Quantized Constant Envelope Precoding with PSK and QAM Signaling

Coarsely quantized massive Multiple-Input Multiple-Output (MIMO) systems are gaining more interest due to their power efficiency. We present a new precoding technique to mitigate the Multi-User Interference (MUI) and the quantization distortions in a downlink Multi-User (MU) MIMO system with coarsely Quantized Constant Envelope (QCE) signals at the transmitter. The transmit signal vector is optimized for every desired received vector taking into account the QCE constraint. The optimization is based on maximizing the safety margin to the decision thresholds of the receiver constellation modulation. Simulation results show a significant gain in terms of the uncoded Bit Error Ratio (BER) compared to the existing linear precoding techniques.

==> Figures/Constructive_Interference_16QAM.tex <==
\resizebox{0.3\textwidth}{!}{%
\begin{tikzpicture}


\path [fill, red!40] (0.3162 - 0.1162,0.3162 - 0.1162) -- (0.3162 - 0.1162,0.3162 + 0.1162) -- (0.3162 + 0.1162,0.3162 + 0.1162) -- (0.3162 + 0.1162,0.3162 - 0.1162) ;

\path [fill, red!40] (0.9487 - 0.1162,0.9487 - 0.1162) -- (0.9487 - 0.1162,2.1) -- (2.1,2.1) -- (2.1,0.9487 - 0.1162) ;

\path [fill, red!40] (0.3162 + 0.1162,0.9487 - 0.1162) -- (0.3162 + 0.1162,2.1) -- (0.3162 - 0.1162,2.1) -- (0.3162 - 0.1162,0.9487 - 0.1162) ;

\path [fill, red!40] (0.9487 - 0.1162,0.3162 - 0.1162) -- (0.9487 - 0.1162,0.3162 + 0.1162) -- (2.1,0.3162 + 0.1162) -- (2.1,0.3162 - 0.1162) ;

\path [fill, red!40] (-0.3162 - 0.1162,0.3162 - 0.1162) -- (-0.3162 - 0.1162,0.3162 + 0.1162) -- (-0.3162 + 0.1162,0.3162 + 0.1162) -- (-0.3162 + 0.1162,0.3162 - 0.1162) ;

\path [fill, red!40] (-0.9487 + 0.1162,0.9487 - 0.1162) -- (-0.9487 + 0.1162,2.1) -- (-2.1,2.1) -- (-2.1,0.9487 - 0.1162) ;

\path [fill, red!40] (-0.3162 + 0.1162,0.9487 - 0.1162) -- (-0.3162 + 0.1162,2.1) -- (-0.3162 - 0.1162,2.1) -- (-0.3162 - 0.1162,0.9487 - 0.1162) ;

\path [fill, red!40] (-0.9487 + 0.1162,0.3162 - 0.1162) -- (-0.9487 + 0.1162,0.3162 + 0.1162) -- (-2.1,0.3162 + 0.1162) -- (-2.1,0.3162 - 0.1162) ;

\path [fill, red!40] (0.3162 - 0.1162,-0.3162 - 0.1162) -- (0.3162 - 0.1162,-0.3162 + 0.1162) -- (0.3162 + 0.1162,-0.3162 + 0.1162) -- (0.3162 + 0.1162,-0.3162 - 0.1162) ;

\path [fill, red!40] (0.9487 - 0.1162,-0.9487 + 0.1162) -- (0.9487 - 0.1162,-2.1) -- (2.1,-2.1) -- (2.1,-0.9487 + 0.1162) ;

\path [fill, red!40] (0.3162 + 0.1162,-0.9487 + 0.1162) -- (0.3162 + 0.1162,-2.1) -- (0.3162 - 0.1162,-2.1) -- (0.3162 - 0.1162,-0.9487 + 0.1162) ;

\path [fill, red!40] (0.9487 - 0.1162,-0.3162 - 0.1162) -- (0.9487 - 0.1162,-0.3162 + 0.1162) -- (2.1,-0.3162 + 0.1162) -- (2.1,-0.3162 - 0.1162) ;


\path [fill, red!40] (-0.3162 - 0.1162,-0.3162 - 0.1162) -- (-0.3162 - 0.1162,-0.3162 + 0.1162) -- (-0.3162 + 0.1162,-0.3162 + 0.1162) -- (-0.3162 + 0.1162,-0.3162 - 0.1162) ;

\path [fill, red!40] (-0.9487 + 0.1162,-0.9487 + 0.1162) -- (-0.9487 + 0.1162,-2.1) -- (-2.1,-2.1) -- (-2.1,-0.9487 + 0.1162) ;

\path [fill, red!40] (-0.3162 + 0.1162,-0.9487 + 0.1162) -- (-0.3162 + 0.1162,-2.1) -- (-0.3162 - 0.1162,-2.1) -- (-0.3162 - 0.1162,-0.9487 + 0.1162) ;

\path [fill, red!40] (-0.9487 + 0.1162,-0.3162 - 0.1162) -- (-0.9487 + 0.1162,-0.3162 + 0.1162) -- (-2.1,-0.3162 + 0.1162) -- (-2.1,-0.3162 - 0.1162) ;
\draw [->, black] (-2.2,0) -- (2.2,0) node [below] {$\Re$};
\draw [->, black] (0,-2.2) -- (0,2.2) node [right] {$\jim \Im$};

\draw [<->, black] (0,1.2) -- (0.3162 - 0.1162,1.2) node [above,xshift=-0.04cm] {$\delta$};

\draw [dashed] (-2.1,0.6325) -- (2.1,0.6325);
\draw [dashed] (-2.1,-0.6325) -- (2.1,-0.6325);
\draw [dashed] (0.6325,-2.1) -- (0.6325,2.1);
\draw [dashed] (-0.6325,-2.1) -- (-0.6325,2.1);

\draw [fill,red] (0.3162,0.33162) circle (2pt);
\draw [fill,red] (0.3162,-0.33162) circle (2pt);
\draw [fill,red] (-0.3162,0.33162) circle (2pt);
\draw [fill,red] (-0.3162,-0.33162) circle (2pt);

\draw [fill,red] (0.9487,0.9487) circle (2pt);
\draw [fill,red] (0.9487,-0.9487) circle (2pt);
\draw [fill,red] (-0.9487,0.9487) circle (2pt);
\draw [fill,red] (-0.9487,-0.9487) circle (2pt);

\draw [fill,red] (0.3162,0.9487) circle (2pt);
\draw [fill,red] (0.3162,-0.9487) circle (2pt);
\draw [fill,red] (-0.3162,0.9487) circle (2pt);
\draw [fill,red] (-0.3162,-0.9487) circle (2pt);

\draw [fill,red] (0.9487,0.3162) circle (2pt);
\draw [fill,red] (0.9487,-0.3162) circle (2pt);
\draw [fill,red] (-0.9487,0.3162) circle (2pt);
\draw [fill,red] (-0.9487,-0.3162) circle (2pt);
\end{tikzpicture}
}

==> Figures/Constructive_Interference_4PSK.tex <==
\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}


\path [fill, red!40] (0.2,2.1) -- (0.2,0.2) -- (2.1,0.2) -- (2.1,2.1);
\path [fill, red!40] (-0.2,2.1) -- (-0.2,0.2) -- (-2.1,0.2) -- (-2.1,2.1);
\path [fill, red!40] (0.2,-2.1) -- (0.2,-0.2) -- (2.1,-0.2) -- (2.1,-2.1);
\path [fill, red!40] (-0.2,-2.1) -- (-0.2,-0.2) -- (-2.1,-0.2) -- (-2.1,-2.1);

\draw [->, black] (-2,0) -- (2,0) node [below] {$\Re$};
\draw [->, black] (0,-2) -- (0,2) node [right] {$\Im$};

\draw [fill,TUMGreen] (0.7071,0.7071) circle (7pt);
\draw [fill,TUMGreen] (0.7071,-0.7071) circle (7pt);
\draw [fill,TUMGreen] (-0.7071,0.7071) circle (7pt);
\draw [fill,TUMGreen] (-0.7071,-0.7071) circle (7pt);

\draw [fill,red] (0.7071,0.7071) circle (2pt);
\draw [fill,red] (0.7071,-0.7071) circle (2pt);
\draw [fill,red] (-0.7071,0.7071) circle (2pt);
\draw [fill,red] (-0.7071,-0.7071) circle (2pt);

\end{tikzpicture}
}

==> Figures/Constructive_Interference_8PSK.tex <==
\resizebox{0.3\textwidth}{!}{%
\begin{tikzpicture}


\path [fill, red!40] (2.1,0.2) -- (0.48,0.2) -- (2.1,1.82) ;
\path [fill, red!40] (0.2,2.1) -- (0.2,0.48) -- (1.82,2.1) ;

\path [fill, red!40] (-2.1,0.2) -- (-0.48,0.2) -- (-2.1,1.82) ;
\path [fill, red!40] (-0.2,2.1) -- (-0.2,0.48) -- (-1.82,2.1) ;

\path [fill, red!40] (2.1,-0.2) -- (0.48,-0.2) -- (2.1,-1.82) ;
\path [fill, red!40] (0.2,-2.1) -- (0.2,-0.48) -- (1.82,-2.1) ;

\path [fill, red!40] (-2.1,-0.2) -- (-0.48,-0.2) -- (-2.1,-1.82) ;
\path [fill, red!40] (-0.2,-2.1) -- (-0.2,-0.48) -- (-1.82,-2.1) ;

\draw [->, black] (-2.2,0) -- (2.2,0) node [below] {$\Re$};
\draw [->, black] (0,-2.2) -- (0,2.2) node [right] {$\jim \Im$};
\draw [dashed] (-2.1,-2.1) -- (2.1,2.1);
\draw [dashed] (2.1,-2.1) -- (-2.1,2.1);

\draw [<->, black] (0,1) -- (0.2,1) node [above,xshift=-0.08cm] {$\delta$};
%\draw [fill,green] (0.9238795325,0.3826834324) circle (7pt);
%\draw [fill,green] (-0.9238795325,0.3826834324) circle (7pt);
%\draw [fill,green] (0.9238795325,-0.3826834324) circle (7pt);
%\draw [fill,green] (-0.9238795325,-0.3826834324) circle (7pt);
%
%\draw [fill,green] (0.3826834324,0.9238795325) circle (7pt);
%\draw [fill,green] (0.3826834324,-0.9238795325) circle (7pt);
%\draw [fill,green] (-0.3826834324,0.9238795325) circle (7pt);
%\draw [fill,green] (-0.3826834324,-0.9238795325) circle (7pt);

\draw [fill,red] (0.9238795325,0.3826834324) circle (2pt);
\draw [fill,red] (-0.9238795325,0.3826834324) circle (2pt);
\draw [fill,red] (0.9238795325,-0.3826834324) circle (2pt);
\draw [fill,red] (-0.9238795325,-0.3826834324) circle (2pt);

\draw [fill,red] (0.3826834324,0.9238795325) circle (2pt);
\draw [fill,red] (0.3826834324,-0.9238795325) circle (2pt);
\draw [fill,red] (-0.3826834324,0.9238795325) circle (2pt);
\draw [fill,red] (-0.3826834324,-0.9238795325) circle (2pt);


\end{tikzpicture}
}

==> Figures/Polygon_constraint.tex <==
\resizebox{0.3\textwidth}{!}{%
\scalefont{0.6}
\begin{tikzpicture}

\draw [->, black] (-1.5,0) -- (1.5,0) node [below] {$\Re$};
\draw [->, black] (0,-1.5) -- (0,1.5) node [right] {$\jim \Im$};

\draw [fill,red] (0.9238795325,0.3826834324) circle (2pt);
\draw [fill,red] (-0.9238795325,0.3826834324) circle (2pt);
\draw [fill,red] (0.9238795325,-0.3826834324) circle (2pt);
\draw [fill,red] (-0.9238795325,-0.3826834324) circle (2pt);

\draw [fill,red] (0.3826834324,0.9238795325) circle (2pt);
\draw [fill,red] (0.3826834324,-0.9238795325) circle (2pt);
\draw [fill,red] (-0.3826834324,0.9238795325) circle (2pt);
\draw [fill,red] (-0.3826834324,-0.9238795325) circle (2pt);

\path [fill, green!40] (0.9238795325,0.3826834324) -- (0.9238795325,-0.3826834324) -- (0.3826834324,-0.9238795325)-- (-0.3826834324,-0.9238795325) -- (-0.9238795325,-0.3826834324) -- (-0.9238795325,0.3826834324) -- (-0.3826834324,0.9238795325) -- (0.3826834324,0.9238795325);

\end{tikzpicture}
}

==> Figures/Problem_formulation.tex <==
\resizebox{0.8\textwidth}{!}{%
\begin{tikzpicture}


\path [fill, red!40] (0.4,0.4) -- (2,1) -- (1,2);
\draw [<->, black] (0.5,1.21) -- (0.68,1.13) node [left,yshift=-0.2cm] {$\delta$}; 
\draw (0,0) -- (0.83,2);
\draw (0,0) -- (2,0.83);

\draw [->, black] (-0.5,0) -- (2,0) node [below] {$\Re$};
\draw [->, black] (0,-0.5) -- (0,2) node [right] {$\Im$};

\draw [fill,red] (0.707,0.707) circle (2pt) node [right] {$s_m$};
\draw [fill,blue] (0.9,1.5) circle (2pt) node [right] {$y_m$};
\end{tikzpicture}
}

==> Figures/Problem_formulationQAM.tex <==
\resizebox{0.5\textwidth}{!}{%
\scalefont{0.6}
\begin{tikzpicture}

\draw [->, black] (-0.5,0) -- (2.5,0) node [below, xshift=0.2cm] {$\Re_{(o_m)}$};
\draw [->, black] (0,-0.5) -- (0,2.7) node [right] {$\jim \Im_{(o_m)}$};



\draw [<->, black] (0,0.3)--(0.2,0.3) node [above, xshift=-0.1cm] {$\delta$};
\draw (0,0) node [left, yshift=-0.2cm] { $o_m$};

\path [fill, red!40] (0.2,0.2) -- (1.8,0.2) -- (1.8,1.8) -- (0.2,1.8);
\draw [dashed] (0,2) -- (2,2) -- (2,0);

\draw [->, gray] (-0.1,-0.1) -- (2.5,2.5);
\draw [->, gray] (0.4,-0.4) -- (-1.5,1.5);
\draw [-,gray]({2.9/2+0.1/sqrt(2)},{2.9/2-0.1/sqrt(2)}) -- ({2.9/2-0.1/sqrt(2)},{2.9/2+0.1/sqrt(2)}) node [below,gray, xshift=0.2cm,yshift=-0.1cm] {$z_{m_R}$};
\draw [-,gray]({-0.1/sqrt(2)-0.5/2},{-0.1/sqrt(2)+0.5/2}) -- ({0.1/sqrt(2)-0.5/2},{0.1/sqrt(2)+0.5/2}) node [left,gray, xshift=-0.1cm] {$z_{m_I}$};

\draw [fill,red] (1,1) circle (2pt) node [below,xshift=0.2cm,yshift=-0.1cm] { $\tiny s_{m_{(\!o_m\!)}}$};
\draw [fill,blue] (1.2,1.7) circle (2pt) node [left,xshift=0.2cm,yshift=-0.1cm] { $\tiny y'_{m_{(\!o_m\!)}}$};

\draw (1,-0.1) -- (1,0.1) node [below, yshift=-0.2cm] { $\alpha$};
\draw (-0.1,1) -- (0.1,1) node [left, xshift=-0.2cm] { $\alpha$};

\draw [<->,black] (0,2.1) -- (2,2.1) node [above, xshift=-1cm] { $\alpha \xi_{1_m}$};

\draw [<->,black] (2.1,0) -- (2.1,2) node [right, yshift=-1cm] { $\alpha \xi_{2_m}$};

\end{tikzpicture}
}

==> Figures/Problem_formulation_rotated.tex <==
\resizebox{0.3\textwidth}{!}{%
\scalefont{0.6}
\begin{tikzpicture}


\path [fill, red!40] (0.2828,0) -- (2.2,0.8) -- (2.2,-0.8);

\draw (0,-0.12) -- (2.2,0.8);
\draw (0,0.12) -- (2.2,-0.8);

\draw [->, black] (-0.5,0) -- (2.2,0) ;
\draw [->, black] (0,-0.5) -- (0,1);

\draw [fill,red] (1,0) circle (2pt) node [above,xshift=0.2cm] {$s_m$};
\draw [fill,blue] (1.7,0.5) circle (2pt) node [right,xshift=0.1cm] {$y'_m$};

\draw (1.7, 0.1) -- (1.7,-0.1) node [below] {$z_{m_R}$};
\draw (-0.1,0.5) -- (0.1,0.5) node [left, xshift=-0.1cm] { $z_{m_I}$};
\draw (0.2828,-0.1) -- (0.2828,0.1) node [below, yshift=-0.2cm] {$\tau$};
\draw [->, color=black] (0:0.65) arc (0:12:0.65) node [right,xshift=0.05cm] {$\theta$};
\end{tikzpicture}
}

==> Figures/Problem_formulation_rotated_QAM.tex <==
\resizebox{0.4\textwidth}{!}{%
\begin{tikzpicture}



\path [fill, red!40] (0.2828,0) -- (1.4142,{-1.6/sqrt(2)}) -- ({3.6/sqrt(2)},0) -- ({sqrt(2)},{1.6/sqrt(2)});

%
\draw [fill,red] ({sqrt(2)},0) circle (2pt) node [above,xshift=0.1cm] { $s_{m_{(o_m)}}$};
\draw [fill,blue] ({2.9/sqrt(2)},{0.5/sqrt(2)}) circle (2pt) node [right] { $y'_{m_{(o_m)}}$};

\draw ({2.9/sqrt(2)},-0.1) -- ({2.9/sqrt(2)},0.1) node [below] {$z_{m_R}$};
\draw (-0.1,{0.5/sqrt(2)}) -- (0.1,{0.5/sqrt(2)}) node [left, xshift=-0.1cm] {$z_{m_I}$};

\draw ({0.2*sqrt(2)},-0.1) -- ({0.2*sqrt(2)},0.1) node [below, yshift=-0.1cm] { $\tau_1$};

\draw ({3.6/sqrt(2)},-0.1) -- ({3.6/sqrt(2)},0.1) node [below, yshift=-0.1cm] {$\tau_2$};

\draw [->, black] (-0.5,0) -- (3,0);
\draw [->, black] (0,-3) -- (0,3);

\draw (0,{sqrt(2)*1.8}) -- ({3.6/sqrt(2)},0);
\draw (0,{-sqrt(2)*1.8}) -- ({3.6/sqrt(2)},0);
\draw (0,{-sqrt(2)*0.2}) -- (1.4142,{1.6/sqrt(2)});
\draw (0,{sqrt(2)*0.2}) -- (1.4142,{-1.6/sqrt(2)});

\end{tikzpicture}
}

==> Plots/BER_128_16_16QAM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title={N=128, M=16, ch=500 ,16-QAM},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.143867721036585\\
2	0.103707304369919\\
4	0.0681524771341464\\
6	0.0398616869918699\\
8	0.0206845782520325\\
10	0.00980959095528455\\
12	0.00457054115853659\\
14	0.00226411331300813\\
16	0.00127253556910569\\
18	0.000831542174796748\\
20	0.000608638211382114\\
22	0.000488973577235772\\
24	0.00042494918699187\\
};
\addlegendentry{M-SD};
%
%\addplot [color=blue,solid,line width=2.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%0	0.148284040625\\
%2	0.10934739375\\
%4	0.075024353125\\
%6	0.047360728125\\
%8	0.0278889\\
%10	0.015884021875\\
%12	0.00926725625\\
%14	0.00583766875\\
%16	0.0040570125\\
%18	0.00312359375\\
%20	0.002602478125\\
%22	0.00230600625\\
%24	0.00213039375\\
%};
%\addlegendentry{GAMP};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.169386229674797\\
2	0.137585442073171\\
4	0.111409692581301\\
6	0.0909721925813008\\
8	0.0761249237804878\\
10	0.0657928226626016\\
12	0.058842606707317\\
14	0.0542978912601626\\
16	0.0513827362804878\\
18	0.0495090447154472\\
20	0.0483042047764228\\
22	0.0475635162601626\\
24	0.0470582952235772\\
};
\addlegendentry{QWF};

\end{axis}
\end{tikzpicture}%

==> Plots/BER_128_16_4PSK.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title={N=128, M=16, ch=500 ,4-PSK},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.02259643125\\
2	0.00646576875\\
4	0.001101725\\
6	9.686875e-05\\
8	3.84375000000001e-06\\
10	7.5e-08\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
};
\addlegendentry{M-SD};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.03205388125\\
2	0.01527884375\\
4	0.00679144375000001\\
6	0.00299815\\
8	0.00142105\\
10	0.00076043125\\
12	0.00046765625\\
14	0.00032814375\\
16	0.00025810625\\
18	0.00021836875\\
20	0.00019385625\\
22	0.00018025625\\
24	0.0001723625\\
};
\addlegendentry{QWF};

\end{axis}
\end{tikzpicture}%

==> Plots/BER_128_16_64QAM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title={N=128, M=16, ch=500 ,64-QAM},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.242104398148148\\
2	0.201761265432099\\
4	0.164791165123457\\
6	0.133127893518519\\
8	0.106703009259259\\
10	0.0849989583333333\\
12	0.0680920138888889\\
14	0.0556511959876543\\
16	0.0470464891975309\\
18	0.041336612654321\\
20	0.0376620756172839\\
22	0.0353613040123457\\
24	0.0339095679012346\\
};
\addlegendentry{M-SD};

%\addplot [color=blue,solid,line width=2.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%0	0.245916277083334\\
%2	0.2067897375\\
%4	0.170983414583333\\
%6	0.140382222916667\\
%8	0.11540446875\\
%10	0.0954110062499998\\
%12	0.0800281645833333\\
%14	0.0687505458333333\\
%16	0.0608338625\\
%18	0.0554903229166667\\
%20	0.051957925\\
%22	0.04967464375\\
%24	0.0481899958333333\\
%};
%\addlegendentry{GAMP};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.263268557098765\\
2	0.233001311728395\\
4	0.207263464506173\\
6	0.186869483024691\\
8	0.171742901234568\\
10	0.16101925154321\\
12	0.153606520061728\\
14	0.148602739197531\\
16	0.145370023148148\\
18	0.143233526234568\\
20	0.141858719135802\\
22	0.141013618827161\\
24	0.140446527777778\\
};
\addlegendentry{QWF};

\end{axis}
\end{tikzpicture}%

==> Plots/BER_All_64_8_Q4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor3}{rgb}{0.63922,0.07843,0.18039}%
\definecolor{mycolor4}{rgb}{0.92941,0.69020,0.12941}%
\definecolor{mycolor5}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor6}{rgb}{0.49020,0.18039,0.56078}%
%
\begin{tikzpicture}[spy using outlines={rectangle,lens={scale=2}, size=0.8cm, connect spies}]

\begin{axis}[%
width=\columnwidth,
height=0.25\textheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6,
xmax=12,
xlabel={$P_{\text{tx}}$~(dB)},
xmajorgrids,
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\spy on (5.1,4.5) in node at (7,6);

\addplot [color=mycolor1,solid,line width=2.0pt,mark=+,mark options={solid},mark size=3pt]
   table[row sep=crcr]{%
-10	0.253863525390625\\
-8	0.206170654296875\\
-6	0.1484375\\
-4	0.095928955078125\\
-2	0.05191650390625\\
0	0.021954345703125\\
2	0.0060791015625\\
4	0.001043701171875\\
6	6.7138671875e-05\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addlegendentry{MSM};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-10	0.242449951171875\\
-8	0.19512939453125\\
-6	0.139056396484375\\
-4	0.089013671875\\
-2	0.047760009765625\\
0	0.019952392578125\\
2	0.005694580078125\\
4	0.000982666015625\\
6	6.103515625e-05\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addlegendentry{SQUID};

\addplot [color=mycolor3,solid,line width=2.0pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
-10	0.242889404296875\\
-8	0.19505615234375\\
-6	0.143109130859375\\
-4	0.0973876953125\\
-2	0.05806884765625\\
0	0.030560302734375\\
2	0.014593505859375\\
4	0.006689453125\\
6	0.0028076171875\\
8	0.001513671875\\
10	0.000958251953125\\
12	0.000567626953125\\
14	0.000390625\\
16	0.000286865234375\\
18	0.000250244140625\\
20	0.00028076171875\\
22	0.000274658203125\\
24	0.000244140625\\
26	0.0002197265625\\
28	0.000244140625\\
};
\addlegendentry{QWF};

\addplot [color=mycolor5,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-10	0.2246826171875\\
-8	0.174444580078125\\
-6	0.116552734375\\
-4	0.067437744140625\\
-2	0.030950927734375\\
0	0.0098388671875\\
2	0.001849365234375\\
4	0.000140380859375\\
6	6.103515625e-06\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addlegendentry{CE [32]};

\addplot [color=mycolor4,dashed,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-10	0.2181640625\\
-8	0.16773681640625\\
-6	0.114373779296875\\
-4	0.07003173828125\\
-2	0.035870361328125\\
0	0.01444091796875\\
2	0.004522705078125\\
4	0.001287841796875\\
6	0.000244140625\\
8	4.8828125e-05\\
10	2.44140625e-05\\
12	1.220703125e-05\\
14	0\\
16	6.103515625e-06\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addlegendentry{WF-CE};

\addplot [color=mycolor6,dashed,line width=2.0pt]
  table[row sep=crcr]{%
-10	0.188372802734375\\
-8	0.1370849609375\\
-6	0.083636474609375\\
-4	0.042425537109375\\
-2	0.016046142578125\\
0	0.003533935546875\\
2	0.000433349609375\\
4	1.220703125e-05\\
6	0\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addlegendentry{WF, ideal};

\end{axis}
\end{tikzpicture}%

==> Plots/BER_MSM_64_8_All_Q4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{0.92941,0.69020,0.12941}%
\definecolor{mycolor4}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor5}{rgb}{0.49020,0.18039,0.56078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.25\textheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={$P_{\text{tx}}$~(dB)},
xmajorgrids,
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
%title={N=64, M=8, ch=100, Q=4},
legend style={at={(0.025,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-10	0.188555908203125\\
-8	0.13634033203125\\
-6	0.083978271484375\\
-4	0.043048095703125\\
-2	0.016119384765625\\
0	0.003436279296875\\
2	0.000372314453125\\
4	1.220703125e-05\\
6	0\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-10	0.257612915039062\\
-8	0.205874633789063\\
-6	0.151273193359375\\
-4	0.0980560302734375\\
-2	0.0530572509765625\\
0	0.0222235107421875\\
2	0.0063555908203125\\
4	0.0011676025390625\\
6	0.0001190185546875\\
8	4.2724609375e-06\\
10	0\\
12	0\\
14	0\\
};
\addlegendentry{QPSK};

\addplot [color=mycolor2,dashed,line width=2.0pt,mark=+,mark options={solid},mark size=3pt,forget plot]
  table[row sep=crcr]{%
-10	0.266499837239583\\
-8	0.221341959635417\\
-6	0.170662434895833\\
-4	0.124039713541667\\
-2	0.08231201171875\\
0	0.04755859375\\
2	0.0221110026041667\\
4	0.00707600911458333\\
6	0.00129801432291667\\
8	0.0001220703125\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=+,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
-10	0.325050862630208\\
-8	0.282132975260417\\
-6	0.2345166015625\\
-4	0.184654947916667\\
-2	0.13620361328125\\
0	0.0939408365885417\\
2	0.05833251953125\\
4	0.031212158203125\\
6	0.0137841796875\\
8	0.004718017578125\\
10	0.00130289713541667\\
12	0.000321858723958333\\
14	8.056640625e-05\\
};
\addlegendentry{8PSK};

\addplot [color=mycolor3,dashed,line width=2.0pt,mark=x,mark options={solid},mark size=3pt, forget plot]
  table[row sep=crcr]{%
-10	0.328897094726562\\
-8	0.29039306640625\\
-6	0.247500610351563\\
-4	0.20443115234375\\
-2	0.160501098632813\\
0	0.12293701171875\\
2	0.0894622802734375\\
4	0.0601898193359375\\
6	0.034954833984375\\
8	0.0159881591796875\\
10	0.0050811767578125\\
12	0.0008392333984375\\
14	6.7138671875e-05\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
-10	0.370986633300781\\
-8	0.338522644042969\\
-6	0.301407470703125\\
-4	0.258978881835937\\
-2	0.21545654296875\\
0	0.172501220703125\\
2	0.134166259765625\\
4	0.102020568847656\\
6	0.0744070434570313\\
8	0.0520046997070312\\
10	0.0339007568359375\\
12	0.0211187744140625\\
14	0.01314697265625\\
16	0.00840728759765625\\
18	0.00586090087890625\\
20	0.00446868896484375\\
22	0.00360107421875\\
24	0.0032098388671875\\
26	0.00292572021484375\\
28	0.002734375\\
};
\addlegendentry{16PSK};

\addplot [color=mycolor4,dashed,line width=2.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-10	0.309283447265625\\
-8	0.264300537109375\\
-6	0.217343139648437\\
-4	0.172268676757812\\
-2	0.127468872070312\\
0	0.086944580078125\\
2	0.0494354248046875\\
4	0.0222137451171875\\
6	0.006805419921875\\
8	0.0011749267578125\\
10	0.000103759765625\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-10	0.357061767578125\\
-8	0.3206298828125\\
-6	0.276248168945313\\
-4	0.231195068359375\\
-2	0.186663818359375\\
0	0.14461669921875\\
2	0.104898071289063\\
4	0.0701690673828125\\
6	0.0432220458984375\\
8	0.024578857421875\\
10	0.013580322265625\\
12	0.007818603515625\\
14	0.0046142578125\\
16	0.003204345703125\\
18	0.0024932861328125\\
20	0.00206298828125\\
22	0.00184326171875\\
24	0.001605224609375\\
26	0.0015869140625\\
28	0.0014923095703125\\
};
\addlegendentry{16QAM};

\addplot [color=mycolor5,dashed,line width=2.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-10	0.373470052083333\\
-8	0.342213948567708\\
-6	0.30787353515625\\
-4	0.267097981770833\\
-2	0.225687662760417\\
0	0.181683349609375\\
2	0.141874186197917\\
4	0.106368001302083\\
6	0.07315673828125\\
8	0.0449910481770833\\
10	0.0223347981770833\\
12	0.00832926432291667\\
14	0.00233561197916667\\
16	0.000459798177083333\\
18	7.73111979166667e-05\\
20	1.42415364583333e-05\\
22	0\\
24	2.03450520833333e-06\\
26	0\\
28	0\\
};

\addplot [color=mycolor5,solid,line width=2.0pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
-10	0.407493082682292\\
-8	0.382661946614583\\
-6	0.3525390625\\
-4	0.320406087239583\\
-2	0.282548014322917\\
0	0.241949462890625\\
2	0.203940836588542\\
4	0.169429524739583\\
6	0.139601643880208\\
8	0.113948567708333\\
10	0.0949747721354167\\
12	0.079437255859375\\
14	0.0693277994791667\\
16	0.06136474609375\\
18	0.0565104166666667\\
20	0.0529500325520833\\
22	0.051422119140625\\
24	0.0499471028645833\\
26	0.0494059244791667\\
28	0.0488321940104167\\
};
\addlegendentry{64QAM};

\end{axis}
\end{tikzpicture}%

==> Plots/BER_MSM_64_8_All_Q8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69020,0.12941}%
\definecolor{mycolor5}{rgb}{0.49020,0.18039,0.56078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.25\textheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={$P_{\text{tx}}$~(dB)},
xmajorgrids,
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
%title={N=64, M=8, ch=100, Q=8},
legend style={at={(0.025,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-10	0.188555908203125\\
-8	0.13634033203125\\
-6	0.083978271484375\\
-4	0.043048095703125\\
-2	0.016119384765625\\
0	0.003436279296875\\
2	0.000372314453125\\
4	1.220703125e-05\\
6	0\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-10	0.237472534179688\\
-8	0.18427978515625\\
-6	0.129391479492187\\
-4	0.0782965087890625\\
-2	0.0377301025390625\\
0	0.012957763671875\\
2	0.00282958984375\\
4	0.000316162109375\\
6	1.46484375e-05\\
8	0\\
10	0\\
12	0\\
14	0\\
};
\addlegendentry{QPSK};

\addplot [color=mycolor2,dashed,line width=2.0pt,mark=+,mark options={solid},mark size=3pt,forget plot]
  table[row sep=crcr]{%
-10	0.266499837239583\\
-8	0.221341959635417\\
-6	0.170662434895833\\
-4	0.124039713541667\\
-2	0.08231201171875\\
0	0.04755859375\\
2	0.0221110026041667\\
4	0.00707600911458333\\
6	0.00129801432291667\\
8	0.0001220703125\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark=+,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
-10	0.308694254557292\\
-8	0.263629150390625\\
-6	0.214412841796875\\
-4	0.164312337239583\\
-2	0.117008870442708\\
0	0.0765262858072917\\
2	0.043284912109375\\
4	0.0195149739583333\\
6	0.006407470703125\\
8	0.00131673177083333\\
10	0.000150146484375\\
12	6.91731770833333e-06\\
14	8.13802083333333e-07\\
};
\addlegendentry{8PSK};
\addplot [color=mycolor4,dashed,line width=2.0pt,mark=x,mark options={solid},mark size=3pt,forget plot]
  table[row sep=crcr]{%
-10	0.328897094726562\\
-8	0.29039306640625\\
-6	0.247500610351563\\
-4	0.20443115234375\\
-2	0.160501098632813\\
0	0.12293701171875\\
2	0.0894622802734375\\
4	0.0601898193359375\\
6	0.034954833984375\\
8	0.0159881591796875\\
10	0.0050811767578125\\
12	0.0008392333984375\\
14	6.7138671875e-05\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,mark=x,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
-10	0.359107971191406\\
-8	0.324346923828125\\
-6	0.284414672851563\\
-4	0.240962219238281\\
-2	0.196108703613281\\
0	0.153583068847656\\
2	0.116614379882812\\
4	0.0845578002929687\\
6	0.0570639038085937\\
8	0.03376708984375\\
10	0.01689453125\\
12	0.00678497314453125\\
14	0.00223541259765625\\
16	0.0006219482421875\\
18	0.00017791748046875\\
20	5.79833984375e-05\\
22	2.50244140625e-05\\
24	1.556396484375e-05\\
26	1.190185546875e-05\\
28	8.23974609375e-06\\
};
\addlegendentry{16PSK};
\addplot [color=mycolor3,dashed,line width=2.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-10	0.309283447265625\\
-8	0.264300537109375\\
-6	0.217343139648437\\
-4	0.172268676757812\\
-2	0.127468872070312\\
0	0.086944580078125\\
2	0.0494354248046875\\
4	0.0222137451171875\\
6	0.006805419921875\\
8	0.0011749267578125\\
10	0.000103759765625\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-10	0.345565795898438\\
-8	0.303884887695313\\
-6	0.258770751953125\\
-4	0.21329345703125\\
-2	0.16732177734375\\
0	0.125442504882813\\
2	0.0864288330078125\\
4	0.05302734375\\
6	0.0288543701171875\\
8	0.0135467529296875\\
10	0.0061676025390625\\
12	0.002972412109375\\
14	0.0015106201171875\\
16	0.0008209228515625\\
18	0.0005889892578125\\
20	0.0003753662109375\\
22	0.0003509521484375\\
24	0.0003326416015625\\
26	0.0002838134765625\\
28	0.0002532958984375\\
};
\addlegendentry{16QAM};

\addplot [color=mycolor5,dashed,line width=2.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-10	0.373470052083333\\
-8	0.342213948567708\\
-6	0.30787353515625\\
-4	0.267097981770833\\
-2	0.225687662760417\\
0	0.181683349609375\\
2	0.141874186197917\\
4	0.106368001302083\\
6	0.07315673828125\\
8	0.0449910481770833\\
10	0.0223347981770833\\
12	0.00832926432291667\\
14	0.00233561197916667\\
16	0.000459798177083333\\
18	7.73111979166667e-05\\
20	1.42415364583333e-05\\
22	0\\
24	2.03450520833333e-06\\
26	0\\
28	0\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-10	0.397859700520833\\
-8	0.370003255208333\\
-6	0.339495849609375\\
-4	0.305037434895833\\
-2	0.265061442057292\\
0	0.224471028645833\\
2	0.185135904947917\\
4	0.150030517578125\\
6	0.120501708984375\\
8	0.0948506673177083\\
10	0.075653076171875\\
12	0.060186767578125\\
14	0.0496134440104167\\
16	0.0430765787760417\\
18	0.0390909830729167\\
20	0.0368855794270833\\
22	0.0355204264322917\\
24	0.034661865234375\\
26	0.0338887532552083\\
28	0.0336222330729167\\
};
\addlegendentry{64QAM};

\end{axis}
\end{tikzpicture}%

==> Plots/BERvsCSI_64_8_16QAM_Q4.tex <==
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\tikzset{every mark/.append style={solid}}
\pgfplotsset{tick label style={font=\footnotesize}, label style={font=\footnotesize}, legend style={font=\scriptsize}}
\pgfplotsset{every axis legend/.append style={at={(0.99,0.01)},anchor=south east}}
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.24\textheight,
%scale only axis,
%separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xtick={0,0.1,...,1},
xlabel={Channel Estimation Error: $\nu$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-03,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0	0.014\\
0.1	0.036\\
0.2	0.063\\
0.3	0.093\\
0.4	0.12\\
1	0.5\\
};
\addlegendentry{$ Q=4$};

\end{axis}
\end{tikzpicture}%

==> Plots/BERvsCSI_64_8_16QAM_Q4.tikz <==
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.47059,0.67059,0.18824}%


\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.25\textheight,
at={(0.758in,0.481in)},
scale only axis,
%every outer x axis line/.append style={white!15!black},
%every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
%xtick={0,0.1,...,1},
xlabel={Channel Estimation Error: $\nu$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-03,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
legend style={at={(0.6,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=2.0pt]
table[row sep=crcr]{%
0	0.014\\
0.1	0.036\\
0.2	0.063\\
0.3	0.093\\
0.4	0.12\\
1	0.5\\
};
\addlegendentry{MSM, $ Q=4$};
\addplot [color=mycolor2,dashed,line width=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
0	0.006\\
0.1	0.0228\\
0.2	0.04775\\
0.3	0.07635\\
0.4	0.107642\\
1	0.5\\
};
\addlegendentry{MSM, $ Q=8$};

\addplot [color=mycolor3,dashed,line width=2.0pt,mark=+,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
0	0.005\\
0.1	0.020258\\
0.2	0.04437\\
0.3	0.07253\\
0.4	0.103505\\
1	0.5\\
};
\addlegendentry{MSM, $ Q=16$};

\addplot [color=mycolor4,solid,line width=2.0pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
0	0.0296\\
0.1	0.0474\\
0.2	0.067\\
0.3	0.0893\\
0.4	0.114\\
1	0.5\\
};
\addlegendentry{WF, CE};

\addplot [color=mycolor5,dashed,line width=2.0pt,mark=x,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
0	0.0001\\
0.1	0.004\\
0.2	0.017\\
0.3	0.038\\
0.4	0.064\\
1	0.5\\
};
\addlegendentry{WF, ideal};

\end{axis}
\end{tikzpicture}%

==> Plots/Ht_64_8_B_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-25,
xmax=25,
ymin=-25,
ymax=25,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr]{%
-14.942818894938	14.9254372607788\\
-4.3502110828196	-12.616323560788\\
-12.1153510724315	-11.9273796658629\\
-15.2092926106843	6.42447644767703\\
16.3324965757749	-6.45219843656276\\
-8.79748547899581	19.2137056188627\\
-16.828555843386	13.4144566068697\\
14.0560940232997	4.96168604912923\\
14.1467905667789	-11.3740950415374\\
-6.32159947038147	-12.8099541217312\\
5.41924361704309	17.1019192893139\\
-18.9375035211404	5.22438726796788\\
-16.8959876984648	16.5659099218618\\
-15.9677879935356	15.045440604184\\
-16.6476154305418	2.84956659021984\\
-13.0215857227422	13.6636196007354\\
14.3831323816641	3.93682700896843\\
5.23452297165215	4.01608181923844\\
-16.3740733065381	-3.16641304493411\\
-5.55325507133066	16.7490847416009\\
16.2803569890013	4.87482159234725\\
-4.1876310595794	3.78894908090385\\
-16.0417015825842	4.35929722710968\\
-18.2966139709766	-3.92525917895538\\
5.5043865646983	-17.2317179832969\\
4.67308477296034	-17.3399861015277\\
-5.34130271634176	-9.97252437688123\\
2.65226104794577	6.91154039661192\\
20.206679953918	7.39847669826207\\
-5.7933667516552	-4.72058083685027\\
17.3341380734831	5.15443536952401\\
-18.613487348655	18.3461227288053\\
-4.67599668267867	14.0428734155121\\
20.7956168349539	-18.4843916852369\\
5.38262933645294	-4.76117378654628\\
15.7213021506841	-15.1571963466221\\
14.0740042434672	16.1206607265259\\
4.35429994835569	-4.26796237688104\\
-4.93555492498565	4.70954101727984\\
-20.5841426125054	-3.43753036174516\\
-15.5318887004156	-4.29675143614822\\
-14.8385641074133	-13.2616093632208\\
9.99606712430203	7.46088716807478\\
15.3895873639838	-4.38435119803583\\
19.1779322468433	-17.8136313586423\\
5.45652640296408	-13.6126338245958\\
-3.70147768513418	4.67056341097552\\
18.0595005151019	-6.80964749562544\\
3.23567827730384	16.9812088918609\\
17.6372252565906	8.09526246966389\\
-16.3372106899609	19.4804624607458\\
-19.5132664941949	4.24054682081404\\
2.85875073754677	3.66362269094294\\
-19.1705163516734	18.7410873170672\\
3.88894684078727	16.7777473119928\\
16.330055578972	15.6847792519035\\
-15.0099603394308	-4.91508914835064\\
-13.8932481648749	-5.81090586119471\\
6.63145652311512	-6.81863313283662\\
3.69259920388279	-4.2739117155946\\
14.8299874489442	15.8635294680787\\
13.5445187993621	15.8879080309053\\
4.26542598079388	-16.1226902251726\\
6.45007866955936	6.15280599485959\\
17.0840051496989	-14.5062981137574\\
6.06477186739728	-5.31630307294446\\
7.77039315120211	-4.83961113696082\\
-21.6085662775943	21.1360686138189\\
5.90334055091891	17.2258797813821\\
-16.9584135516163	4.0908597769897\\
4.11693042384554	12.6908967147879\\
-4.667560098437	-6.56899659929904\\
16.6810471650909	-17.0147746718743\\
6.24540492749314	17.4259337706482\\
-11.8527677126488	-4.38253812964505\\
-14.0503218357745	3.85670051305454\\
-9.5944648201501	-20.5316623385375\\
-2.89049440656503	-12.8877256736062\\
16.5748127903111	5.03386913725659\\
6.73199261993578	16.0662666701466\\
-4.81073531691762	4.73197101523564\\
-4.15763156989688	4.59021826143221\\
4.84801570409503	14.4605548081495\\
15.4741452426943	-5.52929967715776\\
17.3078922907055	-5.89234905414177\\
16.5634667378136	-4.91778303490978\\
-14.6031703560302	16.177776995011\\
16.2662661137112	13.9447608767242\\
6.39780500400906	6.59894300460482\\
5.2025887970793	-16.602293331728\\
16.0774639168805	5.91100359875353\\
15.2757936182357	16.3060759134168\\
5.1324838574756	7.25277693572063\\
4.41265638926023	6.28030677981556\\
-6.47389898190104	-4.45401617981962\\
-3.83836587891959	17.0806065207232\\
2.77503894551509	11.747134830647\\
-3.79579770159232	-18.7120996940472\\
6.21253248077178	6.40924597343379\\
-5.69605279154057	18.1663072140173\\
14.4771208360506	3.22489182302345\\
-16.0575446462528	17.2973517671263\\
12.2129280003348	-4.83123837420867\\
-4.85023547368101	6.67704299686066\\
14.3421800143218	11.8166662311294\\
-5.61706597502449	17.3242733435026\\
4.84728457760542	4.65960482963773\\
-15.5173073747215	-17.8462098038503\\
15.2940378076795	5.12403373445109\\
15.8079759921095	5.20043426078672\\
15.856958622864	-5.19771946506284\\
-19.9427485471319	-6.03195675633575\\
5.43761961700294	-18.5134541687995\\
2.07599127351104	-3.02361051696479\\
6.44822143332802	7.20257896854225\\
-17.014475877183	-16.8050940319636\\
-11.8732471939368	5.14589683444034\\
-4.35940813643896	-4.19237100497625\\
-4.28532085165877	15.0965145797495\\
-16.1557567984437	15.395915641484\\
17.4734985464668	-6.54743658327252\\
14.2090659785569	17.665529162013\\
-17.3156673920048	-6.88354812307438\\
16.8099742102075	16.6823274378478\\
14.8409542049016	15.7037538026644\\
5.60001371439774	15.7894835428382\\
12.7806395906327	-15.0035889629287\\
-15.8141053881533	15.5721967345397\\
4.8802362016239	4.91357221016285\\
8.00252892763322	7.65431798774873\\
-21.121403014482	-6.55769636132891\\
-18.9507346100335	-3.73077235136986\\
-5.76400094053686	12.642102459868\\
-16.5042841626715	-4.59856560149023\\
6.82667712834187	-17.0041848206272\\
16.5049538458453	3.83564463355746\\
19.7126443028739	6.28145923920521\\
6.51114346103258	-5.04514642111573\\
7.80861591406428	5.18937994488146\\
-12.9713520313794	-15.6404415192788\\
5.05500549359044	-4.7702316099898\\
-7.5635992255998	16.2566808324143\\
6.49008885486182	16.5657435450851\\
16.5717583120936	-16.148143570284\\
-13.5477126357769	-14.368011382321\\
-15.6144621687855	5.68691191997391\\
-15.9827642668495	-5.15354069522893\\
-5.08365530491289	-18.2619581271813\\
5.32128915588303	5.48032010090113\\
5.36555331883688	3.29800152847942\\
7.72554753566539	-6.79423587683481\\
18.0120333206725	15.4096735193311\\
4.76761758129065	-14.5442417580641\\
-7.31364969535024	16.1881105767027\\
-16.7204563189064	7.03573459827444\\
-18.417795742683	-6.14858279819033\\
-7.09786209929247	19.7492066137051\\
17.3539703356927	-4.27514462223933\\
15.9353917869978	-16.9194809783055\\
-7.97606247047986	-16.4718255610178\\
14.087871681213	-13.1995112028\\
4.5944027923934	-6.00148345254032\\
6.98659834293203	15.5428380762767\\
6.75152916576063	15.9701315940863\\
-15.9718417939661	-5.24782378080401\\
4.27833665719818	5.06335435075673\\
-16.652596407521	-4.99916229161331\\
-4.00673760045885	-17.376857212221\\
13.9229092371171	4.81383735072359\\
-5.03634115064612	12.7513560747625\\
-17.8612045236416	3.45734327091284\\
6.0170196968319	-4.83988833069558\\
18.8568459155243	-20.7014655690609\\
-7.49518627188491	-7.35381883213144\\
-3.82448508780917	18.5535405020426\\
20.4928497960083	-5.5475612025365\\
18.3035059077754	17.3639002446283\\
-16.8628126405094	17.2208556031719\\
-4.75860502173932	-4.58314536032288\\
5.44815665320414	-22.7216515339071\\
3.02282836628758	-12.1618660152516\\
-3.80656554496415	-5.18959765559222\\
14.8906531717877	-15.4691539760249\\
-14.1994159963255	14.4369263352777\\
18.3158215728945	5.61257924305692\\
4.71931013588987	-17.4859159664196\\
17.3031109817858	17.6722799558894\\
-4.72979385447509	-3.9907278191976\\
-3.1941814405925	-7.49610457592685\\
5.3782553197846	5.33050924392579\\
6.75910336718097	5.43218042249823\\
12.9551840869886	-12.3071190404474\\
-15.1686817106682	3.77856690402868\\
5.67323860906905	7.48923157968593\\
2.79208040934366	-12.6424905440545\\
15.7534583160713	16.0524705567687\\
6.00015473351162	-7.52439491761265\\
-15.8620614631147	3.68084102244765\\
7.30180490160604	-19.6175288957504\\
17.4663733908613	4.96875823367703\\
15.1682973848492	-15.18298918568\\
6.49024679986135	-2.18580945701692\\
17.0088889717676	7.72157044753772\\
-16.5233716433153	-14.8270518673055\\
5.15025855134236	15.9914924881507\\
-17.8961688882004	-7.36587707374386\\
-17.675176674132	-6.37853501428176\\
17.2967052092668	-16.9823617973867\\
-20.7736677030882	-7.20652492865386\\
13.6461072179144	-5.43553866462912\\
-15.3161689053778	3.63571506447207\\
17.8624885445642	6.35154998136329\\
-7.90934906784722	-5.65303941919588\\
19.5749476252368	6.83375442737879\\
-9.59970335316834	3.38786278503916\\
6.36945305331592	-14.256630437869\\
-4.3897081856695	17.1230655724004\\
-6.96624835504094	17.1588248277836\\
7.07316081842583	-14.4678366512269\\
-4.10990247720266	14.870892182678\\
-16.2834259795463	5.37369493523234\\
16.611893303215	-15.4340257970888\\
-4.813597845994	-13.3708816592309\\
14.4673871485718	-16.5270441575437\\
5.35634545071387	14.7024900958539\\
-4.06660978208578	6.44328870257647\\
16.2569397349919	-7.03231078213656\\
-4.05098161590107	-13.207897330117\\
13.4554583824805	10.7605387053694\\
15.9331964551024	14.2003583478743\\
2.77075686574286	5.19128541526383\\
14.5154989753309	2.39291139762221\\
5.71748357246695	-14.7403527707688\\
15.0648844372721	5.64608621126027\\
-5.41044076786168	-3.81315253421773\\
-5.28559057000626	-6.70791744850355\\
5.59151230472297	17.842392461911\\
-4.86874221990206	-19.6631543644753\\
17.3372899137497	6.29682573361516\\
-4.67147935983922	6.18645889929875\\
16.4419675221954	-5.05233765643204\\
6.26907364525088	18.8301045275163\\
14.515496119046	5.59036565640495\\
-14.3280950865448	4.41413757455511\\
-14.7530430550393	-6.5435965576424\\
7.28237984040066	7.22217318304785\\
-14.4747250675059	13.4765530871585\\
5.00269889612164	-5.06384830133397\\
3.85368244442816	16.4379153895165\\
6.19413452987869	13.3198225542317\\
16.4936238945268	6.84279754151929\\
4.91317714350577	14.3950631110635\\
6.71778870986817	4.73755879344488\\
16.27190273652	-15.8665821977386\\
14.1633798929094	15.8683636474184\\
14.574589596737	-4.24132988829243\\
6.5004632736159	5.52352212145993\\
-14.245091970693	-4.47345210190069\\
13.123516378231	-13.4736657790098\\
-17.2118295539803	5.94024575473176\\
-14.3695083864166	-5.49596900288392\\
-5.06779232925544	15.9507111935622\\
-6.45313244824071	16.5170459803626\\
5.26081764335209	-12.4122081543939\\
7.07887967284119	5.66604840313944\\
14.5989715571904	-16.6068096444405\\
7.64966780164429	3.77214354555079\\
-5.38133423003296	18.753897886072\\
-15.1606889615206	17.031199181584\\
16.2175783835588	-13.9171434165904\\
-3.50104183023971	-15.4903216727745\\
15.6140982740596	5.00314688318543\\
-15.2092162352949	-16.2200106108109\\
15.0124767026962	-5.06873301856012\\
-3.09113408608302	11.5519460604066\\
16.6522117043403	-17.1535946176962\\
20.6899929609692	-7.91241421672973\\
-4.14444137214804	-16.9894097568507\\
-10.8639109307806	-12.6843510536299\\
-5.39884395729178	16.1799436334675\\
-15.9816712220895	15.9918403482308\\
6.99470654888474	17.62117697225\\
5.0627048705457	-6.22370975688243\\
14.2579889522728	12.8345181993887\\
-15.1303534548938	-15.8454152206007\\
17.7461679849385	-5.79865662368339\\
15.3273497195528	12.6114874602223\\
15.6143631748632	-17.4280570623653\\
5.03076923847289	-8.13054200299722\\
-15.5401122260094	-7.33295564128886\\
15.099176375998	-6.50059078256291\\
3.88527975680513	-5.02183099079972\\
-3.03766366192544	15.126141450759\\
4.87422450307507	14.1675025718418\\
-14.6626176077393	-6.08484737582788\\
-7.72386296608834	-4.90624838072911\\
-16.7744679788044	15.2246811047902\\
-14.8586077856335	4.8411948064975\\
-2.0660642727229	-3.36974037139338\\
-12.7732006539462	4.66433690179171\\
-20.9049647587043	6.75433155002755\\
17.2234589832542	4.54409755064072\\
-5.54105883251516	13.8557383284367\\
-12.5570365698047	12.5043580522382\\
17.1664523046841	-5.87113600316249\\
-14.3719616568586	-4.09694942536605\\
-6.05135482097465	-4.1959157572949\\
5.25762133739742	6.79067469586597\\
-18.6048301242424	6.99773383557061\\
5.26106526641799	16.6176270223455\\
-15.2890100043924	-5.27157318223844\\
16.3571816302789	4.17865721960968\\
-5.98831535573618	3.3446092892721\\
-18.6204200366985	-17.2740078539461\\
-18.5005908370296	-6.38502387503236\\
6.41526090973598	-18.0807510714605\\
16.5924780859031	-6.76088822080568\\
-11.5528310499421	-12.1529422903058\\
-12.890008253947	-13.5010966928299\\
-5.09392339117712	-14.1059540609554\\
15.242001203054	5.10660622359916\\
-15.3168926486117	3.98248407065001\\
-14.4787513986046	14.8748095150966\\
5.83045664867492	5.88611147939514\\
5.65208757289056	6.40524029710695\\
-4.58442759212902	16.8576223865633\\
-15.9282039644252	-14.3736243306328\\
5.606276281261	15.1298915562817\\
13.8348185585815	-13.8569881778745\\
-23.7710513664892	-20.5294936088439\\
6.64967113277049	7.56087719625618\\
13.7836850179915	-12.9111034901215\\
15.2487505973833	-14.4101775552554\\
3.5544607812084	-15.9448052126263\\
-15.0051551704869	-13.8766683971103\\
-15.7871757033187	-15.602199201076\\
-7.2581256609774	-6.13615098912374\\
-7.09907642543048	-5.5227129166644\\
4.81945204442907	-6.90947513058649\\
-8.00520512886256	16.821653795962\\
6.2984542731256	-8.26807825141007\\
3.36046035719575	-13.6453800882924\\
6.77640732696867	4.35576515792554\\
15.5536768806166	-15.4759605873218\\
2.3778561022913	-9.6508906569819\\
-16.6739235358933	-4.66059802310808\\
-5.5114010295671	5.27319424345758\\
-4.8225404464226	-15.1259965276198\\
-16.9034165701406	-7.56232740767179\\
14.4730051892103	-3.1906754579329\\
3.68824174561683	-12.9632568824101\\
-4.6283284067374	15.1007219485357\\
-16.8653996385731	-15.5364340443598\\
3.27974169225174	-15.4072933324256\\
-16.8806895654292	-5.31050828321241\\
19.9124791920583	5.41313835500861\\
13.0542020255602	3.6285371608238\\
4.96391087614701	6.07003744741333\\
16.4252284955137	-14.849308958608\\
15.4766533903666	3.95215975815267\\
-6.47172002037187	5.61808134755078\\
15.8520080330428	4.2951404286663\\
-5.62582340669692	5.22948141005321\\
12.2243576116035	-4.42186387066423\\
-5.8601578492235	-13.0723413772046\\
-14.6912213296748	-5.77464575421515\\
-15.0597293489666	-6.45350926141362\\
6.90932554699768	-7.93028890358505\\
-4.79888577624963	-16.0739847715338\\
-6.65058590561728	4.70803952697109\\
12.4140263219075	14.3918094480345\\
-4.84118362954896	14.9606895704618\\
-6.47946011737533	21.022840060192\\
-8.09619651650833	-10.4293732786334\\
3.67975011679591	-6.10071330164021\\
-16.5541833467103	-6.53082826717324\\
14.7285374073091	-14.8619121863115\\
-17.1618669836793	6.85079878302293\\
6.15899759477434	-19.3035973155257\\
-6.26206421673926	5.86004925031871\\
-17.9205134447787	-17.4213897541829\\
-17.9296473211626	5.4723100321651\\
6.13784278983466	7.31182826156299\\
-3.2965657802128	14.9910983863718\\
-6.03506326712185	-6.06646297640068\\
-17.2112559456685	5.82533692310822\\
-4.6497466892853	13.7440735632286\\
5.29245274344703	-7.89062638762686\\
5.61333037453033	14.8457566729925\\
-5.00301348166432	14.9376192542236\\
3.24414598774434	-5.90460110889735\\
8.05334917604736	-5.43022113686933\\
6.69720605312649	-4.45929070355211\\
14.5430844239979	-10.7367138080327\\
14.7349728487312	-12.9069456782841\\
16.666567720386	16.4821346711581\\
15.8599839001765	13.4534272177484\\
13.1745224933203	-13.5486909687539\\
-16.9011911670263	-3.84277951308747\\
-19.5023462213671	5.11710171860233\\
-6.48599109695532	6.52488768746549\\
-5.80483537317231	5.77294083291266\\
-11.1216662909546	-11.2352355471455\\
15.7451833609913	-14.7153561280589\\
15.5573582116912	5.58841989012104\\
-5.01040902478934	6.05437826841821\\
13.5670446312782	-14.2316490807991\\
7.20438575983049	5.28576436622031\\
5.89224372036681	4.89202898118482\\
-15.982498874851	17.7665874072529\\
5.20731552110125	-21.5152234984058\\
4.78224495408991	14.6035033362781\\
3.94528936278334	14.2424119248453\\
2.48144194763563	16.6664003478688\\
-6.55162672368909	16.0002919533944\\
-17.4222624565002	4.71797536959788\\
6.86476915043827	16.7763950708725\\
-15.746925915914	5.74391147308214\\
-14.6799415567191	5.76318733592\\
17.5046523963556	4.61099094415238\\
-14.095236703213	-5.50063767264128\\
-3.83508426890932	12.5457389607463\\
5.11592339964798	-19.0283441592017\\
17.8659302722231	-4.10689668305048\\
5.21708797622641	-18.0969892608381\\
6.29387610759454	5.98900576399414\\
7.0796239848531	-6.38191988953426\\
-13.953841199572	5.42018582742318\\
-6.06529652424436	-15.5040020743115\\
-7.18633763712123	-18.7478683491737\\
-13.2663111404104	-13.8118255438455\\
-13.6389773507347	-14.8945272971685\\
12.8274480309399	-4.09614552869581\\
-3.74001763035724	-15.6514341211467\\
-5.51639476912564	15.8071169900104\\
-4.25698340752165	-5.80449625470893\\
-6.06041127726513	-3.90737128581957\\
-17.4398521310585	6.55182814807646\\
-13.5599929481047	-15.7713846855886\\
-6.35406316382021	-7.25044541111878\\
-14.3096110681545	5.37445130224539\\
-3.93634328192264	4.44169692746294\\
7.41456317661184	-6.05134770896454\\
4.73856393222692	-14.4510662368236\\
-6.16481033248325	5.59046461075549\\
-5.7141599826945	15.1114111137771\\
12.457346797379	12.3418244781432\\
-18.2987299864354	-14.7529375871839\\
-16.4681812677504	-16.6858601554671\\
6.30440240004532	15.9602892323931\\
12.5990766569441	13.0276968152265\\
6.88952144760121	17.4347171477222\\
-13.9185345376267	-14.1604108207642\\
-18.1481571158663	5.59604374202855\\
7.69230851409788	5.79191465480608\\
16.3618625676454	13.4234717396454\\
-14.2422737919433	-5.58574379448131\\
-16.7982626168577	-16.7139336173621\\
-5.00465885812304	15.3870374569215\\
14.655872910193	-3.94545140374764\\
13.4327486697439	13.2138879748908\\
-17.7259068782467	-18.4044352297855\\
4.74162585838571	-13.9871636195155\\
5.40843665561249	-5.59416771745192\\
15.4967192290633	13.2816135478223\\
-8.99445332453919	-6.75544381770418\\
15.6383490092591	-16.8758673502841\\
3.93178197759185	15.1698501836174\\
-13.4158205094796	-4.55820493568809\\
16.327266916324	-4.24475309538054\\
3.98037244898005	-16.3223357277828\\
-3.98418311515389	-16.2256684688133\\
-3.82189362125988	-16.063365335139\\
14.3884441387884	4.55637337120229\\
4.34606583117355	-15.1690990622666\\
6.87298072366849	15.3295101529224\\
-5.09874363660701	4.86340582919831\\
-16.3301695387483	-5.70852198224945\\
-6.88971037395379	-6.20087333518481\\
16.0634529327113	-4.83961391037182\\
13.7795005165424	-13.5754339219055\\
12.7729163794761	3.95892780273999\\
15.6623430030633	-5.33622700929999\\
-16.9489562274066	4.15915863691017\\
-13.6428605159279	-6.22132299810325\\
14.9245014398597	-13.6398731146268\\
3.8794697057577	16.2744612397601\\
8.30347684925675	20.9392650846666\\
-14.3898015945771	-3.83387252871098\\
-17.5632584898163	17.4262193573381\\
3.78035820050098	13.4870428421948\\
7.71084001678428	14.7186600146707\\
18.3474331732801	15.7272703554352\\
-12.7460763778065	13.4131490465603\\
-17.2704040303376	-4.87879214956032\\
-11.5203003140036	12.2865338761276\\
-6.43767987161848	6.77886541912463\\
4.21862284080965	13.6617753980124\\
5.50140558395503	-17.1107467712207\\
6.74481229937324	-6.48662362111034\\
14.7061664537915	6.0896355971249\\
13.5397263386104	-15.7628556574388\\
3.34027556384531	-16.1622173818168\\
6.0717006783611	15.7539505985733\\
5.48688416710177	4.20495933934767\\
-14.1389775542599	13.3315376496958\\
-5.80336396066003	7.94758030943435\\
-6.19942592282185	19.2533554309999\\
4.28831058171324	4.94549656655762\\
4.24279246201892	-13.5663226636838\\
-3.62478601425837	5.25986699481375\\
-5.8689993858285	-18.1030184308032\\
-4.26464069459767	-17.0967182299778\\
7.51853721344905	4.89861922452891\\
-4.53791030190542	-14.6736574159817\\
-17.1313359899714	5.57494026144372\\
6.31984635799157	-19.2420215269228\\
-4.01010314133446	15.2526449451564\\
16.4895791930387	-4.98883623212474\\
4.57951595776176	-8.14955763453285\\
-6.3659444343568	-6.28246585541255\\
14.1747688802806	-14.7977307778793\\
-6.56340550387988	6.2970602987776\\
15.9092636580794	15.2093267909316\\
-17.7345979214918	4.24961384040246\\
5.03149482715844	4.09078329977452\\
-11.9927059351193	11.7304788898341\\
6.004253216923	4.53891001276015\\
-14.610444769864	15.4624002018405\\
-15.2797715029413	-4.57842408894731\\
14.1993316456101	15.2237008459393\\
-5.57587149095212	-5.86266361262818\\
-15.4932624800013	-15.4948299110015\\
6.44946086738739	16.5886664308972\\
6.20820830636852	16.7793920245426\\
16.6153283398215	-6.05914562406783\\
-14.251891424654	-15.4289021758485\\
4.79374427945474	-3.88440903794718\\
-5.42370932871643	17.6894299838889\\
6.44278924594174	-7.40859463583339\\
-15.1616939832389	-15.6557661855674\\
17.7317380205205	6.63226492680118\\
-4.6848813680176	-13.5130671982702\\
-7.00619969643319	14.4401966920048\\
5.27863240070887	-6.61150952345555\\
15.9089502816269	7.11632042485435\\
-5.42217726205219	12.9361783213079\\
3.80541695854714	11.8175440340806\\
-6.31509076083344	-6.79349266448749\\
6.57446202829966	-4.84524963172931\\
16.0796569427574	4.43155111898185\\
-5.59189107623088	13.3061978652862\\
-4.31968175167798	-14.6259697741956\\
-16.6837467419629	-5.87902346131521\\
4.5067014880842	6.29978169277\\
-12.2052469645945	15.1317183083458\\
-14.1240610265811	12.4532689257326\\
-4.24907167281281	-12.8959074918194\\
-12.9007732299393	-13.7802721991323\\
-14.4867856873207	3.70067890643506\\
16.9589810974953	6.73578030815617\\
2.87856817147893	4.85656314152896\\
-17.1086674517789	-6.69065703371653\\
-15.1099452731862	15.4786853001838\\
-3.74486622709617	14.9925894166162\\
-14.236394271019	14.944133532829\\
14.4123430915079	16.333705351499\\
-14.9613499780732	5.26993867995004\\
-4.29198577990672	14.5608708840332\\
-13.9725034543807	-13.0826742354354\\
14.1876471380457	5.47248974443513\\
-3.32691126875701	-15.8439212321305\\
5.52937434168839	-15.1713034137236\\
6.38878209455929	20.885614658873\\
-7.46129132560605	21.2784840839701\\
17.2103243119633	-7.78132865662798\\
5.95717921145098	-15.687755359745\\
15.8432182121406	-4.97154179057062\\
-15.1495678361416	-16.9125025812967\\
5.14772262866261	-18.420210255783\\
4.89782531295671	20.2403936822413\\
-6.97777269991011	8.10250566163467\\
-7.1922110278199	-17.8917667945016\\
-17.5583132142623	-6.87430994407528\\
-7.37468077817413	-20.7503643480245\\
15.330160404845	-4.70291158720261\\
-14.4375425268027	16.3578850684967\\
15.0162918142939	-13.3057539158655\\
6.32067607662132	-17.5027219667878\\
17.7662649839692	-6.86634826526402\\
16.8436596133594	14.542718204998\\
-4.44351181984922	-5.70932158511623\\
4.90560540960443	8.04090643475315\\
6.62208001846516	17.9956939713114\\
5.80508267867375	-15.2548221440596\\
14.8528968350423	-16.4319906701157\\
15.878971535936	-4.23542944098367\\
-14.866346507851	-4.40050044108156\\
16.8265861955441	18.4323935503967\\
-4.01259930306803	6.22920445544892\\
-14.0097942176057	-12.9061756734506\\
-16.1481271430412	3.40348538101007\\
-12.647572441789	11.6999630621606\\
-13.8165905691761	-13.9792491980077\\
-13.8702751984919	3.43325049404827\\
-5.83589104968375	-7.21136860712041\\
15.8782562668392	6.85234156597281\\
5.11825254968185	5.7142859555799\\
14.1661872142933	15.1746533475724\\
-13.1419952722867	-12.3941782557589\\
-16.8286132613807	4.46391377144695\\
-6.69950181499577	7.83690623244631\\
4.72193884587752	-6.14598242501604\\
-6.64417202045231	-6.01361184229504\\
-4.92096903296385	-4.7022649524752\\
-14.9517092744041	16.7800465907789\\
-13.0788715289577	-4.79168768138277\\
5.67603126613515	-17.9423625864765\\
-18.3121821522292	18.5620277796967\\
14.4228626610091	-3.93564958775457\\
-16.2421164994296	14.6151311760553\\
-17.5741013736907	16.8977593926272\\
18.4713449764121	16.2161249792501\\
5.55903935233834	17.6374967364441\\
4.56531022689652	-18.0974071924548\\
-14.5518661273495	16.2513307937326\\
4.62745778923094	16.7267020090015\\
-4.66378064353482	13.4580868659959\\
13.1405459387748	16.0232620485507\\
15.153545516896	6.3053304035219\\
-14.0113258929502	16.9013724581523\\
16.420067430527	-4.86135007702342\\
-8.18972718152033	5.36265401228578\\
-5.12844625521144	5.03968330122345\\
4.1689090567073	-6.61905554660342\\
7.07744836678018	4.67058057413428\\
4.81959808821591	3.83876412316816\\
-14.3610951626038	15.400311726741\\
15.7210079500894	-5.50325249312721\\
-13.2194059609661	12.178871914947\\
6.82140287474541	15.8455533072608\\
15.1964458795861	-15.6447775071483\\
14.1111291565584	14.7835398341915\\
-3.0649083108669	-13.719365717544\\
4.98467051440566	-16.2392269145252\\
-12.0558457677758	14.1456934851066\\
-3.00423655315709	14.7344522722709\\
-5.22354667283301	-19.2428931248266\\
-5.21207633150143	15.6826143780183\\
-18.0181749110435	-6.46595696575686\\
-2.92842497540936	-14.3261411867109\\
-4.37470193424966	-16.6774670132075\\
5.70023248116915	5.18043241328192\\
-9.28334084424174	-21.5352573395231\\
14.9991327875776	-14.8443513547112\\
-16.3463615395888	6.0421258842405\\
17.0069470652312	3.24505636310379\\
15.4327132078856	-14.745395506474\\
3.77742126172092	-14.1000904200911\\
-5.05969627102798	-6.80136113358173\\
-4.06061724226665	-12.7226635563025\\
-14.8653178246082	5.55204865973004\\
-6.30576724560568	3.06869781709012\\
18.115416968935	4.99182825286207\\
3.93001415344843	-13.6861955493949\\
8.30988743946018	5.20445973314513\\
7.34556826034493	20.2462175360719\\
4.35177961770388	15.1945852481479\\
-14.8122172974749	14.6684796302305\\
-15.4691556285672	-16.2239999038364\\
3.48742086457103	-11.080201701881\\
5.02154950861553	-16.3153268062656\\
3.72516590816853	5.87026898315235\\
15.2034759236331	-6.44862857982151\\
3.68979914667194	14.0070224859893\\
-4.31506163319538	-15.7906131249848\\
-15.0137164753876	-14.5516740209072\\
16.2305973086195	-17.4213416105845\\
-6.3384897980309	-5.74989225889288\\
-4.04436813723156	8.37084861162414\\
-3.63599395330709	11.3220749589922\\
-7.68749298878501	5.89810455232256\\
5.03528440560473	5.38485594901235\\
5.0950732826015	4.910533289773\\
-5.66575116414874	6.23775081875906\\
4.95247891679337	-3.45359278636567\\
16.075145659301	6.57121202472716\\
-17.270114276859	-5.85469964141101\\
4.58161348041784	4.95522760180679\\
-5.67904904726533	16.3036515099836\\
-6.43353314695111	2.82649330316005\\
12.9412729245684	14.4796979288045\\
-7.5670677196485	6.4496343653111\\
5.87256173681475	-6.56223721446764\\
-11.3811660772718	-3.11226807936948\\
4.77648351032101	7.62193912190658\\
-14.5536525173876	-4.87956023281745\\
16.3324780157408	14.870622103433\\
-4.93955021654601	14.4859954931789\\
-4.60229025796625	12.500883564744\\
4.05746362454839	11.983776573834\\
14.728914157402	13.2423947007142\\
-5.34619452380608	17.771096628779\\
-5.84511688423927	-5.97599608646377\\
16.5991369123402	-14.7528011089789\\
15.3451862279897	-15.9150776699909\\
15.0048683906775	-12.5882401630139\\
5.26548219585062	-3.77569850076724\\
7.37496201337904	7.54730549647226\\
-16.5279264752196	6.67512032412207\\
-15.172429499065	13.3656653389455\\
17.6737294433706	15.2989762488636\\
-13.2623455166576	-4.96210280212086\\
4.17037264228432	13.838141249706\\
-5.39415385014067	5.88124574375465\\
-7.19460513507559	6.73584061163098\\
-6.29677622454232	-7.71681877416894\\
-19.23189276183	16.6267679653039\\
15.0656494514433	13.526684741749\\
6.22724578027529	5.24351869938156\\
15.5942852325352	-14.6594493148088\\
13.5863490241708	11.719118241221\\
-14.65055261454	13.3327778320659\\
5.48575609484897	4.72766730472806\\
5.95758729251229	-16.7854742063842\\
-4.76968465672017	-20.8710425606048\\
7.3713181764909	16.8242198818645\\
14.3338499500438	-3.44589985503966\\
-16.29545004918	6.07491542574911\\
-4.66447914590832	4.70453898005434\\
17.4962540742228	17.4046283464346\\
3.74338104510715	-15.9625972959942\\
11.9884043846621	-13.4596464945149\\
6.9907660859746	8.2394462064186\\
-14.652646992411	17.3433163956118\\
-2.91157854870105	-19.7273410313242\\
5.17652430831496	-16.8245549198914\\
-5.22135215952602	-6.1270476928362\\
15.0923490441325	-13.6703410759352\\
14.802998452241	-6.02344084612512\\
14.8059288002102	-14.2232131516952\\
2.26562605203996	-15.3957669096405\\
-16.4986608441388	5.34267643919793\\
-12.8371086400995	-14.5749260330792\\
14.1851588552556	-13.0526091899024\\
5.38389136090532	15.0769951977271\\
12.580260999035	10.6542058312257\\
-4.13202493685593	-19.1242795719172\\
-6.41342702743264	7.0713271073705\\
-14.4405783588295	5.63035940126466\\
3.25973011673148	-14.1768762323602\\
5.17529848042288	4.90582836673443\\
18.150581835346	15.9505242072201\\
-3.45657484018556	4.91183344227153\\
15.7902047886089	4.91323207275218\\
-19.059423191965	-4.87353760750143\\
-17.0836866410601	5.8446714227189\\
13.8198973780149	-15.2299678593935\\
15.8286468242113	12.9893621088315\\
-6.9456860276946	-5.01036778692739\\
-4.54882454948966	6.3860191047446\\
7.34223230116006	-6.00845896907601\\
7.77141953355604	-15.5648569759436\\
15.136286579649	5.04254502732225\\
14.9754971893217	5.53061527038089\\
18.5449446566754	-8.39221182516831\\
-15.8526101527144	-15.0688178056024\\
-17.4034912777726	14.3130668867993\\
15.847216148645	-15.6486164275305\\
16.0079449420926	-14.9531799953306\\
-14.8810556512559	-14.1727950086235\\
-4.09216922029407	5.13979643818227\\
4.28150525686411	17.2720639172229\\
-18.514845828556	-5.45276277074312\\
-13.4388755658519	-14.1523745447491\\
4.70086551604096	17.6262285830297\\
6.59940588129363	-7.45878006749367\\
16.1503500741287	-4.14228138119767\\
5.81037890584157	16.6517004035539\\
15.2358341558866	-4.71462757308842\\
17.2653534404139	-6.56326531185317\\
-4.40158947561888	-16.1472810089641\\
12.5763112609368	13.7062006264075\\
14.3363049194559	-13.516655264704\\
3.28957524193898	13.9408317532933\\
-13.6324766183334	5.74196284896043\\
5.3501456853945	16.7817004995396\\
-7.13626064440724	-6.21360008019025\\
-14.9043262411441	15.2729689675323\\
6.64733975576624	-18.3469698563835\\
-5.49890537867141	15.159675535019\\
17.7503153502776	-7.30293177596999\\
12.3902313359928	5.76072162031648\\
15.568730175614	-4.57490427616183\\
16.1175827414236	-15.5661829028914\\
17.1157099732424	-5.82291524759732\\
-17.4173151456714	6.33217140676754\\
11.8144185475682	-4.15778818025132\\
18.4854100773047	5.35997326439898\\
4.55486918665674	17.1837936422877\\
-6.20072517729051	5.259950322187\\
-16.4689285885909	14.6844977937698\\
-15.3477859010466	-14.13583895103\\
4.43078566561744	16.5120075243802\\
14.3077192026715	-13.8567223468878\\
17.2854643926306	5.27400302887389\\
-13.8498445801454	-3.46305884515223\\
-16.1516110238067	5.19413086915254\\
-3.65276701139146	14.8065015951537\\
6.27146563805809	3.63156516047762\\
-15.8738842500083	-15.2538489124763\\
-4.76228841318257	-4.83511794845097\\
-12.8350037036123	12.3424269089511\\
13.0113389995543	10.4676184889222\\
-14.006200543352	4.80332572356995\\
14.9082271754838	-5.39232840003636\\
-6.00158622180984	-6.70285837043677\\
5.81618481511299	-5.25923153162745\\
-3.5755645430966	-14.1684518504676\\
-8.38895533609332	5.34367321571522\\
-6.03997945227639	-6.16543613162154\\
-4.59767120980838	5.1175953887673\\
7.01959484911187	17.9228196219026\\
3.59922333497459	-5.42065528577335\\
3.87794001823536	5.95312126760319\\
-4.72742891632819	-6.8303596903199\\
-14.2193019192478	4.96972655459052\\
3.91061848224835	15.8163563755517\\
6.70651166104614	15.172353417465\\
-5.45436915079929	18.0973312485678\\
-15.5373873028433	-3.24382231872881\\
-7.66842836577888	6.08752277677054\\
15.1998041257026	-4.89238947632028\\
-4.93274558433518	-7.10207661973261\\
5.94312465525537	-7.08263650779189\\
-4.85586296851262	6.08878874484576\\
-4.14260175906778	-3.75706733477892\\
-7.8287342556533	7.1935029401852\\
-6.27606354396065	-7.02452272380655\\
17.3834934233013	-14.8859873326601\\
13.9824983824492	-4.35687935905007\\
-18.0563824017464	6.0507057189679\\
-6.46641887677485	5.68095872278348\\
-4.8227889525846	7.07082939552065\\
-17.4193069570671	6.15888265475506\\
14.9470971162363	-17.5527748443991\\
-5.43458128188417	19.2950598481954\\
-6.37075253466385	6.54560875570153\\
-6.60430384928078	-5.42112502009531\\
7.30244876074368	-16.3040862522465\\
-3.99209647069662	12.3950749651861\\
13.8427185584337	-15.1785998460302\\
5.10757705637834	6.52547015977095\\
-3.72785912840942	-5.73707623283759\\
13.3819814452175	16.5964270127185\\
-18.7570370838703	-3.14112827457183\\
-4.15853896396083	-15.1155148404977\\
-17.7846162864544	-17.6259240217854\\
5.64222085647476	-16.964328529286\\
-14.9609365785831	14.2229713675966\\
-6.99783350988487	4.52632684460268\\
5.72824471155777	-6.24813138404031\\
-5.05607313132612	15.3942428803993\\
14.5074157640536	-14.1054527028616\\
17.3641713508955	16.9244588359068\\
15.0155881381749	16.2409816499289\\
-4.57866337675958	4.66235281933007\\
-16.0599061245642	16.6005431111651\\
-14.217385424949	-4.11287081727327\\
3.78700593713701	17.4246350671692\\
14.4981943053492	4.19324602615653\\
-16.0001798854288	-4.5837178684434\\
20.3637925330291	20.8665198664121\\
-6.20510727035842	3.77268779655889\\
19.1001340048867	-6.64476509563444\\
-14.59471855404	14.2468018809934\\
-15.255212935831	-6.19089295152679\\
16.1107160714202	16.5378466940317\\
14.6559427111762	-14.0912653278568\\
3.8785897437501	4.45084301689743\\
-18.2394591905645	-18.1177035711043\\
6.25346059125412	-20.2316031058795\\
-4.34672858931254	15.9442152706895\\
-6.72079178320754	6.14263850076291\\
-15.9223078542912	16.6149310173524\\
-5.5738417854875	-12.9874306015653\\
5.83575195134713	3.7121284871391\\
3.82254037296086	15.5317295002696\\
13.69912340165	12.3893578712203\\
-7.78920994042046	-8.19260892545249\\
4.1125031947414	-14.0943135845264\\
-4.98006446556234	4.61110486628716\\
-6.06335972164837	16.8274969170849\\
-5.53411794857032	3.7043145284337\\
-13.2874325533573	-4.24595078371747\\
15.2504616853109	-12.3961230923425\\
-16.7191810494339	-16.543820659158\\
-13.990700621977	4.44489837721734\\
2.30762154941849	11.1156658685399\\
-5.97079366696993	6.21983332936254\\
-6.39151921097246	16.8338700867492\\
-6.34402632099973	-6.61765688196605\\
7.73878275231405	-7.42193113137284\\
5.6908821989458	6.08619547753282\\
-17.4518852319996	-6.87196635327525\\
-12.3432366545578	14.4861494282784\\
-17.0489697459342	7.70004683788319\\
3.87773360058726	-4.93824260205945\\
6.7263891096436	15.8240670926631\\
-5.2899140760638	-8.85566948716635\\
11.4523253132111	-10.8459122791533\\
-7.06853554183674	13.5612001425625\\
-6.33480336991793	5.88412273353262\\
-18.1202848524358	2.47270340663719\\
19.7864404890572	7.07592575828447\\
-14.3318656114738	5.41452764771956\\
-3.7600628511061	-5.94107068828532\\
-11.5198693169959	-14.2564301741289\\
-16.8196051550076	-15.7742561105381\\
-15.8277644542785	4.45172576568898\\
-18.5905305408863	-5.56193152725368\\
-15.9868244027183	-17.6266514381807\\
-4.80271433962722	-16.2486733600939\\
18.9398606402116	-6.24738790182845\\
-6.22181143733649	6.49248560416101\\
-4.91659654261687	-5.78975561593196\\
-18.2303023059693	-3.98796861987355\\
-16.0283157234318	4.05428334271904\\
-15.2359539957484	-3.6681462888104\\
-18.1609685839745	-6.98033349999007\\
-13.6073076875465	-11.4358983776788\\
5.29542751497362	19.6953472417789\\
-8.33684496574818	-7.56214997788537\\
-16.5947598077599	-6.52731810394994\\
-17.7675942007243	-5.45285405600985\\
15.8007613501361	17.0536976690356\\
-15.1641309310383	4.79917067824984\\
-20.8654499511282	-6.96020411954674\\
-13.3154082563184	14.6077172724399\\
-13.754618161057	-4.86446359518351\\
5.84791716541479	-4.79577868102564\\
-5.01454043944861	13.4976170223019\\
-14.9156577327097	-5.61199054895619\\
-14.9804385360909	2.91763701509263\\
-7.36940923516309	-17.628133216205\\
4.7982669083856	-16.2225719440924\\
7.63685595100114	16.99077153028\\
-5.79473324806547	-18.0861648797416\\
-14.5737792858242	-6.28789736953646\\
14.3606084494887	4.15048680184333\\
-14.8403770291843	16.3536763457153\\
-9.32578905111261	-20.8177836372962\\
15.6882873317495	-16.1891124689554\\
4.75429304326888	6.71020192874847\\
-6.048746286439	14.0268866456086\\
12.4267396030761	-16.0087780552999\\
-17.1227187100375	6.38287803351823\\
-18.9783779356367	6.82028818221196\\
-3.56554309738115	-5.6480123506349\\
15.0817776476921	-15.6328446558309\\
7.46944206243018	-18.7541949750036\\
13.8991241397155	-14.0627510738435\\
-4.8458178420284	-16.7474615567743\\
4.17091582912969	6.53289642002336\\
13.9038597943223	13.1499509648832\\
-12.388463659577	-14.235531926433\\
9.07185816868579	-6.73360662814971\\
-12.6531862070137	-10.8351083019655\\
-5.78167613940296	14.6866212247982\\
-15.398140583731	13.2869870472493\\
2.55654289796618	7.14808004866476\\
-5.80025965683755	13.4902979137037\\
3.93472240575962	16.4617654213896\\
-12.8241471385847	-4.70202460428627\\
14.023699931344	-4.12298563459047\\
-18.5366530635844	-4.96334527455971\\
-6.45856168355626	-16.2888853921717\\
-17.7090649237688	-18.3331643691758\\
-5.55000683997235	16.36126989131\\
-16.5587054978396	-4.06150284468209\\
6.34676916918346	5.62607644518625\\
16.5673313185643	3.77799295011109\\
16.6583422171087	3.54582796918165\\
13.9577077731843	14.3715441236191\\
-12.3931687386495	-11.0115246103069\\
-13.5691965654848	-12.4360181606347\\
-15.8613657987244	-3.37440164916368\\
6.14339689515428	-5.81805345188702\\
16.9224473654965	-6.37675453846819\\
-7.63507938612886	-6.07587145917891\\
-15.613980068091	5.00042350705727\\
17.3898170479696	-3.85437147563136\\
17.5032412041218	14.1760330696738\\
-16.5071335000314	15.4974052059057\\
-4.25147638759863	-11.3933884591689\\
-5.85266523013034	-4.96067280003744\\
-16.7760598008779	16.4243139655739\\
-5.65261929910068	4.19175819908768\\
15.001942167077	13.6397759929701\\
16.1184569197668	4.62331891511676\\
13.1652397398249	17.7831078003815\\
-4.51667823027651	-14.6642040047267\\
-4.91013665561596	-5.9373497659589\\
11.3790691576308	-5.15012796523451\\
4.4620814545312	-4.3766096552306\\
14.7957268686661	5.99813376676028\\
-3.51084726402178	-16.4513666205852\\
-17.0569034554242	-14.6500434657862\\
-18.6387802401903	15.6115814954504\\
4.5528034767302	16.9565280878685\\
3.47131262884517	-4.95589870091426\\
-4.09430793497749	-5.31429706891545\\
12.1501244950131	13.7867425202046\\
-4.52231170027778	5.67338962064773\\
-4.42382270080029	13.8577066476998\\
6.11797236278995	-20.4037766599074\\
-6.13258912011399	17.1867805237387\\
7.76268599909969	-5.1284875667424\\
3.84232827753223	14.7169282059986\\
19.1365963227447	6.35884279422905\\
-7.97817938102632	18.3404501679751\\
-4.19675941970929	-13.4564428311837\\
-7.36258173057986	-4.67470975308216\\
6.37111737103725	15.1843124464036\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Ht_64_8_B_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-25,
xmax=25,
ymin=-25,
ymax=25,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr]{%
-16.6800937998646	10.6806994217262\\
-4.3502110828196	-12.616323560788\\
-12.1153510724315	-11.9273796658629\\
-16.2748245288691	2.31715214994098\\
17.053256258506	-0.708414582644692\\
-12.499789883549	14.3136390641907\\
-13.946760543505	14.3211899070657\\
14.0560940232997	4.96168604912923\\
14.1467905667789	-11.3740950415374\\
-0.706888993461346	-13.6096943170449\\
-3.45492991937868	18.4161821050066\\
-17.0652785566418	5.53626118908021\\
-19.7568974781038	10.9141292211342\\
-16.3669271154728	9.18065877767843\\
-12.8595185522788	3.95591865265251\\
-13.0215857227422	13.6636196007354\\
11.5062005626743	9.48438944792016\\
5.23452297165215	4.01608181923844\\
-16.1187218575931	-3.03709337464875\\
-8.57582684534135	10.8496293301433\\
15.8914357739514	7.24840032476924\\
-4.1876310595794	3.78894908090385\\
-17.9726610933043	6.2742679953639\\
-18.2966139709766	-3.92525917895538\\
3.63079535176846	-13.02083283729\\
3.5851121074701	-12.4221077112722\\
-5.34130271634176	-9.97252437688123\\
0.764663440861801	2.94786043037944\\
12.4958606024128	10.1789252387514\\
-5.7933667516552	-4.72058083685027\\
14.0614203633732	10.8316525924597\\
-18.653570620571	10.7245487969739\\
-9.33771782900867	11.4569962411739\\
14.8040261361709	-16.2349289453287\\
5.38262933645294	-4.76117378654628\\
15.5114930154312	-9.74214537138054\\
14.0740042434672	16.1206607265259\\
4.87746012252899	-2.81937188165436\\
-5.51921692808494	1.2961383422902\\
-14.0785143702571	-12.9378203251397\\
-14.773667566729	-4.91834099496066\\
-14.8385641074133	-13.2616093632208\\
0.523470537674907	3.72786384693633\\
13.2971480385422	4.26635894903298\\
15.177590030102	-5.89076495998525\\
5.45652640296408	-13.6126338245958\\
-4.67203709661753	6.60132414371459\\
12.6703075323304	-0.379115981544244\\
3.66518877007655	19.9065207673888\\
17.6372252565906	8.09526246966389\\
-19.8829030609085	11.7250188197505\\
-18.0406797340506	5.35952716290061\\
2.85875073754677	3.66362269094294\\
-21.3529296526782	7.88841907220401\\
4.52228533799361	13.958296457333\\
12.8503429968722	13.2059212604663\\
-13.9580079039238	-13.1701363195064\\
-13.8932481648749	-5.81090586119471\\
3.61768987192305	-2.42770832396768\\
4.42244599265747	-4.67166673813507\\
10.3699323477368	16.9251700239456\\
13.5445187993621	15.8879080309053\\
7.58257296643854	-15.3681764453399\\
5.74437721894282	6.08395330520904\\
17.0840051496989	-14.5062981137574\\
13.0703481027694	-2.45844903673766\\
7.98164340928128	-1.21193174131408\\
-21.968358454628	9.85887724841834\\
1.92719100462176	13.7484803196651\\
-11.7031323746704	5.54785123678841\\
4.11693042384554	12.6908967147879\\
-9.55466761600358	-5.0778872406725\\
21.5728659050267	-13.8919135640973\\
-4.24056002878928	11.7137885251348\\
-11.8527677126488	-4.38253812964505\\
-15.4589296361334	4.3376638830065\\
-2.29249648806294	-15.8649512180542\\
-2.89049440656503	-12.8877256736062\\
12.4338454239996	1.71450687124508\\
3.9834519257697	13.9851159134548\\
-9.8080616384148	7.10782941216433\\
-5.69560055027927	4.48630344772014\\
4.84801570409503	14.4605548081495\\
16.0758141552892	-1.10457324640207\\
14.1923727346508	2.39290212000842\\
17.4430995414123	-2.20312920406753\\
-14.6301303086295	11.7535265857754\\
16.2662661137112	13.9447608767242\\
4.22900862710076	7.61290141226424\\
9.76755430777128	-15.7609256094516\\
16.0774639168805	5.91100359875353\\
17.1662936002052	17.3339899946869\\
1.94435846240019	12.8947036778947\\
3.01766547449952	8.78144005950895\\
-6.47389898190104	-4.45401617981962\\
-5.76555430652745	13.9236789335781\\
2.77503894551509	11.747134830647\\
-1.29931653956526	-10.4900494586522\\
-0.762242065104493	13.5809911478253\\
-8.58777473173941	11.4208205852643\\
14.4771208360506	3.22489182302345\\
-18.2136975381366	10.1918141696043\\
13.1605495904203	-4.27480183698501\\
-8.43193998001496	5.24117694640347\\
14.3421800143218	11.8166662311294\\
-10.2830443267146	15.6699612491876\\
5.85602230408883	5.55877812078234\\
-11.4401021412922	-17.1029746466297\\
12.0245079605952	4.76172349295382\\
15.8079759921095	5.20043426078672\\
12.3835120948436	-0.793958973638751\\
-15.078249119083	-12.5591789215192\\
7.56427146851032	-10.8769190452466\\
2.07599127351104	-3.02361051696479\\
-1.53491218451169	12.5343632624587\\
-12.6013659471835	-19.8889765314594\\
-11.8732471939368	5.14589683444034\\
-6.32054957741324	-1.97956794256732\\
-8.57271595515343	10.1750303216494\\
-16.7256581583187	9.36872473623297\\
16.3166700669754	-0.157003787097613\\
14.2090659785569	17.665529162013\\
-11.59810923878	-10.6398329863493\\
13.073548017588	24.6548662569264\\
14.4118776899508	13.1217225747682\\
-4.37506823282378	20.5838963725124\\
12.7806395906327	-15.0035889629287\\
-15.8442211398985	16.2055925501639\\
4.8802362016239	4.91357221016285\\
6.96994892348469	6.26320026912745\\
-13.5866571701672	-13.1410064471375\\
-13.9295345846782	-10.0915830277668\\
-5.76400094053686	12.642102459868\\
-14.3101536517226	-4.47659542471831\\
9.59002598136333	-10.3626400621186\\
13.5593339532355	4.33191149738022\\
7.2806953277136	12.7180213593582\\
4.69262476628384	-5.48099592301222\\
2.00170332882331	11.5132507699212\\
-12.9713520313794	-15.6404415192788\\
4.00769383685045	-2.03982458642638\\
-5.67977847683617	16.5339601672079\\
2.3488277490004	13.5878386606692\\
16.5717583120936	-16.148143570284\\
-13.5477126357769	-14.368011382321\\
-15.0349064809849	-1.1666529972851\\
-12.6068208932776	-9.47777770752766\\
-4.06195396714482	-14.2677171877957\\
5.05675470854732	5.40976085775467\\
6.396317343381	8.29234870568489\\
0.261019137334284	-1.92996658772817\\
18.0120333206725	15.4096735193311\\
4.76761758129065	-14.5442417580641\\
-8.63727559915369	16.479984123003\\
-14.8518698839959	1.40606215110685\\
-12.0247021982203	-6.74497996110855\\
-12.7657560532566	16.8030941385241\\
17.3539703356927	-4.27514462223933\\
16.5347246377019	-11.1804342219496\\
-6.98966440436915	-16.352654449665\\
14.087871681213	-13.1995112028\\
-2.2103220567315	0.439584761605765\\
4.43899636825094	12.8152713890008\\
-0.824165270181362	12.157716746\\
-15.2515609066533	-13.3124420660829\\
0.798685428315546	4.15354797786649\\
-15.3253513924223	-7.60719006164856\\
-4.00673760045885	-17.376857212221\\
9.84291511655023	9.39311035120356\\
-5.03634115064612	12.7513560747625\\
-17.0190568006283	2.10436066631393\\
2.91573274841156	-2.80763295275313\\
20.4226863517609	-11.6532517053611\\
-7.49518627188491	-7.35381883213144\\
-4.17987702909156	17.6047398775818\\
15.0716277375931	0.851325907406407\\
16.1203707075155	15.2923406474196\\
-16.8628126405094	17.2208556031719\\
-7.22429644029658	-6.57800217420033\\
7.73179448246188	-11.5221384532805\\
2.65497265564632	-11.9298532265942\\
-1.76649472033251	-4.39180725306757\\
16.7709227516351	-9.6481573061606\\
-14.1994159963255	14.4369263352777\\
11.2279059836246	8.63097822122813\\
4.09016453337706	-15.0310924556528\\
9.25613118021481	18.4136302047478\\
-4.72979385447509	-3.9907278191976\\
-2.99193052550375	-2.47883179917829\\
6.28368492647278	3.80701606525079\\
-0.15646187740507	4.83001343877219\\
12.9551840869886	-12.3071190404474\\
-19.2329363928334	6.92936416050468\\
-5.51723158304996	3.41592690314039\\
2.79208040934366	-12.6424905440545\\
12.3767000748277	12.6433012507658\\
1.2695218578155	-2.55695847795313\\
-15.8620614631147	3.68084102244765\\
5.67297727645307	-16.0968008285357\\
10.5621086124932	10.879468497699\\
13.8244636341426	-11.732989724825\\
6.49024679986135	-2.18580945701692\\
13.9207069385931	8.70937524538695\\
-14.524438879823	-13.983930843821\\
5.15025855134236	15.9914924881507\\
-16.8007379373851	-7.96084698028181\\
-12.7218372084337	-7.49829844017918\\
17.46071038274	-14.1635763425797\\
-13.8157731362335	-11.4097997216148\\
15.1454097645193	-4.45246921741874\\
-15.3161689053778	3.63571506447207\\
8.94636134833489	10.5764406765552\\
-1.45618067772177	0.364085474991425\\
7.23466212870308	8.32737478092265\\
-9.59970335316834	3.38786278503916\\
4.01399490208021	-10.4720586426952\\
-10.0314839534112	11.5022014760856\\
-10.2298999888164	16.5069347912736\\
7.07316081842583	-14.4678366512269\\
-6.50007748324916	15.2836587308974\\
-12.1522402268879	0.281218127434409\\
18.7282831790924	-9.86352786527928\\
-4.813597845994	-13.3708816592309\\
15.4565583604892	-15.4479507445877\\
5.35634545071387	14.7024900958539\\
-7.40529158563081	5.45465272322069\\
15.3010731237111	5.64539993308733\\
-4.88825713934702	-15.4120429225638\\
13.4554583824805	10.7605387053694\\
8.15627531535405	16.0062191129633\\
3.50205183033522	4.17044119623648\\
13.7441919767152	7.17940312224761\\
5.71748357246695	-14.7403527707688\\
13.0573596192713	12.4399332350104\\
-4.03502520195424	-4.20473399850702\\
-4.27106270370393	-4.78866783758362\\
5.59151230472297	17.842392461911\\
-0.475406296217832	-11.843578649959\\
16.9273622768384	4.58792225343394\\
-4.67335662046053	-0.0537795441511711\\
18.6732456184163	-3.30845973182935\\
-5.13523722410699	19.9472109162683\\
15.3786625715299	12.273503807164\\
-14.3280950865448	4.41413757455511\\
-6.66963800485351	-8.26581081052214\\
-2.5748581522354	9.3024830385178\\
-14.4747250675059	13.4765530871585\\
5.45161768181198	-6.28978445216819\\
3.75661588055714	14.9596663805776\\
6.55830934988556	13.7310993341463\\
15.7971519561657	9.83528062974911\\
4.91317714350577	14.3950631110635\\
2.33304561167783	4.57518450069474\\
16.7373809031273	-10.8590611502989\\
14.1633798929094	15.8683636474184\\
12.0395859052791	-2.30728434387703\\
-0.35592198945712	2.3963359929675\\
-11.8643940762687	-9.61751324465584\\
13.123516378231	-13.4736657790098\\
-15.1787315700392	-1.30136921992635\\
-11.3416072302882	-7.68714313912322\\
-5.06779232925544	15.9507111935622\\
-4.35090676895491	11.0447487998084\\
5.85413021922112	-15.6975591510211\\
0.992833499869863	7.80098025628276\\
20.1138166423975	-8.97585583125782\\
7.64966780164429	3.77214354555079\\
-9.09487023521496	14.4451150130431\\
-14.7069671392941	14.5220101515104\\
16.5154093752037	-10.7955532556179\\
-5.47944018163054	-12.6837073005835\\
15.6140982740596	5.00314688318543\\
-11.0997275167707	-19.5547882017569\\
11.4175556936226	0.409478576127242\\
-3.09113408608302	11.5519460604066\\
14.2712935030858	-7.24586029902654\\
13.8238165719392	2.0028357498382\\
0.805614156603741	-15.2341444444678\\
-10.8639109307806	-12.6843510536299\\
-12.1738519891098	9.89981875461901\\
-12.5635265477718	10.4274804627313\\
2.95339663057865	14.5914121834506\\
8.41229488339061	-0.409594307774704\\
14.2579889522728	12.8345181993887\\
-9.86480497480019	-18.9548023026457\\
8.57690059961571	0.352577423725027\\
15.3273497195528	12.6114874602223\\
16.8734219276417	-8.92366978032421\\
5.8952101940492	-4.75693825807732\\
-15.3328378043416	-10.147302477294\\
18.7163078337872	-3.54993768569673\\
3.88527975680513	-5.02183099079972\\
-5.65482018577797	14.2344824008506\\
2.31150651247518	13.9240151887712\\
-14.6626176077393	-6.08484737582788\\
-6.37934113381555	-3.96704842762193\\
-19.5220481383052	11.8831149429788\\
-13.9162243019593	-0.39957114933345\\
-1.71322047168988	-4.31389995581621\\
-12.7732006539462	4.66433690179171\\
-13.073355650596	-1.69080558092832\\
11.7290207813755	10.9616201464474\\
-5.54105883251516	13.8557383284367\\
-14.3668194199191	13.2051447462486\\
14.0720778148494	-3.74195512649311\\
-14.3719616568586	-4.09694942536605\\
-9.16055044914767	-6.79325740346968\\
0.472522203272551	8.26445777897904\\
-18.7208658345692	1.27652790076079\\
2.55607073228066	16.9948076328243\\
-15.805958181664	-2.8941048072641\\
16.3571816302789	4.17865721960968\\
-5.98831535573618	3.3446092892721\\
-11.3963330884365	-16.0997180195143\\
-14.2604707996263	-10.209054996375\\
4.24094933551302	-15.5809002586595\\
9.85918728038772	-3.90222377174562\\
-11.5528310499421	-12.1529422903058\\
-14.7693423879001	-12.5588243938796\\
0.56952725514034	-10.7192605849526\\
15.242001203054	5.10660622359916\\
-15.4766417021615	4.61149615983892\\
-13.9626413208539	15.4549326985911\\
1.67354284364502	4.95721906425216\\
5.31311963027721	8.24295333188941\\
-8.88142434642645	15.2256819585373\\
-15.9282039644252	-14.3736243306328\\
5.1015291664612	14.815020386449\\
13.8348185585815	-13.8569881778745\\
-9.29191809119557	-21.702606926653\\
2.49783037586999	11.1404966463562\\
14.734418389353	-13.7649741430146\\
17.5609989602161	-12.8297148457023\\
11.8954736443946	-17.7332971167386\\
-15.0051551704869	-13.8766683971103\\
-13.1070128635169	-16.414228746745\\
-2.35946417246994	-3.362069722084\\
-4.02381902702363	-7.76552433265237\\
3.14247011553484	-4.44850968314808\\
-8.00520512886256	16.821653795962\\
4.09572699184954	-4.12431485217042\\
3.36046035719575	-13.6453800882924\\
6.12434274917149	7.22005359799311\\
19.190984310419	-4.99674127175168\\
2.3778561022913	-9.6508906569819\\
-14.3610664036277	-8.45814277843534\\
-3.62507736593377	5.01214862996643\\
-8.46110055935637	-9.16971549165164\\
-15.0947682453462	-6.22386252234121\\
10.6246375840703	-1.74635245628002\\
3.68824174561683	-12.9632568824101\\
-7.52514984945104	14.4494046599386\\
-12.2112068709492	-17.6532911514575\\
2.09821773562587	-14.9530961029432\\
-16.8806895654292	-5.31050828321241\\
19.0284036446418	9.23285288597528\\
13.0542020255602	3.6285371608238\\
3.16355362818219	6.57942349289147\\
19.4112212716177	-16.0349318552338\\
15.8351483254728	4.8399580238008\\
-13.5135488677534	3.09381459373717\\
12.5042899513354	9.38790768538115\\
-9.64707720559878	5.07252363213784\\
12.2243576116035	-4.42186387066423\\
-5.8601578492235	-13.0723413772046\\
-14.8590220440781	-6.35591818704406\\
-14.1383232391358	-5.00456272482105\\
2.81930305939623	-0.668713707572067\\
-3.8803106822193	-10.6297759184498\\
-9.97033540387315	7.60994187918621\\
12.4140263219075	14.3918094480345\\
-3.83154389359288	12.4302036344174\\
-13.4133771161269	16.4821337658794\\
-5.35847028866599	-6.09057921530146\\
3.67975011679591	-6.10071330164021\\
-13.2998181679954	-4.38960030329118\\
14.7285374073091	-14.8619121863115\\
-14.5762314758373	1.8567587252601\\
5.87309337103173	-13.5178970174774\\
-8.48053932075137	6.19330375843579\\
-15.3666507372173	-18.4184114248286\\
-15.6875256333743	-5.12611943471112\\
4.0591094466717	4.20722937102223\\
-3.2965657802128	14.9910983863718\\
-3.78505215765715	-11.0215680669248\\
-20.2061968775988	9.23941342503835\\
-4.6497466892853	13.7440735632286\\
4.07001005033986	-7.05803122417142\\
4.70706109469305	15.9103784587783\\
-5.00301348166432	14.9376192542236\\
3.48091481195878	-3.36436860198074\\
2.374599824579	-5.92199148176125\\
5.85105730619345	-3.07143541411184\\
14.5430844239979	-10.7367138080327\\
13.427349590824	-7.86316059408589\\
5.27975707066528	17.4464822094378\\
14.3311438903917	16.3036245727142\\
13.1745224933203	-13.5486909687539\\
-18.0110120587527	-11.7831956011709\\
-17.8788714499465	-3.5211386211694\\
-7.01372452479668	4.11298962085968\\
-13.7757361371619	3.94593377235428\\
-11.1216662909546	-11.2352355471455\\
14.0262780132624	-9.61678724564257\\
10.5588318864777	7.49964655295421\\
-6.7934280744214	1.0302634181963\\
13.5670446312782	-14.2316490807991\\
4.49731342344378	2.8303985189442\\
7.38979756965905	4.59723579381504\\
-18.9372500040532	11.3692845103132\\
8.24004836076807	-9.52477596639312\\
4.78224495408991	14.6035033362781\\
3.94528936278334	14.2424119248453\\
0.604977930372749	15.736854649294\\
-9.41000948813068	15.4160246156189\\
-14.0765403749006	5.61945140924794\\
4.87105425654832	17.2133957728201\\
-21.5523804419744	1.70758445981517\\
-14.6799415567191	5.76318733592\\
9.17516337953746	9.7651104199193\\
-11.5402544079081	-3.81624835291842\\
-3.83508426890932	12.5457389607463\\
4.49186094875524	-15.0134510922297\\
13.4329655403728	-3.40969330250709\\
8.99249818286727	-15.3262091288786\\
6.68851584327806	3.56512507646168\\
4.05199097626357	-1.71988451055548\\
-13.953841199572	5.42018582742318\\
0.215464905109052	-13.4399597110136\\
-2.93587515631121	-18.4539450802224\\
-13.2663111404104	-13.8118255438455\\
-8.05591278233954	-14.5360533287283\\
12.8274480309399	-4.09614552869581\\
-0.181683453357753	-14.2592078584868\\
-5.17204982516137	14.8776561281808\\
-2.13536578106353	-8.23350300202528\\
-1.85809662293842	-0.222580278623547\\
-16.3056578527831	5.70802079093795\\
-13.5599929481047	-15.7713846855886\\
-4.06341409154115	-4.42410559587137\\
-14.3096110681545	5.37445130224539\\
-6.43206551034007	-0.47081665051687\\
3.62245505376669	-4.14776865216711\\
5.12580282884763	-15.7651423917347\\
-2.91089277390454	6.64978144861969\\
-10.9180746145753	14.603007632319\\
12.457346797379	12.3418244781432\\
-14.9769002015367	-12.8703349787272\\
-9.68565585625217	-13.7626235929809\\
1.08725925028433	19.9365415148844\\
12.5990766569441	13.0276968152265\\
3.37927480621171	16.3923922345715\\
-13.9185345376267	-14.1604108207642\\
-15.7799983016181	-0.160322138583004\\
1.60161934325539	6.81904774324307\\
16.1165777864313	17.5805279408624\\
-14.2422737919433	-5.58574379448131\\
-11.8217183461187	-19.3052888247047\\
-3.80629041491755	11.6671389551651\\
15.257473181434	-8.13350381166183\\
13.4327486697439	13.2138879748908\\
-12.1023194928427	-14.9711321034191\\
3.10443472179226	-12.7008507016414\\
5.71251627718479	-0.874558296503943\\
15.4967192290633	13.2816135478223\\
-3.19581876201474	-9.78000328682102\\
16.726016866715	-11.2456005944691\\
5.63690941241228	16.3169583310912\\
-13.4158205094796	-4.55820493568809\\
11.7302787393404	2.21536333461004\\
4.51505234623384	-9.75019327312915\\
-6.58517479430936	-13.2021569175141\\
-1.09691310593198	-13.1057563175752\\
14.3884441387884	4.55637337120229\\
7.10182033723249	-14.1169594096445\\
-0.980411615338048	15.1025076294939\\
-10.2549869548325	-0.524030599862175\\
-16.3301695387483	-5.70852198224945\\
-6.74712804296722	-9.4632788280408\\
15.1270654848875	-5.56185195123649\\
22.1664995902215	-5.39075712005674\\
12.7729163794761	3.95892780273999\\
13.1358900828554	-1.40150296879779\\
-12.2185460334168	4.0475153864853\\
-15.2331558038887	-5.076094700886\\
14.9245014398597	-13.6398731146268\\
2.5368791421037	16.0365317717013\\
-2.80289356403973	18.711509913215\\
-13.5487498436034	-9.07719177622024\\
-20.6336083797366	7.10395244593179\\
3.78035820050098	13.4870428421948\\
-0.283599707580342	15.0695881448114\\
10.4090055671542	17.679967811598\\
-15.0562662080894	11.1039226887451\\
-12.5553274683182	-2.89704975864499\\
-11.5203003140036	12.2865338761276\\
-9.69042731690237	3.43798614000299\\
4.21862284080965	13.6617753980124\\
6.13473741299098	-9.02993594302849\\
7.06769280591459	-4.08299376849924\\
14.7061664537915	6.0896355971249\\
10.9005191994881	-12.5401095930548\\
5.81710493295137	-14.1033170960945\\
-0.155379556075336	21.4337233843966\\
5.12181544983156	7.12092403462732\\
-14.1389775542599	13.3315376496958\\
-4.19762176175547	6.09525387517266\\
-11.1953676061025	12.6816320151853\\
4.28831058171324	4.94549656655762\\
4.24279246201892	-13.5663226636838\\
-3.77020995317189	4.09472411340542\\
-0.0243817639165462	-16.2994346359049\\
-3.25467860774503	-16.1357090373119\\
2.98102781712594	9.9997631887949\\
-4.53791030190542	-14.6736574159817\\
-14.840144841089	4.42895681308894\\
7.78913192952043	-15.4877818645217\\
-4.01010314133446	15.2526449451564\\
14.9914345280123	-0.0227282324533495\\
4.10028059122497	-6.96351789459501\\
-8.07020154532765	-5.74252905985507\\
14.1747688802806	-14.7977307778793\\
-6.98677913265079	8.0037927507234\\
15.0821097780975	16.1727677784143\\
-13.1812032952819	-2.35605754693098\\
-1.47126387744253	7.31390442039158\\
-11.9927059351193	11.7304788898341\\
2.29453168620737	4.61894051803291\\
-14.610444769864	15.4624002018405\\
-14.9044717584869	-5.36565462200863\\
12.3155176295717	19.3811993096943\\
-7.19131035199134	-7.45297234843917\\
-15.4932624800013	-15.4948299110015\\
3.33006289714105	16.0854061764416\\
5.37814177253968	19.7248154167927\\
14.8947367321132	0.331006129276317\\
-14.251891424654	-15.4289021758485\\
10.9029257441601	-6.79670098148732\\
-5.52221247694829	15.2029543678367\\
4.78200817241093	-6.37237944681275\\
-10.104429982489	-17.7224916633754\\
10.8914862270831	14.4329916435533\\
-4.6848813680176	-13.5130671982702\\
-4.39673013053506	12.9027237079813\\
5.99659587701571	1.42714499393951\\
13.0524781003283	3.59982277907964\\
-5.42217726205219	12.9361783213079\\
2.60866744204998	14.2484709417875\\
-5.91541436183741	-8.48345459215795\\
0.0851769391960586	-0.0418825780255281\\
11.2527092713256	3.91863079858684\\
-5.59189107623088	13.3061978652862\\
1.57809381164949	-11.9114243892681\\
-12.8636891326615	-3.62004358864869\\
3.8983609910248	8.76012877910861\\
-12.2052469645945	15.1317183083458\\
-16.2183865233421	9.14821607349261\\
-4.24907167281281	-12.8959074918194\\
-13.5061783351717	-12.5537221221068\\
-11.5878564480596	5.64732742858292\\
12.2112426138713	14.7186279814242\\
2.87856817147893	4.85656314152896\\
-15.0560628038859	-11.0842181570049\\
-14.0212439518169	14.8303712746438\\
-3.74486622709617	14.9925894166162\\
-15.4214569108842	13.3172042953578\\
14.1050915672498	16.7813877189998\\
-16.0473389000552	3.54098634488901\\
-7.04928065978155	11.9903485789303\\
-13.9725034543807	-13.0826742354354\\
14.4921422258961	5.18538677108728\\
-5.18308978089679	-12.4650687530068\\
5.52937434168839	-15.1713034137236\\
-4.8223258394642	22.3928938660051\\
-12.9684374489711	10.7564467199943\\
15.9382738549435	-2.80875403512165\\
7.1381242261411	-9.93877851215907\\
15.8432182121406	-4.97154179057062\\
-10.5442062337292	-17.9461466974024\\
10.9798274949336	-8.6086569410054\\
9.22992087369496	17.861631173878\\
-7.61400669007432	5.14184193739433\\
-7.1922110278199	-17.8917667945016\\
-17.839621390275	-9.8869066582965\\
-0.587415436544117	-12.1790396180992\\
16.2548415486523	-2.97571416796327\\
-14.4375425268027	16.3578850684967\\
17.6120760246749	-9.9640280209179\\
5.53800650340494	-13.9842495001596\\
16.323604505751	2.78511371204147\\
12.0181385707799	19.3887365440623\\
-4.44351181984922	-5.70932158511623\\
3.1732685846393	8.61867971912343\\
0.860767509167009	20.9720671567291\\
7.80713882418753	-16.2854161343919\\
14.8528968350423	-16.4319906701157\\
14.4357222561775	-3.14682332891267\\
-13.9232396230652	-4.00710069511073\\
11.3186591522818	19.5370428784446\\
-4.01259930306803	6.22920445544892\\
-9.40482995039837	-18.6101388496239\\
-16.3785121511325	-2.90960377913838\\
-12.647572441789	11.6999630621606\\
-9.95376634097152	-12.5261781605387\\
-13.8702751984919	3.43325049404827\\
-11.7658776260026	-5.76184318507056\\
12.3583811759333	10.5603900472091\\
5.77043954265947	4.69995752652575\\
5.98498818938206	18.6726759207666\\
-13.1419952722867	-12.3941782557589\\
-15.5934856727221	1.09662352156454\\
-6.6826590712987	3.36602182938745\\
2.57264282083407	-1.44727301744246\\
-6.74485145312272	-11.2272370789075\\
-4.92096903296385	-4.7022649524752\\
-16.0278685000007	11.7028123249847\\
-13.0788715289577	-4.79168768138277\\
5.5983284630436	-13.3809239201447\\
-19.6049987673075	12.1100687521331\\
12.7073740542215	-5.2980009131747\\
-16.2421164994296	14.6151311760553\\
-15.2620533244924	15.1314448380903\\
12.7606019886947	18.7094648588657\\
5.08642326327406	16.9985682436488\\
11.88046450503	-6.12223178984748\\
-14.6190745945007	14.318977396408\\
-1.36355883950394	20.3023315420051\\
-4.66378064353482	13.4580868659959\\
13.1405459387748	16.0232620485507\\
14.6942925637249	5.56614151124012\\
-15.4045607051583	14.5260986367013\\
12.8029080196783	-0.741451746840594\\
-12.0654180457501	3.63798014338505\\
-5.12844625521144	5.03968330122345\\
4.51860671042693	0.514510849842578\\
-1.1830625905525	6.61535555681318\\
3.45167635423179	6.8726393151267\\
-14.0899325755307	12.989958750313\\
12.0647665954997	-1.00479713905823\\
-13.2194059609661	12.178871914947\\
3.81629351514422	13.9782946940183\\
14.1892402973057	-5.39638366667495\\
12.9449218008489	11.4795110243377\\
-3.0649083108669	-13.719365717544\\
8.12104432181032	-14.6259174963194\\
-12.0558457677758	14.1456934851066\\
-6.29435711821992	14.2640872556732\\
-0.98482491572604	-13.5159902757326\\
-11.7323280174896	16.1413040087013\\
-9.45041540990617	-7.9746022588175\\
-2.92842497540936	-14.3261411867109\\
-4.623614270823	-16.4989326039888\\
-0.861013794528782	7.73580138626905\\
-0.351986518979347	-16.1100836047041\\
14.9991327875776	-14.8443513547112\\
-14.295140246732	3.00741172055944\\
12.4831231980229	15.3846884208318\\
15.009298138241	-10.1055388758826\\
3.77742126172092	-14.1000904200911\\
-4.1127182966318	-12.4912205381297\\
-5.37683748554126	-14.5447753950102\\
-14.7201877944409	2.99880773393713\\
-6.30576724560568	3.06869781709012\\
8.49331591271666	8.47817292840668\\
3.93001415344843	-13.6861955493949\\
0.521585698913005	5.28671729505744\\
-1.48666185533792	20.3340236601437\\
2.63431952818698	19.1275396441783\\
-12.6279645725649	13.0135436753207\\
-8.59678678379082	-17.8810495002761\\
3.48742086457103	-11.080201701881\\
10.0157091601269	-13.9929431986263\\
1.56679076620089	1.76800295738863\\
19.6046472274825	5.21328366332151\\
3.68979914667194	14.0070224859893\\
-4.16812171442747	-11.7177651151241\\
-8.20196099436028	-14.1413082087663\\
10.3502672803515	-8.05392500862599\\
-6.3384897980309	-5.74989225889288\\
-5.03023345341629	4.63686830271515\\
-3.63599395330709	11.3220749589922\\
-2.04806209673396	2.7807174866706\\
1.36591670708677	8.04148227801791\\
2.78808543941652	4.90047750019656\\
-10.9855753945625	4.70519149492797\\
4.95247891679337	-3.45359278636567\\
12.0902799184692	5.94663277809764\\
-14.4696636517653	-10.5060095020716\\
2.65653922483982	5.6699418577082\\
-2.76895927250363	12.6441258098052\\
-10.3498094903292	0.580244311971178\\
12.9412729245684	14.4796979288045\\
-4.81244760104677	8.91242860563594\\
-0.522533814456602	-2.82196054951043\\
-11.3811660772718	-3.11226807936948\\
-0.250413358479836	8.6800000843362\\
-14.5536525173876	-4.87956023281745\\
14.9711570340853	17.1722971694459\\
-7.82135792156502	17.2071618866285\\
-7.79088141789585	13.5402795549217\\
4.05746362454839	11.983776573834\\
13.2265357738055	12.014055623285\\
-17.701625166069	14.8078128704125\\
-5.88657261352625	-6.45358181701147\\
18.2050374803346	-11.2960737842975\\
14.1612760222424	-13.2649938838041\\
15.0048683906775	-12.5882401630139\\
4.98951145625044	-0.664449019188521\\
-0.811484184781001	9.33782728010071\\
-13.1267991032068	-0.069360038160487\\
-15.172429499065	13.3656653389455\\
6.12837606513364	16.0701895920279\\
-16.3190426874358	-9.85648039724891\\
4.17037264228432	13.838141249706\\
-3.20527104155332	-2.30297336584826\\
-8.58129807057713	1.22162787716654\\
-5.31858600914618	-4.42998706613811\\
-22.4702143154354	15.5065232193956\\
15.0656494514433	13.526684741749\\
4.31494516568711	3.69916795598332\\
13.7317924700367	-8.09595187078656\\
13.5863490241708	11.719118241221\\
-14.5442933274388	13.0354083247134\\
0.78768299276037	10.7213882094529\\
11.5010385811961	-14.1433985257813\\
-7.28204057988948	-15.0079757302778\\
-4.52434502983853	16.3009419034703\\
14.3338499500438	-3.44589985503966\\
-16.6750550648359	-5.63716830137399\\
-4.66447914590832	4.70453898005434\\
10.1410072782743	20.1736151307543\\
4.06759060465022	-13.5128308889654\\
11.9884043846621	-13.4596464945149\\
1.50089600727386	5.82974521912262\\
-16.6606772906963	10.7404876053594\\
-4.38237445725333	-15.7218806560763\\
9.97793318838169	-11.4435934129577\\
-1.95344759856933	-4.46900992746715\\
15.0923490441325	-13.6703410759352\\
17.1854212467747	-2.9053106766279\\
17.3125949742448	-12.8741849695625\\
7.17010900228769	-10.9833730269809\\
-14.1548405423358	-0.907918270360398\\
-12.8371086400995	-14.5749260330792\\
14.1040202913604	-9.37209019027826\\
-0.60667097512688	11.9330655783328\\
12.580260999035	10.6542058312257\\
-2.14584014887305	-11.9722238870085\\
-10.9579199324847	0.435701546881774\\
-16.4647587415336	4.3364598752003\\
3.25973011673148	-14.1768762323602\\
2.65942610946577	5.47204462380074\\
11.9713654876025	15.1816780295774\\
-3.45657484018556	4.91183344227153\\
14.9024065229608	5.27172700785839\\
-13.087091553468	-6.66247729063138\\
-13.1859625014067	3.53982387394387\\
18.1870262211762	-8.61491457401508\\
15.8286468242113	12.9893621088315\\
-6.37844868329029	-4.77428448644611\\
-4.54882454948966	6.3860191047446\\
4.64111728027022	2.04446930248367\\
8.7330679350832	-12.1808525239812\\
12.0023444981759	7.36889062513658\\
12.9737728865062	9.23852337604696\\
16.2601167897445	-1.5280620211246\\
-15.8526101527144	-15.0688178056024\\
-16.885988107658	15.0406852690303\\
17.125636890726	-13.7612842116632\\
16.6979756998138	-15.6191948829683\\
-14.8810556512559	-14.1727950086235\\
-5.00448257088611	4.59131208826711\\
-2.85803202747023	18.3636496426662\\
-11.3508652037628	-9.33346830802045\\
-13.4388755658519	-14.1523745447491\\
-2.55601056610183	11.4763182719551\\
3.65433468459953	4.25330072880703\\
12.0971954550759	-0.877111943443359\\
5.81037890584157	16.6517004035539\\
12.9133515083434	-2.8385609562453\\
13.1590199324882	0.0331642300257307\\
-1.18753770454206	-13.2900345301753\\
12.5763112609368	13.7062006264075\\
16.3737886464126	-9.37154507646569\\
3.28957524193898	13.9408317532933\\
-14.6249383739286	2.61388393269227\\
-2.39448163656708	16.538794124064\\
-3.36836217824207	-4.66872359489161\\
-14.9043262411441	15.2729689675323\\
8.01962545183144	-11.9684208719178\\
-4.01373520388762	15.3541729932045\\
16.2731951560481	4.94707112478639\\
9.73535520718682	5.31157017851885\\
15.568730175614	-4.57490427616183\\
17.8208437983141	-9.10327383890043\\
13.1524837929228	-1.16419376027495\\
-14.3912517650927	5.99567124128223\\
11.8144185475682	-4.15778818025132\\
10.1519548383432	8.80046724714365\\
1.76126881613835	14.638536875441\\
-6.60918534315708	7.25314086452918\\
-15.2070425136895	16.6935933188009\\
-15.3477859010466	-14.13583895103\\
-3.89284738906019	15.6531110376886\\
12.4942847465777	-12.4089617144017\\
9.14661657414386	8.52735026268877\\
-13.8498445801454	-3.46305884515223\\
-16.9055605994026	1.43233971715872\\
-10.6966452054801	14.8929810533514\\
-1.17438689430484	4.8766850088357\\
-7.56194138243498	-20.4020471369918\\
-4.76228841318257	-4.83511794845097\\
-11.5786319053394	12.9794404470465\\
13.0113389995543	10.4676184889222\\
-12.5629149514166	1.86868410418366\\
10.467615360246	6.43735689806169\\
-6.86015580856593	-6.17409308417554\\
5.00535616948197	2.47420410596713\\
-3.5755645430966	-14.1684518504676\\
-7.89081160392082	8.56803227243175\\
-7.35482741176122	-1.87506815892791\\
-9.49748859207108	6.9677969962872\\
4.81223510848829	16.2534944609458\\
3.59922333497459	-5.42065528577335\\
-0.0526136017483259	8.55453152805635\\
-5.26273011441636	-9.90060674692792\\
-14.2193019192478	4.96972655459052\\
-0.508416180605191	15.5103549189261\\
6.70651166104614	15.172353417465\\
-10.4323255473774	7.60106172211766\\
-13.5259413356504	-3.37009176574396\\
-5.29753963197625	2.64212392835562\\
15.1998041257026	-4.89238947632028\\
-3.77987641980388	-6.63411692033117\\
10.137115521502	-3.42821407908267\\
-5.60198684404047	5.55829264470606\\
-4.14260175906778	-3.75706733477892\\
-8.98451190520278	5.09081790796481\\
-7.04235321908698	-6.91511158222784\\
15.9630764107907	-13.3071059393537\\
13.9824983824492	-4.35687935905007\\
-14.3172336138999	-3.96634213318801\\
-8.97210373953808	4.49506293839476\\
-14.6617379175139	0.351928643161421\\
-17.4193069570671	6.15888265475506\\
14.4596829381635	-16.2600144878254\\
-10.0545147781325	11.9863605349495\\
-6.10931465157451	9.73537904323485\\
-5.22949840975804	-2.88419680101759\\
9.89096482826563	-13.8517501607611\\
-3.99209647069662	12.3950749651861\\
14.7274966449969	-13.248839737922\\
1.85653597280123	5.93663092599469\\
-3.53783784312103	-5.47035892996956\\
13.3819814452175	16.5964270127185\\
-11.7833827168921	-7.84468680051728\\
-6.15275853742216	-17.2977878525012\\
-14.7563110299562	-22.0846631429658\\
5.64222085647476	-16.964328529286\\
-13.1674162554962	14.8749703088425\\
-8.93672101325968	2.6503576524908\\
8.67751650153699	-7.80767730627422\\
-5.15780195075339	15.1964684442939\\
14.5074157640536	-14.1054527028616\\
16.6679129176908	14.7813099062869\\
13.0354534598571	14.7182922577134\\
-4.57866337675958	4.66235281933007\\
-16.0598147906694	11.2840311574673\\
-14.217385424949	-4.11287081727327\\
-3.94777157340414	18.6937100877549\\
12.5741681706314	7.12293880220548\\
-13.2946282436851	-8.97573764059969\\
7.85966495444446	16.3298022514804\\
-4.39907884975411	4.50945065395608\\
16.0686057713931	-0.995063559700035\\
-14.59471855404	14.2468018809934\\
-14.3959330013775	-5.86023835750399\\
13.9097793556454	15.3708695827597\\
14.6559427111762	-14.0912653278568\\
4.40810483167555	1.56298127146264\\
-11.7466087007624	-18.9082851385039\\
11.1263276804035	-8.92607049180161\\
-4.34672858931254	15.9442152706895\\
-8.1756363072619	6.10429308248772\\
-14.0634184540757	12.8528622812142\\
-5.5738417854875	-12.9874306015653\\
-1.00328153197623	7.6839004391655\\
0.455458165657787	12.8321122932753\\
11.9396268273263	13.6168748283546\\
-5.0947831752854	-4.17402229209289\\
4.1125031947414	-14.0943135845264\\
-4.91036763582875	2.40924702402392\\
-4.73866589795361	12.6874813127737\\
-10.5068668735822	4.94585436017231\\
-12.1014732509678	-8.86348530985684\\
15.2504616853109	-12.3961230923425\\
-7.56871804636845	-18.0201330066165\\
-6.87308119025593	1.61788670691223\\
2.30762154941849	11.1156658685399\\
-13.5539636319126	-1.09670501137974\\
-6.39151921097246	16.8338700867492\\
-5.8239774671589	-2.27235381666451\\
5.75687131696552	-8.89016752745122\\
5.99096535320289	4.25577275887808\\
-14.2889201343287	-10.5302427504808\\
-12.3432366545578	14.4861494282784\\
-15.1518740690625	-2.66012454078694\\
5.70050797465658	-6.23051234886654\\
2.53447862002667	11.5355576386908\\
-3.11166453524829	0.530509810204296\\
11.4523253132111	-10.8459122791533\\
-13.494914860148	6.80425236788773\\
-6.82929820498348	6.70930692916269\\
-16.2625253734056	5.07682639241928\\
9.56859476459773	9.23969756855814\\
-14.3318656114738	5.41452764771956\\
-5.87744132530733	-5.0935803232339\\
-11.5198693169959	-14.2564301741289\\
-10.1174932351985	-19.3542827567834\\
-12.8277530620862	4.87728308371567\\
-20.6659595353195	-9.25014023984964\\
-15.3097238556812	-15.4454266979312\\
-4.80271433962722	-16.2486733600939\\
24.0682884095252	-0.508613543211426\\
-7.05610484244309	3.12059100506254\\
-8.40427834591704	-3.10608595071476\\
-15.1532372590454	-8.62808071497777\\
-16.0283157234318	4.05428334271904\\
-10.0765325931124	-8.55608893489121\\
-10.7825856393885	-7.67641429453574\\
-13.6073076875465	-11.4358983776788\\
-5.19525848561929	12.6363065534262\\
-6.51221555160354	-7.3162373771016\\
-16.5947598077599	-6.52731810394994\\
-15.5559776119293	-6.46860649967612\\
17.0326255867521	17.2039995120503\\
-14.438166606622	1.71479351242559\\
-15.3800905512346	-10.0758931865991\\
-13.3154082563184	14.6077172724399\\
-10.6020415958003	-3.89760094240375\\
0.863146130732561	0.425491070653617\\
-10.2237024665594	8.93710977792355\\
-14.9866124909647	-3.29521242976009\\
-14.9804385360909	2.91763701509263\\
-1.11760049489037	-12.4596059296682\\
6.18109190782727	-14.6853458705751\\
7.63685595100114	16.99077153028\\
-5.75082076430798	-14.2823339960273\\
-15.7113074704197	-10.3539744984304\\
14.3606084494887	4.15048680184333\\
-16.9939396325951	7.38384120245492\\
-3.11552772255554	-13.032286567364\\
15.5649871250675	-12.5216320097384\\
0.880152057984006	3.05404726795954\\
-7.53260107986148	9.51359214281987\\
12.4267396030761	-16.0087780552999\\
-19.1531773497858	-3.03856302443208\\
-20.0940161826802	0.292713803546783\\
-2.98028293552885	-3.51497449188934\\
15.0817776476921	-15.6328446558309\\
4.15182104911058	-14.3075040559951\\
13.8991241397155	-14.0627510738435\\
3.36732608888312	-17.9989050137617\\
4.1940875808986	4.32628194187091\\
8.48664021735817	12.145112472013\\
-11.2975444917052	-12.6722697995746\\
5.26207071977322	2.18042476451101\\
-12.6531862070137	-10.8351083019655\\
-5.78167613940296	14.6866212247982\\
-16.663096443829	12.6177074006133\\
3.98193040754475	6.34066182011736\\
-8.90538018900654	10.8067304953102\\
3.93472240575962	16.4617654213896\\
-15.0191067582705	-6.67175893215977\\
16.9550634460386	-0.364358445808162\\
-12.3335693794063	-9.1912169402506\\
-5.06037333153476	-14.1065920834773\\
-9.85139248695357	-20.9327581786921\\
-5.55000683997235	16.36126989131\\
-17.0325832845807	-7.41267562682299\\
7.05896685361949	9.41570118947182\\
8.01290381797945	13.9534021775361\\
12.8760182242582	5.53649426398764\\
13.9577077731843	14.3715441236191\\
-13.7811251223784	-12.9924216801759\\
-13.5691965654848	-12.4360181606347\\
-11.3491639859179	-1.98455382687026\\
1.70693562163104	-6.38426138609762\\
16.6443393000119	-3.72582210437854\\
-5.58556411880937	-7.02083673024403\\
-15.613980068091	5.00042350705727\\
17.5876667328895	-2.8961892219374\\
6.14213784875479	19.245732730616\\
-14.2617543935971	7.23029309444309\\
-4.25147638759863	-11.3933884591689\\
-3.22886567915346	-3.71894822641517\\
-23.3713281183652	14.5589389576755\\
-7.65528356280613	5.47099115364333\\
15.001942167077	13.6397759929701\\
10.9681035200659	5.02717041908645\\
14.4177912918042	12.9417013356426\\
-9.53236012399944	-16.7242884502227\\
-7.5168468023331	-3.12456103077588\\
11.3790691576308	-5.15012796523451\\
4.4620814545312	-4.3766096552306\\
12.8774702003338	5.96794349436877\\
-2.95289312882107	-18.0060308291489\\
-20.3235673230069	-20.927701579979\\
-22.9519368915112	9.80566545598252\\
5.27765545288178	13.7669209926732\\
3.47131262884517	-4.95589870091426\\
-9.32388112907463	-4.9720928525346\\
12.1501244950131	13.7867425202046\\
-9.13709648134759	5.78378994183909\\
-5.51455089475202	13.0047591626605\\
11.7228180549522	-11.1348397705084\\
-4.70306039308004	15.0849107762085\\
6.55160005589006	-2.63309535329763\\
3.84232827753223	14.7169282059986\\
9.75270376737132	7.8839054838742\\
-13.8672071073595	12.7926279860288\\
-4.19675941970929	-13.4564428311837\\
-4.92004501389212	-1.76935001002453\\
-2.72991452297417	15.7417747311675\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Ht_alpha_64_8_B_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr]{%
-2.97376650899122	2.97030739448963\\
-0.965726053404048	-2.8007634868447\\
-2.77251799091822	-2.7295019773191\\
-2.81265423743533	1.18807832595505\\
2.91757234461015	-1.15259511202801\\
-1.43387939777839	3.13159217001753\\
-3.62631600727981	2.89062586089766\\
3.09359366226125	1.09201322147338\\
3.20208670542043	-2.57449478358879\\
-1.36850010783867	-2.77309938396645\\
0.930839735403477	2.93752175600523\\
-3.1062378111571	0.856933927630624\\
-3.00777770800481	2.94901816129512\\
-3.12306759323033	2.94266982977363\\
-3.14660098652359	0.538602605361757\\
-3.04177944077639	3.19175544922449\\
2.80559591282525	0.767923528253307\\
1.10043413176014	0.844285818166245\\
-3.41924191299794	-0.661211904601592\\
-1.00515539815247	3.03163329000468\\
3.08336289611362	0.923250272286512\\
-0.81156579868713	0.734300955189076\\
-2.96082479371844	0.804597644879964\\
-3.59441568285843	-0.771127006040677\\
1.08941593876737	-3.41046327373574\\
0.852449592108283	-3.16310634143422\\
-1.33687346351732	-2.49602089822445\\
0.592548387825122	1.54412482231815\\
3.02389112900453	1.10716793194339\\
-1.11188517291472	-0.905991984460436\\
3.04588245730108	0.905715888656859\\
-3.18099379552439	3.13530191732049\\
-0.975039549627472	2.92822213096455\\
3.44821911324702	-3.06498399213844\\
1.19706995196165	-1.05886133331593\\
2.98459746319762	-2.8775052684391\\
3.01651029440719	3.45517439052805\\
0.895286408290427	-0.877534564094382\\
-0.923214083539401	0.880937333337825\\
-3.32193076475006	-0.554758975314629\\
-3.27041783673215	-0.904730442499734\\
-3.45159928429098	-3.08478374695102\\
1.32465161076418	0.988696462521014\\
3.01902446158727	-0.860092165046401\\
3.11931383916346	-2.89740865217184\\
1.1620010513464	-2.89889458010893\\
-0.750363579854195	0.946816644355527\\
2.93624703548814	-1.10716280635941\\
0.591073765670261	3.10202258232826\\
3.25992873898918	1.49626590297453\\
-2.65797098201941	3.16936011413491\\
-3.32114084757219	0.721737350680762\\
0.653407463300253	0.83737220511661\\
-3.09949730775829	3.03006703722105\\
0.697037918026705	3.00717045881813\\
3.02928286987249	2.90958183673946\\
-2.92662519924546	-0.958338558717764\\
-3.00210719697803	-1.25564318004187\\
1.01245839780915	-1.04103560852077\\
0.783538223127033	-0.906887806268699\\
2.76029783898705	2.95267047664041\\
2.66612333688889	3.12739957786733\\
0.800838950644112	-3.02705483101225\\
1.12690380183592	1.07496680626374\\
3.24561951265062	-2.75590669762632\\
1.0483704403492	-0.918988399806774\\
1.24056663545236	-0.772658472776047\\
-3.03220810793788	2.96590517841094\\
1.07185128410156	3.12764971022712\\
-3.32024920957155	0.80094012919761\\
1.09854136766897	3.38637615862021\\
-0.860268747867937	-1.2107187395659\\
3.05279828590883	-3.11387375380878\\
1.09049774936403	3.04270768318078\\
-2.52115546086008	-0.932192396396245\\
-2.95087190956239	0.809990642249236\\
-1.42992499079381	-3.05996609823991\\
-0.665665321327429	-2.96797393283861\\
3.20539146778197	0.973496436226741\\
1.19441777077988	2.85054299734135\\
-0.979475918228458	0.963439339279233\\
-0.794331052370812	0.876978356768058\\
1.0736771415815	3.20254060624888\\
3.06647632754366	-1.09572879806748\\
2.89739724296042	-0.986398321487068\\
2.94236644839285	-0.873604543749283\\
-2.8840683217375	3.19504689803047\\
3.41109528535383	2.92426717658857\\
0.865115184300965	0.892313190233671\\
0.950099426084138	-3.031919296603\\
3.02456021504226	1.11200288852711\\
2.75114021166671	2.93669201489725\\
0.801415990740971	1.1324909293378\\
0.751006237408033	1.0688685336925\\
-1.23579047558968	-0.850218823081965\\
-0.716195194391567	3.18704591832151\\
0.653801151304294	2.76763332969304\\
-0.622005533756426	-3.06629343102683\\
1.0848886120741	1.11924050137059\\
-0.997052328958312	3.17987904592599\\
3.0900108931045	0.688324078736125\\
-3.08147111108659	3.31939228212831\\
2.51594083101927	-0.995265827304111\\
-0.986776303388838	1.35843874833773\\
3.1830851729999	2.62257585925129\\
-1.10378979035362	3.4043317502195\\
0.922306740164127	0.886596376191971\\
-2.64642799064436	-3.0436149785084\\
2.92399643083851	0.979640336936262\\
3.36787305252097	1.10794717913619\\
3.0070234351294	-0.985665953503589\\
-3.17268903142185	-0.959623142898707\\
0.935143685000971	-3.1838820978526\\
0.445739114136961	-0.649203823987037\\
0.996239335474864	1.11278630231878\\
-3.12401913961579	-3.08557464701578\\
-2.87847289778062	1.24753779069602\\
-0.952074185627026	-0.915594063571572\\
-0.933406667042452	3.28824558198188\\
-3.53366165308313	3.36746569010347\\
2.96475501195766	-1.11091349989881\\
2.755119280818	3.42532296447666\\
-3.11982608472634	-1.24023362794277\\
2.91643522065777	2.89428922935179\\
2.8958894916788	3.06424607132251\\
1.01958038797954	2.87475148769968\\
2.66760649686218	-3.1315859515429\\
-3.04491288350347	2.99833479653998\\
0.871025374587229	0.876975190974236\\
1.24453631380646	1.19038328749817\\
-3.21367036257996	-0.99776868178461\\
-3.12397205527881	-0.615006690248071\\
-1.18605798562169	2.60136435303522\\
-3.34757097304398	-0.93272901590028\\
1.21669991529318	-3.03060915902901\\
3.1638366493075	0.735255195422647\\
3.06470050997177	0.976570724758249\\
1.33983879057596	-1.03817139333532\\
1.25001998950935	0.830727075790369\\
-2.70387104967515	-3.26024125517608\\
0.881349451042902	-0.831698603719191\\
-1.2815055678631	2.75438007492527\\
1.12588850111941	2.87379427108037\\
3.07998881550296	-3.0012567556766\\
-2.9405336100998	-3.11857960940495\\
-2.86155645404777	1.04220173146497\\
-3.06038671689029	-0.98680223428842\\
-0.867053759571777	-3.11470752865811\\
0.958407344980507	0.987050108288349\\
1.03196054912495	0.634306895506224\\
1.39551126596577	-1.22728294220963\\
3.48930026355325	2.98516979815714\\
0.993491889890956	-3.03077710929542\\
-1.35610149711958	3.00160957976434\\
-2.97561917399843	1.25209900821408\\
-3.13250393721566	-1.04575271073247\\
-1.06240281221334	2.95604681407858\\
3.32342244688235	-0.818723976495228\\
2.76413851657364	-2.93483772960816\\
-1.47606706941498	-3.04831103990884\\
3.17443474796454	-2.97425955931959\\
0.836089635087428	-1.09215023944466\\
1.44458932188521	3.21372674006581\\
1.47177018820105	3.48133926474359\\
-2.91001006784899	-0.956133940808647\\
0.790851675135582	0.935962405708249\\
-3.25748840023681	-0.977908355989265\\
-0.831360372190247	-3.60553445720888\\
2.73641507711738	0.946113838779748\\
-1.18758552532922	3.00681098633758\\
-3.08674621939768	0.597492809430885\\
1.23089361444678	-0.990089436473901\\
2.87283565223855	-3.1538629846588\\
-1.40597570529027	-1.37945746029908\\
-0.653184710455747	3.16876355967121\\
3.09031192430785	-0.836569569663538\\
3.29271603142196	3.12368531971852\\
-3.35359516259043	3.42480102683042\\
-0.864643057970534	-0.832761870625818\\
0.785659827912654	-3.27661078238675\\
0.663391517293102	-2.66904956925549\\
-0.758926666055207	-1.03466602647548\\
2.80708030298416	-2.91613517076602\\
-3.14319231703748	3.19576776611262\\
3.1273850260855	0.958335186472371\\
0.924121638254512	-3.42404140520031\\
3.1337981080079	3.200658976773\\
-0.957952151432068	-0.808264888027432\\
-0.633999749502919	-1.48787052701169\\
1.07024576402594	1.06074453502166\\
1.28456261906616	1.0323818902735\\
2.86072515871002	-2.71762136561277\\
-3.03418853712486	0.755826024017624\\
0.975165615318073	1.28731428817206\\
0.643357677077469	-2.91311214450617\\
3.16084544962552	3.22084062410899\\
1.05952062220673	-1.32867433239881\\
-3.10166989010578	0.719752208509614\\
1.30911127028843	-3.51714795433485\\
3.0043625604842	0.854668045581084\\
2.76832810894241	-2.7710094728542\\
1.3420175633901	-0.45196966648534\\
2.95680586166005	1.34230900080523\\
-3.34729994887724	-3.00365996896951\\
0.93901815934225	2.91564038808203\\
-3.18906945718515	-1.31258783642486\\
-3.09289150520185	-1.11614820745623\\
3.07562236664089	-3.01972723420452\\
-3.14133324297139	-1.08974961226115\\
2.79989333695279	-1.11525787148039\\
-3.22850227074952	0.766374046536199\\
3.10985938121647	1.10580489641903\\
-1.23947600204839	-0.88588917224689\\
3.25264842401156	1.13552286288821\\
-2.50951263451567	0.885640331818713\\
1.304286466268	-2.91936057602571\\
-0.775284052092755	3.02417361239602\\
-1.22481244945904	3.0168809947679\\
1.47833328066553	-3.02386513890991\\
-0.800642348854533	2.89697045434656\\
-2.95322534541604	0.974594173314386\\
2.9244279606043	-2.71707118278681\\
-0.950142993725772	-2.639241983837\\
2.70998413641393	-3.0957924211752\\
1.08032906719151	2.96536650908678\\
-0.771141185222119	1.22182494831964\\
2.73383084438471	-1.18258100459851\\
-0.815012479567684	-2.65728215369837\\
2.97751624928873	2.38116591316239\\
3.16936183837195	2.82467325158392\\
0.590785123959211	1.10689401711255\\
3.15226595088897	0.519657859164065\\
1.18114934022256	-3.04514350223645\\
2.95462351089466	1.10734729720558\\
-1.09040202976666	-0.7684899329864\\
-0.886377116022372	-1.12489691431277\\
1.08455115881296	3.46077883155439\\
-0.757737060988937	-3.06023611950625\\
3.19841139535956	1.16164863604292\\
-0.851365184201396	1.1274663366033\\
3.13682405542174	-0.963892811211013\\
1.00447324766166	3.01708630634629\\
2.68300349567538	1.03330747190636\\
-2.91200685439595	0.897118479163505\\
-2.76228576688403	-1.22519019079476\\
1.09590138251996	1.08684108074007\\
-3.27481403150646	3.04898400075607\\
1.07607066568702	-1.08922378214266\\
0.731833979992536	3.12164409386759\\
1.23275556368384	2.65090873984168\\
3.12287526801359	1.29560388566432\\
1.00591535719633	2.94722022599348\\
1.23052796485245	0.867800228950779\\
3.06759929071297	-2.99118775990369\\
3.04019046665003	3.40616775423564\\
2.8599111285493	-0.832258532349475\\
0.983283057243325	0.835507484579503\\
-2.90239676858973	-0.911453078134524\\
2.94674989776104	-3.02537232495271\\
-3.12236398173022	1.07760824199605\\
-2.69543065543232	-1.03093320476313\\
-1.06264317958317	3.34463477548023\\
-1.26816566234973	3.24591982634077\\
1.04034971400606	-2.45456848707256\\
1.12893645125951	0.903618774796534\\
2.78466478782418	-3.16764765749516\\
1.61380785576966	0.795788136785782\\
-0.911920877411524	3.17803546185759\\
-2.87380630580732	3.22837357376849\\
3.26507536506888	-2.80193016780526\\
-0.709994815853163	-3.14136437576204\\
3.3088860341363	1.06024968960315\\
-2.96216388704637	-3.15902732498178\\
2.9920085481995	-1.01020589876081\\
-0.693670256366336	2.59233056933044\\
3.03027505646292	-3.12151387584948\\
3.17436242234756	-1.21396224769228\\
-0.793992582427538	-3.25483318871754\\
-2.62340954721207	-3.06300814378005\\
-1.02411259518923	3.06919114454235\\
-2.96644338757466	2.96833093341265\\
1.16373888407662	2.93170966966047\\
0.859332641387672	-1.05639911497261\\
3.13619885479503	2.82309106940026\\
-2.76549210216541	-2.89618948947485\\
3.23726980123541	-1.0577954627453\\
3.21583132403241	2.64601624933812\\
2.94835276391081	-3.29082010159343\\
0.982594042469379	-1.58803192026697\\
-2.8555179315305	-1.34744112656869\\
2.84748185413176	-1.22591549588814\\
0.764313096371988	-0.987895707461526\\
-0.586807246526626	2.92202508347022\\
0.971811102808965	2.82468242685668\\
-2.94511126512171	-1.22219326947721\\
-1.2263319561266	-0.778974096303724\\
-3.05296834492075	2.77090573204279\\
-2.9034561698859	0.945996901818446\\
-0.413692326051025	-0.674730089878835\\
-3.02973698623275	1.10635653588067\\
-3.03233911534077	0.979739693108112\\
3.0644018553509	0.808486900257239\\
-1.20720008764302	3.01867369216419\\
-2.71400913050858	2.70262348415305\\
3.10505809648262	-1.06196772976767\\
-3.15067344282623	-0.898148078828402\\
-1.16163260991783	-0.805458069529757\\
0.905665051092299	1.1697450901679\\
-3.12779421642787	1.1764402723828\\
0.898699316320544	2.83863614830609\\
-2.89923673448042	-0.999642136021673\\
3.28365599968314	0.838853120294946\\
-1.1811402568229	0.659693493115551\\
-3.06789536838038	-2.84606086135766\\
-3.0288568610755	-1.04533544589907\\
1.18840815082919	-3.34940577612791\\
3.00484518851872	-1.22437542693883\\
-2.74585605651247	-2.88848941424187\\
-2.73091144791825	-2.86037827063534\\
-1.00007543546651	-2.76938168615068\\
3.04962752618349	1.02173242853094\\
-3.02453582586184	0.786397477865514\\
-2.85641980554496	2.93455556580145\\
0.86963389380806	0.87793501498344\\
1.1049736468142	1.25221374200965\\
-0.882254451598978	3.24418089173334\\
-3.14794932017305	-2.84071205021584\\
1.03688983454414	2.79829783004113\\
3.02669623414085	-3.03154636664837\\
-3.37081914850377	-2.91115479491714\\
0.994392393205605	1.13065422632208\\
2.91451669515089	-2.73001208498764\\
3.05305850223453	-2.88516195624128\\
0.666452698627028	-2.9896119600522\\
-3.14164773221531	-2.90537507311034\\
-3.24073993750271	-3.20276856443492\\
-1.08480355559053	-0.917112588230577\\
-1.17402107086026	-0.913327444856033\\
0.803309227887871	-1.15167556002093\\
-1.39901884944893	2.93981357886814\\
1.05470464587431	-1.38452708649849\\
0.80997975488402	-3.28897842688359\\
1.24848684688726	0.802507176060283\\
2.74638316270247	-2.73266044485185\\
0.634724912179469	-2.57612759611644\\
-3.18006585164935	-0.88887349097205\\
-1.00097736594562	0.957714391607313\\
-0.941328830447341	-2.95249708714358\\
-3.14077839589944	-1.40513572780844\\
2.73890295182713	-0.603810356992735\\
0.823202618624845	-2.89335345878252\\
-1.00474169066757	3.27814354720085\\
-3.14443815454916	-2.89666162923219\\
0.624201392757467	-2.93232054812221\\
-3.25024930783481	-1.02249826968626\\
3.08967732827504	0.839918057865769\\
2.65173296366236	0.737073900066089\\
0.826982097589341	1.01126156894342\\
3.02995997137138	-2.73925027949522\\
3.14194338544775	0.802335097721436\\
-1.22957794610974	1.06739304275434\\
3.15620565054896	0.855181656645662\\
-1.01281575956417	0.941462396445801\\
2.73568178813193	-0.989566310551341\\
-1.19057565599401	-2.65583484455204\\
-2.86597250805858	-1.12652145141456\\
-2.91990866611498	-1.25126137280468\\
1.11779273767002	-1.28296449251901\\
-0.833323146392458	-2.79123617219061\\
-1.1582229676966	0.81992167161627\\
2.79584869877554	3.24127891104149\\
-1.02021947857605	3.15277999775783\\
-1.00970583864991	3.27602670118409\\
-0.967814351273068	-1.24672086618253\\
0.778973913843379	-1.29147261824209\\
-3.39245913048234	-1.33836671496011\\
3.01493481095224	-3.04223665722502\\
-2.94340690310317	1.1749705582089\\
1.04841773833657	-3.28596228978473\\
-0.999459526399734	0.935295750041415\\
-3.21566388172932	-3.12610093313913\\
-3.10853533216449	0.948756480193851\\
1.14114259940006	1.35940899668946\\
-0.733182303568638	3.33413885259546\\
-0.890737813440472	-0.89537221529307\\
-2.9706909668777	1.00546269436263\\
-0.973421441971699	2.8773128517544\\
0.84494611298781	-1.25974749675742\\
1.04767065985929	2.77080853111302\\
-0.998474666210263	2.98117013945668\\
0.56486288568746	-1.02809492353461\\
1.34578249490649	-0.907435700317759\\
0.998379217236368	-0.664764250453873\\
3.47797732538881	-2.5676841366545\\
2.98660366546657	-2.61608430965385\\
3.1759205711983	3.14077567964782\\
3.28723937861232	2.78844140106506\\
2.86902108745904	-2.95050390756321\\
-3.15900433064288	-0.718254530321658\\
-2.96006616262522	0.77667371279415\\
-1.07087644569021	1.07729850855961\\
-1.12408158747261	1.11790534591846\\
-2.70298527665568	-2.73058689851105\\
3.35611735243281	-3.13660761620357\\
2.99698501060484	1.07655878432319\\
-0.929981483649793	1.12375250339514\\
3.00605716303359	-3.15331391793954\\
1.37911927743488	1.01184192191345\\
1.19861199170748	0.995146310795107\\
-2.75000468973716	3.05698120632755\\
0.746539711516197	-3.08450077177378\\
0.994686690494761	3.03746682627972\\
0.813743997926574	2.93759878024876\\
0.485769484710254	3.26263071222485\\
-1.28452149551516	3.1370405878497\\
-3.02903877331617	0.820268341252704\\
1.15805782783578	2.83010764221388\\
-2.81752011359855	1.02772986883637\\
-2.84213075552862	1.11578999916347\\
3.22347462045722	0.849112107289133\\
-2.57132039460472	-1.00345259386595\\
-0.848626832992937	2.77611910854885\\
0.776942576057293	-2.8897873510327\\
3.0715558045614	-0.706068038627133\\
0.927810839022351	-3.21838214467328\\
1.13914582638507	1.08396651024284\\
1.04970080067319	-0.9462517263924\\
-2.78306444634156	1.08104472833821\\
-1.11848624209043	-2.85905444987612\\
-1.27462551638823	-3.32526978029895\\
-3.16851119613952	-3.29880125768304\\
-2.84439587909995	-3.10623963774862\\
2.88391752379911	-0.920911614043906\\
-0.701582313605192	-2.93602074835794\\
-1.10129618869987	3.15574182487136\\
-0.7529579493079	-1.0266757415565\\
-1.06923634478597	-0.68937621561168\\
-3.18368798869701	1.19605237603422\\
-2.80187297441112	-3.25880822274091\\
-1.02507919592908	-1.16968946649388\\
-2.85859308264528	1.07363989436465\\
-0.684428925585268	0.772296936042121\\
1.31297315698577	-1.07157453732675\\
0.870455785765063	-2.65460472755628\\
-1.07640817301145	0.976124401790727\\
-1.15834190322183	3.06329902608818\\
2.67441275823882	2.64961178179892\\
-3.39907993130462	-2.74043139155337\\
-3.14879068692395	-3.19041187406283\\
1.17265805526131	2.96871305875584\\
2.67878109743955	2.76991313903687\\
1.34288029082395	3.39831121970285\\
-2.81770072228263	-2.86666672339841\\
-3.21501217753087	0.991359544759948\\
1.01366191719701	0.763235549181649\\
3.24906603120241	2.66557342538317\\
-2.99756786836386	-1.17563012506625\\
-3.10467672009963	-3.0890909248579\\
-0.981185001774929	3.01669520390499\\
3.02448585655479	-0.814210251513556\\
2.92294413132926	2.87532040223795\\
-3.10200280484687	-3.22074408359207\\
1.01161132939782	-2.98411844507279\\
0.995084342361386	-1.02925652247461\\
3.12003971578736	2.67406030569542\\
-1.19258055518736	-0.895708793849061\\
2.94549516228373	-3.17858270142026\\
0.790134298756722	3.04854618221188\\
-3.09519747176105	-1.05163485026812\\
2.84631771080855	-0.73998397743541\\
0.757326142716516	-3.10557158037139\\
-0.827170372852804	-3.36866851979916\\
-0.659574280038579	-2.77218145659123\\
3.12489310345042	0.989556590488605\\
0.886643425822493	-3.09465674972924\\
1.34119013717622	2.99139320353984\\
-0.773252650103953	0.737562371043458\\
-3.37208593459637	-1.17877690357115\\
-0.983172597123137	-0.884874459227326\\
3.06434693356615	-0.923229651060387\\
2.83159266279972	-2.7896583799567\\
3.02869058130776	0.938733723138005\\
3.27021345981083	-1.11417566241564\\
-3.68072539951723	0.903224990972744\\
-2.70120825907452	-1.2317863284776\\
3.02854915484146	-2.76786640812814\\
0.638746974628471	2.67955768933495\\
1.23963671930155	3.12604976750975\\
-2.7317708315648	-0.727825264096565\\
-3.14680081453502	3.12224757722115\\
0.883345118578928	3.15147740686024\\
1.62775526149181	3.10710327653522\\
3.47201928701214	2.97618666820647\\
-2.85285335003686	3.00215894348882\\
-3.30612104197887	-0.933960627485529\\
-2.65081039804592	2.82712002873679\\
-1.10189451129411	1.1602929544642\\
0.894101947117527	2.89549941897647\\
0.968154334870396	-3.01120202948527\\
1.06375022747658	-1.0230303003617\\
3.16933994938771	1.31238317176843\\
2.78440016248847	-3.24157939061857\\
0.632220534797329	-3.0590547160965\\
1.10034321896825	2.85500778634892\\
1.10111872338112	0.843859523657071\\
-2.94122630243931	2.77326058668445\\
-1.0603494362	1.45212541508502\\
-1.03819619650777	3.22429215661597\\
0.911619919126359	1.0513261794214\\
0.898936209717907	-2.87434720983242\\
-0.741976932662814	1.07667044721391\\
-1.01138280456887	-3.11962573993744\\
-0.751999223577899	-3.01472498045615\\
1.28406844289244	0.836620499624855\\
-0.901449841963284	-2.91490251649663\\
-2.99961043183718	0.976143890639062\\
1.02874155134805	-3.13220701190747\\
-0.81183765912995	3.08786859873519\\
3.16075092433598	-0.956268716590779\\
0.77061718453506	-1.3713652747264\\
-1.06329194791515	-1.04934867496797\\
2.97165954562575	-3.10225995859868\\
-1.16422136171019	1.11697686688417\\
3.14311439125414	3.00483133256685\\
-2.99361186194991	0.717337627706709\\
0.963783110177054	0.783589765497912\\
-2.74966821157046	2.68954521893346\\
1.05143506524437	0.794831425822259\\
-2.93283476175001	3.10385245119887\\
-3.05049558947904	-0.914049171966338\\
2.8297315319554	3.03387422675833\\
-0.867238501366872	-0.911844473762355\\
-3.02414569750894	-3.02445164596374\\
1.23393332485602	3.17380146106635\\
1.13458556858521	3.06652984261989\\
2.86473051710938	-1.04468711191677\\
-2.86223453178279	-3.09861584539011\\
0.930235769794922	-0.75377742761534\\
-0.949811176723339	3.09780950457736\\
0.922607224584696	-1.06091052712065\\
-2.97920686077963	-3.0762898975778\\
3.07357799287755	1.14962128914599\\
-1.06086675811912	-3.05996303102565\\
-1.4217696495504	2.93035229936174\\
0.839473939965268	-1.0514446787444\\
3.01873762158782	1.35032819975504\\
-1.27329339012514	3.03781111423262\\
0.857817302417738	2.66391143334479\\
-1.14837732060879	-1.23537304515161\\
1.27831021459494	-0.942089568673624\\
3.4043322765033	0.938233481163879\\
-1.35395884384026	3.22181602466693\\
-0.862761473569338	-2.92121595065744\\
-3.06871471315035	-1.08135457063234\\
0.839481767318487	1.17348617012914\\
-2.89721352034913	3.59188298247682\\
-3.11146497669671	2.74339724494816\\
-0.975034559720226	-2.9592241439305\\
-2.88034488307547	-3.07670988464809\\
-3.1223571757085	0.797612499273304\\
2.80300948019324	1.11330132109465\\
0.62401623944197	1.05280614793721\\
-3.00183988603957	-1.17392434005917\\
-3.24782547923583	3.32708475074504\\
-0.74236810243627	2.97207416256624\\
-2.79236357665348	2.93118140501813\\
2.72470308458787	3.08794323528156\\
-2.94879288364853	1.03867349533802\\
-0.931011590767429	3.15852387679567\\
-3.06933784800449	-2.8738691899443\\
2.65285605114261	1.02326533723903\\
-0.635203029034091	-3.02506016705007\\
1.03622044868978	-2.84314532876738\\
0.898596082121929	2.93760707868785\\
-1.09665478290648	3.12749500392813\\
2.87408167997481	-1.2994626790578\\
1.17013172541749	-3.08144838277489\\
3.34573797577958	-1.0498798883008\\
-2.60435074042354	-2.90741551814675\\
0.74224337090033	-2.65598594547765\\
0.786503927011992	3.25024844663997\\
-1.11692702779	1.29696221925055\\
-1.18795472817957	-2.95522599056121\\
-2.69494041906195	-1.05510452486972\\
-1.08280788514209	-3.04672958890774\\
3.15230429471611	-0.96704848498021\\
-3.19423951820891	3.61910642501033\\
3.01498856931856	-2.6715447767413\\
1.19907087776857	-3.32037331729139\\
3.02510349949145	-1.16914918159329\\
3.10181223246841	2.67808672563213\\
-0.91939418515717	-1.18129922443332\\
0.786262172560781	1.28878294009725\\
1.18891017021827	3.23089777274944\\
1.06529091614711	-2.7994129208887\\
2.81959886542322	-3.11936605799305\\
3.12013875202283	-0.832240772040189\\
-2.93780510712793	-0.86960253905698\\
2.98244193130608	3.26706455963104\\
-0.833512229467053	1.29395379436403\\
-3.14067696458917	-2.89327080818998\\
-2.99371175598219	0.630974360443663\\
-2.99723158125922	2.77266637142218\\
-2.98156215663778	-3.01666320488457\\
-3.10585640865997	0.768779486843507\\
-0.948110269775576	-1.17157304297491\\
3.09323224108016	1.33489997280288\\
0.917689999714704	1.02455731248975\\
2.9760391722669	3.187898204704\\
-3.06365162045349	-2.88932110465128\\
-3.2362555994787	0.858440663770415\\
-0.902696459742809	1.05595127917285\\
0.8227502473409	-1.07087548682453\\
-1.14107096245484	-1.0327784758725\\
-1.08525579587616	-1.0370234519329\\
-3.03023357875648	3.40077911490177\\
-2.75260405577339	-1.0084676584345\\
0.941065827325569	-2.97478000030731\\
-3.04740827393463	3.08898614958165\\
2.83312329476822	-0.773090667864147\\
-3.11587101716292	2.80375181677242\\
-3.18148844030157	3.05904837075323\\
3.20803103352849	2.81635323488585\\
1.01234576577209	3.2119299771547\\
0.801408750408034	-3.17687512193229\\
-3.02426730907027	3.37746155841831\\
0.878876471326511	3.1768425576594\\
-1.00292429285278	2.89409886203399\\
2.8864450108542	3.51966082787887\\
3.09958951585224	1.28972694812245\\
-2.77877997020621	3.35194510601877\\
3.3258693733725	-0.984661932895324\\
-1.32812181890735	0.869657516435808\\
-1.06714174588764	1.04867169687569\\
0.724573435528252	-1.15041891106705\\
1.29355622152338	0.853649259831512\\
1.01370183093448	0.807403884920543\\
-2.98695413186315	3.20310005771379\\
3.13612691140257	-1.09782389899761\\
-3.02154162456443	2.78370817417289\\
1.25442569157925	2.91392687558545\\
2.84615431257483	-2.9301226960614\\
2.90780312118992	3.04636310781113\\
-0.673751153744526	-3.01589396591897\\
0.910634641189903	-2.96669609992733\\
-2.55935230560817	3.00300899106587\\
-0.612469924411929	3.00389423727814\\
-0.833815036934101	-3.07167038920974\\
-0.947525432270887	2.85100889214889\\
-3.10010780737315	-1.11249689664161\\
-0.578069148921409	-2.82797077359726\\
-0.819773332203806	-3.12518267795567\\
0.989369180007933	0.89914932167188\\
-1.21737385374112	-2.82403281949769\\
3.21808519727433	-3.184876621487\\
-2.99093114648709	1.10554158822462\\
3.17342669133863	0.605514231218186\\
3.09164836870979	-2.95395743765115\\
0.835059470439183	-3.11705081947404\\
-0.827301447118498	-1.11207780206231\\
-0.849563958351704	-2.66184074163953\\
-3.11708761293288	1.16420128434767\\
-1.46207754246509	0.711519151948681\\
3.17757598913869	0.875603008498188\\
0.827962083460484	-2.88336136697664\\
1.23810042593534	0.775418904204666\\
1.07085458715448	2.95154222962895\\
0.892802154562568	3.11728985356771\\
-3.14125950511554	3.11077674183933\\
-2.92052957281983	-3.06304187806333\\
0.770347999514238	-2.44754262439964\\
0.987127152404078	-3.207237539564\\
0.624706477499218	0.984438048892431\\
2.79432769305407	-1.18522774090132\\
0.826541256788081	3.13767267789383\\
-0.823200523124712	-3.01243460462964\\
-3.11747418037115	-3.02153488216745\\
2.98593614991029	-3.20499687755515\\
-1.42575920677208	-1.29336199746047\\
-0.799375751509152	1.65451145213175\\
-0.902310353324113	2.80969264190289\\
-1.40941476062508	1.08135065981598\\
0.954930341442678	1.02122579695524\\
0.992652275711711	0.956699104151536\\
-0.852908383295095	0.93901581839498\\
1.08178327990895	-0.754377554084276\\
2.8647229600308	1.17104394332965\\
-2.84609920458241	-0.964849202811374\\
1.00991714271431	1.09227225790758\\
-1.03852510742327	2.98144131083892\\
-1.14782419980593	0.504282381057443\\
2.9888716432099	3.34418096225198\\
-0.940265403498719	0.801415856656313\\
1.08094838614845	-1.20789530096103\\
-2.7349366896315	-0.747889636303149\\
0.773483164254108	1.23426398877451\\
-3.17425023734356	-1.06426515327668\\
3.03515059378236	2.76348619380649\\
-1.04202237303922	3.0558918804135\\
-0.958789357142801	2.60429339414468\\
0.916985294042518	2.70832911940648\\
3.30989324292744	2.97584141449048\\
-0.956209553144738	3.17850244517461\\
-0.963687683132788	-0.985265810253236\\
3.06939279969712	-2.72798168593933\\
2.90919810583259	-3.01724026830411\\
3.22693762130852	-2.70721906453606\\
0.944102131681936	-0.676983582998666\\
1.19964519849238	1.22767938112398\\
-3.00960390505011	1.21548629976527\\
-3.29087847412457	2.89899388618014\\
3.45433297309515	2.99018711813947\\
-2.67266014302256	-0.999975032180527\\
0.892690878222491	2.96212917280228\\
-1.099504054659	1.19878923022108\\
-1.19179951012504	1.11580432706232\\
-0.971553546047557	-1.1906573104867\\
-3.22549615334265	2.78857503932471\\
3.27389011390649	2.93946036595848\\
1.21822564504285	1.02578076652789\\
3.34018412857943	-3.13994897521049\\
3.22204441518033	2.7792248979316\\
-3.19999738876218	2.91216689022463\\
1.06155266263404	0.914854347989411\\
1.10954353031329	-3.12613368373834\\
-0.686891346201429	-3.00567847832088\\
1.19342149448123	2.72385279730984\\
2.8402735470049	-0.682810147867304\\
-3.03533936465613	1.13156923393232\\
-0.976854096012702	0.985243588568469\\
3.18650767080352	3.1698203225745\\
0.688682821874967	-2.93669450632812\\
2.54309140254413	-2.85518490895058\\
1.06632525458501	1.25679066723829\\
-2.76521307051406	3.27298987057051\\
-0.533700352412301	-3.61607584493039\\
0.953701726155184	-3.09968737964185\\
-0.883590178598998	-1.03685769505522\\
3.09264843239218	-2.8012576952157\\
2.91886584491998	-1.18770638336376\\
3.02942612229675	-2.91019726260798\\
0.429498836272468	-2.91860343204428\\
-3.00762409082458	0.973943432125343\\
-2.86018166763386	-3.24737738190628\\
3.11813978488114	-2.86918605754354\\
1.02465061774239	2.86942128053127\\
3.20164476412357	2.71146857112545\\
-0.677989049486207	-3.13794140335912\\
-1.20985536828591	1.33396435714692\\
-2.55967629794864	0.998013871067527\\
0.726194986613941	-3.15829104775988\\
1.10524125161949	1.04769297940801\\
3.42755098915966	3.0120926987369\\
-0.700622339173066	0.995592572145214\\
3.08841106797844	0.960980589940233\\
-3.17504641235045	-0.811866547077652\\
-3.47433780741181	1.18864056233893\\
2.83492955427534	-3.12418282236623\\
3.46671143676661	2.84486543158642\\
-1.231674883387	-0.888485908387377\\
-0.947742015566645	1.33051924775968\\
1.31665938069693	-1.07747801222751\\
1.39021990776596	-2.78437857280178\\
2.74642233001231	0.914950849421055\\
2.43109684705625	0.897830714808685\\
3.06282968967973	-1.38603355340586\\
-3.07174065090947	-2.91986617779102\\
-3.31132905012106	2.723319903008\\
3.19745446964639	-3.15738348430791\\
3.16700023083852	-2.95832629786589\\
-3.01459497411969	-2.87111597480111\\
-0.807619798002408	1.01437676149667\\
0.794183889593572	3.20382530912403\\
-2.864586891979	-0.843642604576849\\
-2.96159988756017	-3.1188376330339\\
0.888992282568845	3.33333960047098\\
0.924267878137434	-1.04462597853199\\
2.89889977175428	-0.743516920399867\\
1.17086761802058	3.35553620571973\\
2.90598616050412	-0.899238094819549\\
3.20795206041978	-1.21947347054925\\
-0.884701680993886	-3.24553817007267\\
2.87758953459764	3.13611985766866\\
3.15531642536966	-2.97491749878312\\
0.659222738743465	2.79370818809753\\
-2.70260475993022	1.1383299279658\\
1.0098300944387	3.1675149046044\\
-1.21759603493574	-1.06017075290619\\
-3.03417880596606	3.10922600563705\\
1.1405846009151	-3.14806705547012\\
-1.01826481972756	2.80720674621318\\
2.98654151009453	-1.22873923442614\\
2.59567026760815	1.20683249766174\\
3.32867728891438	-0.978138858548016\\
3.32174521834214	-3.20810474219732\\
2.89270080101247	-0.98412228457278\\
-3.24201350790298	1.17865383174165\\
2.46200584687069	-0.866441185286739\\
3.44294400940199	0.998305569854474\\
0.866155421468774	3.26767584638206\\
-1.25354472461127	1.06335675095603\\
-3.13809792654353	2.798080751342\\
-3.26575111570451	-3.00786915607139\\
0.833437349464421	3.10593308366188\\
2.90892774458143	-2.81723477465907\\
3.19389708427403	0.974496404247847\\
-3.00580016854901	-0.751579759629651\\
-2.81131744487419	0.904080138005114\\
-0.793158195804367	3.21506902979639\\
1.14915515222325	0.665431663927527\\
-2.81346535645569	-2.70357114817937\\
-1.12227505434312	-1.13943797341894\\
-2.98230888365448	2.86785498987129\\
3.15173893393965	2.5355730673294\\
-3.06806010692017	1.05216914375992\\
2.70509133028725	-0.978435640489008\\
-1.01436284074467	-1.13288890744206\\
1.11670037217471	-1.00976602281632\\
-0.807326870892682	-3.19909534843003\\
-1.18924111172988	0.757533640504252\\
-1.0447592914197	-1.0664600326974\\
-0.750925421197526	0.835843255740065\\
1.3530328580691	3.45463867629738\\
0.731191114635873	-1.10121951642921\\
0.789487612074716	1.21196188487978\\
-0.813648075678513	-1.17558806627967\\
-3.01846868876885	1.05497190241588\\
0.762838058305597	3.08527120243611\\
1.43706500213071	3.25111760005441\\
-0.900981712808821	2.98941345090546\\
-2.96624456507626	-0.619278527043064\\
-1.42476544748186	1.1310390733787\\
2.72916891019525	-0.878442718400657\\
-0.828500369103109	-1.19285963572355\\
1.0482080970443	-1.24918748411646\\
-0.773509722883796	0.96990737285287\\
-0.827766804406563	-0.750730049018777\\
-1.15883117014081	1.0648024517586\\
-1.01292625293217	-1.13372393880703\\
3.2412798508464	-2.77560152187999\\
3.13559728234242	-0.977037057617613\\
-3.2153624694579	1.07747009614849\\
-1.04604739134247	0.918986562042174\\
-0.795449293133995	1.16623105423756\\
-3.61937730080072	1.27969041098229\\
3.00573739444478	-3.52971759772474\\
-0.929058871417379	3.29855155285857\\
-0.994335404657262	1.02162664385645\\
-1.09213977766774	-0.896479993845332\\
1.3043202481186	-2.9121395469691\\
-0.885315445701495	2.74881917254678\\
2.61459423698478	-2.86691371462942\\
0.812538157869607	1.03810347730966\\
-0.763961098983123	-1.1757158499867\\
2.78449757364668	3.45335337201761\\
-3.28073564779023	-0.549405082401386\\
-0.806788854867404	-2.93252726849076\\
-2.91963315136767	-2.89358124283446\\
1.11639637200155	-3.35664188008589\\
-2.8304743440373	2.69085797807531\\
-1.17411981170925	0.759442192360315\\
1.08501728060649	-1.18349177881751\\
-1.04897003822731	3.1938026059559\\
3.06526011611894	-2.98032966677745\\
3.00353849759271	2.92747996073809\\
2.90415633643546	3.14115899654038\\
-0.898584659670082	0.915009114381449\\
-2.86504015463785	2.96148820755174\\
-3.08361823439137	-0.892043302531873\\
0.630701620637521	2.90196153856291\\
2.84102721617085	0.82169722887598\\
-2.97046695644874	-0.850976836722598\\
3.20127606857584	3.28030697496362\\
-1.10463754794544	0.671616527350343\\
3.21823049128241	-1.11959348728699\\
-2.91480784120999	2.84532309966263\\
-2.95468789749378	-1.19907578842061\\
3.15226979777797	3.2358434238909\\
2.95144840297515	-2.83773233611831\\
0.750858225920887	0.861641037674877\\
-3.02320234916812	-3.00302127521573\\
0.973800591971341	-3.15050311640064\\
-0.960119720320915	3.52181075765119\\
-1.10337132627771	1.00845427265962\\
-2.99561056912093	3.12592015028663\\
-1.27459830177465	-2.96990076615951\\
1.06701768968712	0.678731172125054\\
0.72432133252581	2.94305930360958\\
3.17364492631226	2.87021450901955\\
-1.01269213761304	-1.0651389176572\\
0.978982440097548	-3.35515496307044\\
-0.951653947518587	0.881148462789796\\
-1.144983191796	3.17764441078275\\
-1.07114237655868	0.716979346009852\\
-2.7489379012006	-0.878413116237735\\
3.27562493761472	-2.66254561788968\\
-2.96214649625742	-2.93107779952509\\
-2.43884945269986	0.77483167337271\\
0.597421792304998	2.87774268164555\\
-0.91644501703146	0.954669610003992\\
-1.17841749860433	3.10369513485965\\
-1.05409631457804	-1.09956159975754\\
1.13536166784932	-1.08887616795529\\
1.0026800827307	1.0723305757512\\
-3.02220062569441	-1.19004111799558\\
-2.59406619894757	3.04442275850919\\
-3.07809277276021	1.39019887270641\\
0.716976487081474	-0.913060101045739\\
1.34343170938278	3.16047037380067\\
-0.781250082233451	-1.30786481889872\\
3.21585787232705	-3.04557471356916\\
-1.30702205627173	2.50756151552699\\
-1.23391841905887	1.14613303632864\\
-3.37426771177447	0.460454310390656\\
3.08425951897646	1.10297713161845\\
-2.88390824376034	1.08953023581422\\
-0.708794299294132	-1.11992729970494\\
-2.69003294343014	-3.32905398219561\\
-3.31506500896715	-3.10903163258635\\
-3.08078969559792	0.86650461005913\\
-3.03685083248098	-0.908567743755061\\
-2.83194786385773	-3.12243111138651\\
-0.851718704210831	-2.88155781101036\\
2.90757721282833	-0.959075837363334\\
-1.11099634099801	1.15932921189476\\
-0.907447038037832	-1.06860437684886\\
-3.08962275476045	-0.675870228942802\\
-2.9945161656689	0.757448082472318\\
-2.99525814485253	-0.721126163227844\\
-3.11117471268113	-1.19580830564365\\
-3.40794319189165	-2.86411485021711\\
0.831298988015199	3.09186032372314\\
-1.24237099092446	-1.12692460998664\\
-3.21009460159133	-1.26264609136199\\
-3.29102459500194	-1.01001163176908\\
2.91941858360531	3.15091664198447\\
-2.87686467002554	0.91047516224091\\
-3.1112001049864	-1.03782031243902\\
-2.95426682012538	3.24098920776717\\
-2.91315484986233	-1.03026747441157\\
1.09317481213684	-0.896494309065375\\
-1.01256462476355	2.72551586340223\\
-2.87525205748205	-1.08180863771568\\
-3.25414545749553	0.633787536754052\\
-1.33294851472425	-3.18850442933526\\
0.835083947061282	-2.82335469643899\\
1.43758379987577	3.19839185864425\\
-1.03454376122418	-3.228954334879\\
-2.6106738071866	-1.12638243265381\\
3.16918689702017	0.915954810335727\\
-2.70461229023544	2.98040635680437\\
-1.32244810661261	-2.95207605534771\\
3.05587012143952	-3.15342421007201\\
1.01126097860397	1.42729219830142\\
-1.25492940068504	2.91014891649783\\
2.75691245390796	-3.55159929331583\\
-2.90182802126262	1.08172157982757\\
-3.0864770602411	1.10919189669538\\
-0.725151486439067	-1.14867902017432\\
3.0674780784837	-3.17955942636778\\
1.25906296805867	-3.16124178906833\\
2.91436781393678	-2.94867710317849\\
-0.90214867039819	-3.11788446626058\\
0.824765310461809	1.29182811756709\\
3.27132347502955	3.09394253993242\\
-2.87672619336289	-3.30563407170877\\
1.39909626834003	-1.03848227460535\\
-3.06763844687838	-2.6268636420427\\
-1.17921512364098	2.99544378583217\\
-3.01403238054296	2.60079514032859\\
0.440329819580077	1.23115978248456\\
-1.15455428980218	2.68527311680183\\
0.790225094269338	3.30607824148295\\
-2.52430008296038	-0.925544675245476\\
2.71913196562392	-0.799428259853581\\
-3.0312592690781	-0.811645247798299\\
-1.20832956630257	-3.04748065991026\\
-3.03070680218591	-3.13751438590518\\
-1.1145057751437	3.28553284857584\\
-2.87779686714067	-0.705863158435542\\
1.21491859725047	1.07696132009934\\
2.98285075344637	0.680205453797281\\
3.15021328389519	0.670541775726699\\
2.98386961425194	3.07233927785298\\
-2.77687300667655	-2.46729517668521\\
-3.17927699187378	-2.91377210270502\\
-2.78378665971734	-0.59223237233615\\
0.98389807625988	-0.931792572836047\\
3.19288089632799	-1.2031485344112\\
-1.2177217923762	-0.969043111321213\\
-3.04273560030846	0.974445116183796\\
3.25868498254181	-0.722272259111775\\
3.37597325258528	2.73423121539988\\
-3.32389072829087	3.12057096263131\\
-0.973359280878753	-2.60847277189109\\
-1.16293241567663	-0.985692325785127\\
-3.00988233316754	2.9467737374655\\
-1.05154097415536	0.779781065530743\\
3.29333329413743	2.99430086464445\\
3.18867556671252	0.914620061655749\\
2.74265401834756	3.70467329355849\\
-0.974104799295411	-3.16260551905127\\
-0.944293547773296	-1.14184216613518\\
2.49120735544896	-1.12751196875288\\
0.887325398468291	-0.870328555370505\\
2.73344163482896	1.10812727991471\\
-0.691839809195055	-3.24186997834406\\
-3.13992709502122	-2.69685928291003\\
-3.09237625052911	2.59013107229154\\
0.844474648561152	3.14517377501744\\
0.77518198604486	-1.10670625448389\\
-0.847648560730343	-1.10022409972552\\
2.69203013732034	3.05464576721824\\
-0.967335499101436	1.21355438192132\\
-0.915673659897507	2.86836472031074\\
0.971117693540107	-3.23873129110391\\
-1.12743960911285	3.159686184101\\
1.50044339119648	-0.991281275224118\\
0.823506247824691	3.15420272580434\\
3.01810037147952	1.00287561464797\\
-1.30441611835671	2.99862633747238\\
-0.96583058184306	-3.09682845963095\\
-1.15787353046974	-0.735166397303449\\
1.20554142191289	2.87317224771623\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Ht_alpha_64_8_B_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr]{%
-3.81712918378076	2.44420744601522\\
-0.99551704439288	-2.88716223264257\\
-2.77251799091822	-2.7295019773191\\
-3.72438599059685	0.530264949401654\\
3.75323652465486	-0.155914357110184\\
-2.75106802069234	3.15027652913212\\
-3.06953055058847	3.15193838765585\\
3.09359366226126	1.09201322147338\\
3.20208670542043	-2.57449478358879\\
-0.160002357954324	-3.08051646284943\\
-0.782013779788407	4.16845160778189\\
-3.86267834619971	1.25311732492307\\
-4.61511568882623	2.54948779554874\\
-3.82323500904978	2.14455748457376\\
-3.00392133365819	0.92408346289243\\
-3.04177944077639	3.19175544922449\\
2.41890538920457	1.99386762154239\\
1.10043413176014	0.844285818166244\\
-3.3885784413408	-0.638476749248311\\
-1.80286391325166	2.2808768815217\\
3.1219123964487	1.42396641500526\\
-0.822670619736196	0.744348545559104\\
-3.53077432791377	1.23259567681577\\
-3.59441568285843	-0.771127006040677\\
0.908750957400467	-3.25898134172596\\
0.897316908391599	-3.10912656370234\\
-1.33687346351732	-2.49602089822446\\
0.191387441771907	0.737819328507585\\
2.39825350650593	1.95357838271529\\
-1.11188517291472	-0.905991984460433\\
2.69872174201449	2.07885232059205\\
-3.58006483691109	2.05829654926451\\
-2.07666193124286	2.54797889335711\\
3.2923416694606	-3.61056732646807\\
1.19706995196165	-1.05886133331593\\
3.44967877930675	-2.16660460209341\\
3.01651029440719	3.45517439052805\\
1.04539606608393	-0.604281777783332\\
-1.18294512298179	0.277803998411405\\
-3.01747695916409	-2.77298965687678\\
-3.43650369608192	-1.14405559292788\\
-3.45159928429097	-3.08478374695102\\
0.121764513069256	0.867138632341876\\
3.09305040034255	0.992398010239659\\
3.23216168482256	-1.2544748382449\\
1.1620010513464	-2.89889458010892\\
-0.994939200743145	1.40579281190829\\
2.69822036698152	-0.0807350934648329\\
0.677445234812553	3.6793678256531\\
3.25992873898918	1.49626590297453\\
-3.67500251087233	2.16716208244893\\
-3.33450015409622	0.990613680528011\\
0.653407463300252	0.837372205116609\\
-4.88051071229743	1.80300850568083\\
1.03363156227957	3.19036387481811\\
2.9371256156911	3.01839800092155\\
-3.0161007337209	-2.84585437190511\\
-3.00210719697803	-1.25564318004187\\
0.78172452345542	-0.524588673941136\\
0.955619361667336	-1.00947195141133\\
2.04123299201758	3.33157577984823\\
2.66612333688889	3.12739957786733\\
1.4925650027845	-3.02509483528324\\
1.13073180274501	1.1975744674166\\
3.24561951265062	-2.75590669762632\\
2.48310489652551	-0.467056178839508\\
1.51635271502122	-0.230242807417962\\
-4.17354901479295	1.87298962332949\\
0.514242123139642	3.66857654097228\\
-3.12280600381692	1.48036120551989\\
1.09854136766897	3.3863761586202\\
-2.54952028572362	-1.35495833544513\\
4.58867920146776	-2.95489413046913\\
-0.901992794668364	2.49159374615838\\
-2.52115546086008	-0.932192396396245\\
-3.2882079372565	0.922647372423149\\
-0.527949615782828	-3.6536129689177\\
-0.665665321327428	-2.96797393283861\\
2.8634477516039	0.394841714543123\\
0.917367561804413	3.22069700504774\\
-2.17216532023468	1.57415207208494\\
-1.26138950277088	0.993569690367688\\
1.0736771415815	3.20254060624888\\
3.5602677970426	-0.244626898560296\\
2.97619228560047	0.501800295335979\\
3.65788154403271	-0.462004223248595\\
-3.06799164424172	2.46475735997117\\
3.41109528535383	2.92426717658857\\
0.795578911495466	1.43217107198093\\
1.83751344803402	-2.9650116956902\\
3.02456021504226	1.11200288852711\\
3.22939544018515	3.26094319209288\\
0.371154952476688	2.46144588218679\\
0.576036521782005	1.67627267861943\\
-1.23579047558969	-0.850218823081967\\
-1.10057588455133	2.65786504537514\\
0.653801151304294	2.76763332969304\\
-0.306119901794316	-2.47146312104559\\
-0.179584773231129	3.19969118366859\\
-2.02328584102483	2.69075346115533\\
3.0900108931045	0.688324078736125\\
-3.8875494950905	2.17535082847076\\
2.80900063307992	-0.912417903513908\\
-1.79972155260102	1.11868195620401\\
3.1830851729999	2.6225758592513\\
-2.28220576627687	3.47777124983539\\
1.29967813472486	1.23370813911063\\
-2.53900170456573	-3.79581241885944\\
2.56180907350356	1.01448030054448\\
3.36787305252097	1.10794717913619\\
2.63829453565774	-0.169152144048033\\
-3.21240549155091	-2.67572017269551\\
1.62413575937767	-2.33539915202435\\
0.445739114136961	-0.649203823987037\\
-0.329563233782365	2.69127141725892\\
-2.70565766141857	-4.27039115883662\\
-2.87847289778062	1.24753779069602\\
-1.53231296885266	-0.479913588837365\\
-2.07831355097887	2.46676823421316\\
-4.05485988119993	2.27129274742843\\
3.16378095281641	-0.0304428286593129\\
2.755119280818	3.42532296447666\\
-2.24885818906174	-2.06304967895937\\
2.53494383559861	4.78054627186313\\
3.00808252083671	2.73879817533779\\
-0.913174990917515	4.29632142465679\\
2.66760649686218	-3.1315859515429\\
-3.30704476491869	3.38247109354395\\
0.871025374587229	0.876975190974236\\
1.24399765116122	1.11785703296826\\
-2.42494884716753	-2.3454090314855\\
-2.48614566553312	-1.80114742889162\\
-1.18605798562169	2.60136435303522\\
-2.94459910558553	-0.921148661608327\\
1.97333883440624	-2.13231956840282\\
2.7901029997834	0.89137706212721\\
1.51765685415728	2.65106441329556\\
0.978174998400239	-1.14251052348043\\
0.417253935268316	2.39993066020656\\
-2.70387104967515	-3.26024125517608\\
0.744860742052432	-0.379117097501739\\
-1.05563054044926	3.0729637393884\\
0.436547713297559	2.52540438458958\\
3.07998881550297	-3.0012567556766\\
-2.9405336100998	-3.11857960940495\\
-3.26332931769544	-0.253222255451523\\
-2.73631287803481	-2.05715345810046\\
-0.881647882870278	-3.09681073536486\\
0.979597096181672	1.04798162709698\\
1.23909785167976	1.60639801232288\\
0.0505647601510741	-0.37387410978637\\
3.48930026355325	2.98516979815714\\
0.993491889890956	-3.03077710929542\\
-1.79986400171577	3.4341534933477\\
-3.09488167368307	0.292999872575586\\
-2.50574713860582	-1.40554119003486\\
-2.4447431566457	3.2179253022112\\
3.32342244688235	-0.818723976495227\\
3.16653042220171	-2.14114149905487\\
-1.33857596436463	-3.1316625425105\\
3.17443474796454	-2.9742595593196\\
-0.498054163173411	0.0990520905849776\\
1.0002436589663	2.88767840326731\\
-0.185710015744837	2.73951093307301\\
-3.1645554603789	-2.76220653669767\\
0.165719715429156	0.861822144877589\\
-3.17986629224022	-1.57842039874281\\
-0.831360372190246	-3.60553445720888\\
2.32099120568105	2.21492578783673\\
-1.18758552532922	3.00681098633759\\
-4.01314861456297	0.496215048312596\\
0.687539208359172	-0.662048927066665\\
3.83096560989377	-2.18596152130716\\
-1.40597570529027	-1.37945746029908\\
-0.784077318538169	3.30236443338054\\
2.82719357058833	0.159694969501618\\
3.20594187792954	3.04126723774844\\
-3.35359516259043	3.42480102683042\\
-1.4367333677833	-1.30820146918511\\
1.53766214019586	-2.29146753886079\\
0.587706540559951	-2.6408003691785\\
-0.391032464607928	-0.972173420324027\\
3.71242278951542	-2.13572261888381\\
-3.14319231703749	3.19576776611263\\
2.27405189824787	1.74808129283816\\
0.828404373427927	-3.04433296657174\\
1.87469709057928	3.72941764758377\\
-0.957952151432068	-0.808264888027432\\
-0.660669186169054	-0.547368253859223\\
1.38754458739196	0.840653947049213\\
-0.0345494456941929	1.06654917972801\\
2.86072515871002	-2.71762136561277\\
-4.43169804123968	1.59668024423914\\
-1.27129336364774	0.787105840546851\\
0.64335767707747	-2.91311214450618\\
2.85186808495157	2.91329894943657\\
0.248242495489881	-0.49998804630534\\
-3.10166989010578	0.719752208509614\\
1.10929483198293	-3.14757086101313\\
2.06531631059285	2.12737291039605\\
2.8585466121047	-2.42608313171189\\
1.3420175633901	-0.45196966648534\\
2.87844727365337	1.80087674720073\\
-3.00328364639768	-2.89152036530278\\
0.93901815934225	2.91564038808203\\
-3.06318563549454	-1.45145720427592\\
-2.31950222301006	-1.36712328697765\\
3.18351476162982	-2.58236654613119\\
-2.91223315817761	-2.40507691822963\\
3.19250787310225	-0.938538029169387\\
-3.22850227074952	0.7663740465362\\
1.88580761328007	2.2294127827695\\
-0.380668409683128	0.0951776389249637\\
1.89125385967685	2.17690604139089\\
-2.50951263451567	0.885640331818714\\
1.04932106243962	-2.73755995434578\\
-2.09664066228462	2.40402949678754\\
-2.13811081065069	3.45004895126171\\
1.47833328066553	-3.02386513890991\\
-1.35855540642585	3.19437687509676\\
-2.39869766421372	0.0555088817219855\\
3.69672490649295	-1.94693495270143\\
-0.950142993725773	-2.639241983837\\
3.0509280382769	-3.04922900437269\\
1.08032906719151	2.96536650908678\\
-1.49358397896451	1.10015680328184\\
3.08609558641607	1.13862888414383\\
-0.985919658120476	-3.10847724577393\\
2.97751624928873	2.38116591316239\\
1.80487662291459	3.54196610355375\\
0.774958082754827	0.922863872453827\\
3.04140920217905	1.58870763440656\\
1.18114934022256	-3.04514350223645\\
2.69746148001549	2.56991012684368\\
-0.83357779601162	-0.868637176688039\\
-0.882339727012524	-0.989269454860263\\
1.08455115881296	3.46077883155439\\
-0.0922116274401319	-2.29722591121829\\
3.28329606955974	0.889890985718233\\
-0.906462163015451	-0.0104312865198059\\
3.79510457644236	-0.67240323004468\\
-1.0436730008577	4.05402215461304\\
3.12552160976317	2.49443676902168\\
-2.91200685439595	0.897118479163505\\
-1.50896296969366	-1.87008686505849\\
-0.582545199770914	2.10462733076546\\
-3.27481403150646	3.04898400075607\\
1.23339365656655	-1.42302353122764\\
0.769123012455371	3.0628161190254\\
1.34273686854833	2.81128143520392\\
3.23428146157426	2.01365827830518\\
1.00591535719633	2.94722022599349\\
0.500791695238899	0.982070127847141\\
3.59270359498387	-2.3309135556292\\
3.04019046665003	3.40616775423564\\
2.58431494236543	-0.495262000959074\\
-0.0799186022873737	0.538072467680339\\
-2.66402700492947	-2.15951314827599\\
2.94674989776104	-3.02537232495271\\
-3.4082272169332	-0.292209001402127\\
-2.37817195057547	-1.61188337969424\\
-1.06264317958317	3.34463477548023\\
-0.912322585979257	2.31592500635284\\
1.22752692803436	-3.29155243233627\\
0.209452559654535	1.64572940246988\\
4.24329999010343	-1.89358636588457\\
1.61380785576966	0.795788136785782\\
-1.91869417252873	3.04740554622966\\
-3.11664992224104	3.07745447316345\\
3.49988878451238	-2.28775653715682\\
-1.16118412819293	-2.6878876520009\\
3.30888603413629	1.06024968960315\\
-2.49084983625262	-4.38821952311059\\
2.56217251161306	0.0918896110516629\\
-0.693670256366335	2.59233056933044\\
3.20256952538385	-1.6260173875503\\
3.33816547326277	0.483643363895444\\
0.194539138185994	-3.67873045295236\\
-2.62340954721207	-3.06300814378006\\
-2.93973318983045	2.39060124866751\\
-2.76348352514525	2.2936370897105\\
0.649631526688747	3.20953890010451\\
1.85037522948018	-0.0900946973148567\\
3.13619885479503	2.82309106940026\\
-2.06973478284795	-3.97690716927597\\
1.79951955922105	0.0739742710975784\\
3.2158313240324	2.64601624933811\\
3.54021274201792	-1.87227520282126\\
1.15970705823319	-0.935785950268652\\
-3.01627925708043	-1.99617959624644\\
3.681876232474	-0.698344529690597\\
0.764313096371988	-0.987895707461525\\
-1.13581865645749	2.85911667298713\\
0.464285712920701	2.79675669687595\\
-2.94511126512171	-1.22219326947721\\
-1.28134484168351	-0.796815365852953\\
-4.63052862740135	2.81861326928072\\
-3.30085627076807	-0.0947762054761956\\
-0.406367015540959	-1.02323470875769\\
-3.02973698623275	1.10635653588067\\
-2.84822027056952	-0.36836653556293\\
2.55533740810622	2.38814804200414\\
-1.20720008764302	3.01867369216419\\
-3.1300201255949	2.87693243779802\\
3.08493182177895	-0.820324943996982\\
-3.15067344282623	-0.898148078828402\\
-2.00820901912342	-1.48924247102903\\
0.103588027336971	1.8117643412416\\
-3.75815863676377	0.256259213527156\\
0.513123665517725	3.4116575402992\\
-3.17299951709817	-0.580983009719295\\
3.28365599968314	0.838853120294947\\
-1.1811402568229	0.659693493115551\\
-2.24782213214962	-3.17552165286853\\
-2.81274701516038	-2.01364242262004\\
0.836488342672616	-3.07318961006565\\
2.34331385866488	-0.927473511141523\\
-2.74585605651247	-2.88848941424187\\
-3.51035067259337	-2.98495874089525\\
0.135364211258318	-2.54773453115416\\
3.04962752618349	1.02173242853094\\
-3.09657451925237	0.922670549528391\\
-2.79365253571633	3.09223097052985\\
0.334843322358788	0.991842968011041\\
1.05005130305241	1.62908507420509\\
-1.75526844055644	3.00910732167901\\
-3.14794932017305	-2.84071205021584\\
1.00823390429155	2.92794677027197\\
3.02669623414085	-3.03154636664837\\
-2.03282850262768	-4.74796242377859\\
0.546459916344828	2.43724911195672\\
3.22350513398298	-3.01141610388999\\
3.67676787956922	-2.68617312463698\\
2.49056989907333	-3.71284215581319\\
-3.14164773221531	-2.90537507311034\\
-2.74423135055446	-3.43666719419878\\
-0.412348565558105	-0.587567568680825\\
-0.703217291119833	-1.35713135920337\\
0.549189540391937	-0.777437779357009\\
-1.39901884944893	2.93981357886814\\
0.987202821133268	-0.994093421120791\\
0.809979754884019	-3.28897842688359\\
1.47616490347149	1.74026669620709\\
4.62564860628431	-1.20437643665276\\
0.634724912179469	-2.57612759611644\\
-3.83342230131697	-2.25774550742184\\
-0.967647668216306	1.33790080733664\\
-2.25853503258845	-2.44768674376087\\
-3.36909931727535	-1.38914428058876\\
2.37138183567843	-0.389779741731982\\
0.823202618624844	-2.89335345878252\\
-1.67958704685623	3.22505642906065\\
-2.35117567480255	-3.39900790922294\\
0.403995981116268	-2.87910574210852\\
-3.25024930783481	-1.02249826968625\\
3.66377543615623	1.77771610488228\\
2.65173296366236	0.737073900066089\\
0.642620622979394	1.33649487910741\\
3.94305030748776	-3.25721612759999\\
3.21663359559789	0.983152873636022\\
-3.02418913984099	0.69236294526509\\
2.79832768152322	2.10091433018803\\
-2.15891372443229	1.13517707524657\\
2.73568178813193	-0.98956631055134\\
-1.19057565599401	-2.65583484455205\\
-3.01882481201455	-1.2912965247151\\
-2.8724044468051	-1.01674915631436\\
0.572782111975251	-0.135858842295569\\
-0.873911597285924	-2.39400532907094\\
-2.24548817139863	1.71388762589727\\
2.79584869877554	3.24127891104149\\
-0.862928491644844	2.79949210317616\\
-2.83950554748664	3.48913699044236\\
-1.13434565948466	-1.28932731254252\\
0.778973913843379	-1.29147261824208\\
-2.81546601885828	-0.929243568158425\\
3.01493481095224	-3.04223665722502\\
-2.98375775365115	0.380078914933396\\
1.2022234905354	-2.76711645982138\\
-1.7359682436013	1.26777062648753\\
-3.41766466583913	-4.09640038053754\\
-3.48902978069102	-1.14008950710726\\
0.902778046296368	0.935721089020279\\
-0.733182303568638	3.33413885259546\\
-0.792398204774256	-2.30735809871488\\
-4.23015416015697	1.93426518478922\\
-0.973421441971698	2.8773128517544\\
0.852053954072517	-1.47759424132635\\
0.939410072065502	3.17530821756309\\
-0.998474666210263	2.98117013945668\\
0.694702356432727	-0.67144268732882\\
0.473909929669173	-1.18187937924256\\
1.3992798258746	-0.734533501644944\\
3.47797732538883	-2.56768413665451\\
3.21114944089122	-1.88047414529164\\
1.26265342619026	4.17232464332649\\
3.12089899651319	3.55044691182154\\
2.86902108745904	-2.95050390756321\\
-3.92226537464566	-2.56603126789258\\
-3.89348906086528	-0.766799780494777\\
-1.70460015874267	0.999611937400349\\
-3.34802456571873	0.959011051968588\\
-2.70298527665567	-2.73058689851105\\
3.40891571139501	-2.3372427884159\\
2.33952589441901	1.66170060270555\\
-1.50522340566251	0.228276003525513\\
3.00605716303358	-3.15331391793954\\
0.996472083520855	0.627132877745257\\
1.53704658765001	0.956205568947936\\
-3.93886777328167	2.36476301223029\\
1.71389515011762	-1.9811130493458\\
0.994686690494761	3.03746682627972\\
0.813743997926574	2.93759878024876\\
0.124781001962187	3.24583822365608\\
-1.94088139988706	3.17966474682053\\
-2.90338659305975	1.15905183002585\\
0.943067318142562	3.33262372632719\\
-4.17267896280912	0.330599293747332\\
-2.84213075552862	1.11578999916347\\
1.77637042540185	1.89058795284391\\
-2.55362564768388	-0.844458824518272\\
-0.848626832992938	2.77611910854885\\
0.993958271553421	-3.3221740539007\\
2.97244446403569	-0.754496388056355\\
1.79353495704801	-3.05678035988298\\
1.33401049761054	0.711056740947115\\
0.808161126506292	-0.343027368928876\\
-2.78306444634156	1.08104472833822\\
0.0514614015145169	-3.20998523020418\\
-0.701201200905358	-4.40751999412396\\
-3.16851119613952	-3.29880125768304\\
-1.92406536947667	-3.47177502715588\\
2.88391752379911	-0.920911614043906\\
-0.0408467914786297	-3.20581142245881\\
-1.16280066687996	3.3448534047948\\
-0.480081367772951	-1.8510886602324\\
-0.383934617929386	-0.0459912973184387\\
-3.36920396954137	1.17943639445191\\
-2.80187297441112	-3.25880822274091\\
-0.83961475278804	-0.914143683735883\\
-2.85859308264528	1.07363989436465\\
-1.28491668204025	-0.0940537946105985\\
0.723648246592521	-0.828588752065015\\
1.02396804775192	-3.1493607180019\\
-0.624926711844725	1.42761220627092\\
-2.34395321247434	3.13505520523437\\
2.67441275823881	2.64961178179891\\
-3.21532454938852	-2.76307536667095\\
-2.0593375634184	-2.92617125333015\\
0.231170077536807	4.23885273600237\\
2.67878109743954	2.76991313903687\\
0.718492134020338	3.48530544383843\\
-2.81770072228263	-2.86666672339841\\
-3.19453980531411	-0.0324559891317589\\
0.324235570067567	1.38046399205846\\
3.26267774432629	3.55904324145352\\
-2.99756786836385	-1.17563012506625\\
-2.48811415795271	-4.06317939928626\\
-0.801109009143786	2.45557987148955\\
3.21123663462794	-1.71185655038063\\
2.92294413132925	2.87532040223795\\
-2.63344491933762	-3.25769384933174\\
0.67551991586026	-2.76368433103122\\
1.24303419486508	-0.190302454331578\\
3.12003971578736	2.67406030569542\\
-0.643431768657468	-1.96906185266525\\
3.36754097042737	-2.26413861953582\\
1.13490997552809	3.28518296559015\\
-3.09519747176105	-1.05163485026812\\
2.70632191832053	0.511112010441105\\
1.04167900853005	-2.24949145278492\\
-1.51928213112636	-3.04590261057893\\
-0.23822841210265	-2.84631799917049\\
3.12489310345042	0.989556590488606\\
1.54237867414277	-3.06593184609621\\
-0.212926530885537	3.279973948607\\
-2.11759572904657	-0.108209300025968\\
-3.37208593459636	-1.17877690357114\\
-1.39324307188757	-1.95411256175152\\
3.12365187833911	-1.14849038710651\\
5.25607985951754	-1.27824647328531\\
3.02869058130776	0.938733723138005\\
3.11475824228873	-0.332321821827102\\
-2.89723929831306	0.959739449045783\\
-3.09118273205574	-1.0300647146045\\
3.02854915484146	-2.76786640812814\\
0.51479529903984	3.25420751503716\\
-0.568776181146786	3.79702650449192\\
-3.16589629935282	-2.12104055241811\\
-4.82139423679328	1.65995955486416\\
0.883345118578928	3.15147740686024\\
-0.0662679047949233	3.52126608662373\\
2.39510250936688	4.06814416592355\\
-3.46443286479572	2.55500229335551\\
-2.88896918454749	-0.666608457640431\\
-2.65081039804591	2.82712002873679\\
-2.05380529603837	0.728652505316115\\
0.894101947117527	2.89549941897647\\
1.30020645907214	-1.91381965481863\\
1.49793857802751	-0.865356495766581\\
3.16933994938771	1.31238317176843\\
2.34918128232518	-2.70253097079028\\
1.25364982857445	-3.03941930971487\\
-0.0334859962271628	4.61920215575827\\
1.06545316020718	1.48131284514331\\
-2.94122630243931	2.77326058668445\\
-0.873200023550999	1.26795031316119\\
-2.32888902625246	2.6380655530273\\
0.91161991912636	1.0513261794214\\
0.901943562014664	-2.88396321438281\\
-0.801480775962554	0.870466817638029\\
-0.00518313709472039	-3.46497507618785\\
-0.646537573772913	-3.20533712522762\\
0.592177208418595	1.98643964875737\\
-0.901449841963284	-2.91490251649663\\
-2.94797502191588	0.879806376416218\\
1.57689476042053	-3.13547161528229\\
-0.81183765912995	3.0878685987352\\
3.03498705276976	-0.00460128689481747\\
0.830093910215066	-1.40975078884786\\
-1.69187178005134	-1.20388850364196\\
2.97165954562576	-3.10225995859869\\
-1.46473844322107	1.67794955457691\\
3.16187839595814	3.39052863251781\\
-3.02216496321718	-0.540193062055794\\
-0.337329001188034	1.67692017097852\\
-2.74966821157045	2.68954521893346\\
0.526086512263239	1.05902320813001\\
-2.93283476175001	3.10385245119887\\
-2.991856412816	-1.07707729934617\\
2.47216144216595	3.8904945027492\\
-1.44355119334599	-1.49607604191145\\
-3.02414569750894	-3.02445164596374\\
0.649998371603296	3.13972682925627\\
1.04976497513115	3.8501068289425\\
2.90731884663357	0.0646094238054876\\
-2.86223453178279	-3.0986158453901\\
2.18965536801766	-1.36499441875921\\
-1.10903646206713	3.05323831624661\\
0.960379820089343	-1.27977711581066\\
-2.28809505217006	-4.01316507288079\\
2.46631980133018	3.26827508576503\\
-1.06086675811912	-3.05996303102565\\
-0.995616425155946	2.92175395612737\\
1.40818448465219	0.335137381112767\\
3.06512186649002	0.845348709328109\\
-1.27329339012514	3.03781111423262\\
0.61259506107326	3.34597763827102\\
-1.43229320475031	-2.05409014853551\\
0.0206238048172928	-0.0101409856070937\\
2.72460694018809	0.948814051125552\\
-1.35395884384025	3.22181602466692\\
0.374599116327023	-2.82746755451257\\
-3.05351085355554	-0.85930577723747\\
0.925371211509435	2.07943056068068\\
-2.89721352034913	3.59188298247681\\
-3.72163347216287	2.09924132099626\\
-0.975034559720224	-2.9592241439305\\
-3.09926300626963	-2.88070286046165\\
-2.65906564538025	1.29589233529666\\
2.6471541547361	3.19070535612672\\
0.624016239441971	1.05280614793721\\
-3.26385450404533	-2.4028377024453\\
-3.03952639016919	3.21492907620694\\
-0.742368102436271	2.97207416256625\\
-3.05709123089641	2.639952159297\\
2.79613994905996	3.32667876546857\\
-3.18116370678032	0.701951726496342\\
-1.54851448066667	2.63391816822483\\
-3.06933784800449	-2.87386918994431\\
3.18348682309045	1.13907317504008\\
-1.13856859553139	-2.73819988139538\\
1.03622044868978	-2.84314532876738\\
-0.903717552169222	4.19649188052789\\
-2.43032199336948	2.01578865125215\\
2.98687776676506	-0.52636847980965\\
1.50741427527215	-2.09885064105924\\
3.34573797577958	-1.0498798883008\\
-2.22670361212383	-3.78983005349253\\
2.31869720693223	-1.81795832527947\\
1.52452814582567	2.95024841789713\\
-1.25762372834691	0.849290352779196\\
-1.18795472817957	-2.95522599056121\\
-2.94661300920344	-1.63304406202241\\
-0.129962948855859	-2.6945561940159\\
3.59630852276546	-0.658362998589027\\
-3.19423951820891	3.61910642501033\\
3.89659037410813	-2.20449512137335\\
1.14585291612116	-2.89344063783092\\
3.37746981933359	0.576259826836539\\
2.48663830914781	4.01166742857006\\
-0.919394185157169	-1.18129922443332\\
0.6023972697247	1.63612659721388\\
0.16340375343579	3.98123123168684\\
1.48206777542181	-3.09154108895053\\
2.81959886542322	-3.11936605799305\\
2.99864255883056	-0.653669985591497\\
-2.89218773744784	-0.832370037927034\\
2.35115447918826	4.05830807834581\\
-0.833512229467053	1.29395379436403\\
-2.22876393659299	-4.41024521887001\\
-3.88139258338721	-0.689520172817545\\
-2.99723158125922	2.77266637142218\\
-2.35885131055355	-2.96846346981158\\
-3.10585640865997	0.768779486843507\\
-2.63463600435285	-1.29020205626424\\
2.76731044097154	2.36470110626496\\
1.29212696776935	1.05242275263412\\
1.39521574805778	4.35295955124061\\
-3.06365162045348	-2.88932110465127\\
-3.63514113800474	0.255644014417912\\
-1.55785623632781	0.784684366294884\\
0.567362955004778	-0.319177263639195\\
-1.48748937105513	-2.47602129376163\\
-1.08525579587616	-1.0370234519329\\
-3.5347381925487	2.5809032364691\\
-2.75260405577341	-1.00846765843451\\
1.1782348040354	-2.81617457370354\\
-4.12610514606257	2.54870798975368\\
2.67441799412395	-1.11502729947361\\
-3.11587101716292	2.80375181677242\\
-2.92785670007051	2.9028009016227\\
2.44798083424175	3.58920460288626\\
0.975774236542108	3.26098794609135\\
2.55483852547553	-1.3165574150717\\
-3.14376386251716	3.07922935860529\\
-0.293226973864739	4.36592178349012\\
-1.00292429285279	2.894098862034\\
2.8864450108542	3.51966082787887\\
3.22774013014486	1.22265554792661\\
-3.38375723497152	3.19079474570078\\
2.8122796533727	-0.162866878243014\\
-2.51060665111234	0.757001299910556\\
-1.06714174588764	1.04867169687569\\
0.940244591438306	0.107060887305039\\
-0.246175043190444	1.37654208063336\\
0.788944965426722	1.5708698123494\\
-3.22051670778414	2.96909718797813\\
2.75762727664148	-0.229665114217117\\
-3.02154162456443	2.7837081741729\\
0.83892629014044	3.07281367735663\\
3.11918532348004	-1.18627356928729\\
2.84564989025324	2.52351229224306\\
-0.673751153744527	-3.01589396591897\\
1.72402782097021	-3.10495641590693\\
-2.55935230560817	3.00300899106587\\
-1.33623784785772	3.02814296967723\\
-0.209069854345758	-2.86932841885185\\
-2.31595377340646	3.1862827114044\\
-1.86550573732713	-1.5741811996044\\
-0.578069148921409	-2.82797077359726\\
-0.912698392111586	-3.25687835904564\\
-0.184731729898203	1.65972715108066\\
-0.0755192065041043	-3.45644126959708\\
3.21808519727433	-3.184876621487\\
-3.06704259989408	0.6452444469361\\
2.75959431710803	3.40103178212077\\
3.31804574776847	-2.23399122245438\\
0.835059470439183	-3.11705081947404\\
-0.909182250243982	-2.76138436382854\\
-1.2466925959839	-3.372403172677\\
-3.4130749133056	0.69531418956441\\
-1.4620775424651	0.711519151948681\\
1.96929032953098	1.96577922351911\\
0.827962083460484	-2.88336136697663\\
0.109885910104489	1.11378771052046\\
-0.313204889113883	4.28390329841804\\
0.554989524183899	4.02972532843696\\
-2.78943311523963	2.8746049663001\\
-1.89897283933303	-3.94980452508335\\
0.770347999514238	-2.44754262439964\\
2.21240332464698	-3.09094778605222\\
0.350972277227529	0.396045239406352\\
4.39158043952224	1.16781262605068\\
0.82654125678808	3.13767267789383\\
-0.933688914583858	-2.62486274184812\\
-1.84492233543194	-3.18089971221752\\
2.32815533947808	-1.8116236039802\\
-1.42575920677208	-1.29336199746047\\
-1.13148429467366	1.04300202159188\\
-0.902310353324114	2.80969264190289\\
-0.508248269349547	0.690064452832818\\
0.33896667662546	1.99557887298696\\
0.691892888229252	1.21610531850238\\
-2.3996087578928	1.02776762374963\\
1.08178327990894	-0.754377554084274\\
2.64091233601601	1.29893897968771\\
-3.16064751963062	-2.29485589113103\\
0.613545112948255	1.3095101645666\\
-0.639509258403589	2.92024357313098\\
-2.39035620982401	0.134011219784419\\
2.98887164320989	3.34418096225198\\
-1.15644912144072	2.14168986040471\\
-0.125566826020083	-0.678127653278107\\
-2.7349366896315	-0.747889636303149\\
-0.060175264733903	2.08583641917526\\
-3.17425023734356	-1.06426515327668\\
3.26531080166831	3.74539438128842\\
-1.70589116438058	3.75299861236785\\
-1.69924403240531	2.95322672707479\\
0.916985294042518	2.70832911940648\\
2.9891922437276	2.71517217349974\\
-4.0005608084151	3.34656028878463\\
-1.33036325606439	-1.45850712851637\\
3.91516398631809	-2.42932657045322\\
3.04551517361525	-2.85276129690479\\
3.22693762130852	-2.70721906453606\\
1.07304121641799	-0.142895990930059\\
-0.176009770614053	2.02536151465198\\
-2.84718413788398	-0.0150440940629101\\
-3.29087847412457	2.89899388618014\\
1.32923609072175	3.48560136705625\\
-3.49317957841242	-2.10983307649538\\
0.892690878222491	2.96212917280228\\
-0.686105647254118	-0.492963936996288\\
-1.83687338470465	0.261496071471335\\
-1.15577268749187	-0.962672794645019\\
-4.88296324308914	3.36969562664138\\
3.27389011390649	2.93946036595847\\
0.937673239080858	0.803859763218718\\
3.25653677524288	-1.91997986099351\\
3.22204441518034	2.7792248979316\\
-3.4492238499871	3.09138713553707\\
0.186801441891486	2.54261015536927\\
2.27894778856355	-2.80253531588015\\
-1.44294710069943	-2.97385256643274\\
-0.89650565274225	3.23005572411124\\
2.84027354700491	-0.682810147867305\\
-3.49215750178904	-1.18055859461621\\
-0.976854096012699	0.985243588568466\\
2.12377077645777	4.22484010656318\\
0.851851282589792	-2.82991171998098\\
2.54309140254413	-2.85518490895058\\
0.318383965850728	1.23665956453231\\
-3.53421721682491	2.27837173421232\\
-0.929629869612049	-3.33507097737257\\
2.04462799948027	-2.34496373798591\\
-0.400290679456849	-0.91576708874883\\
3.09264843239218	-2.8012576952157\\
3.52155028507639	-0.595341684943254\\
3.85734577409648	-2.86844248716935\\
1.59754154134204	-2.44715870694008\\
-3.15377991746556	-0.202289414649258\\
-2.86018166763386	-3.24737738190628\\
3.5894376692495	-2.38517336714238\\
-0.154396236390462	3.03693515832009\\
3.20164476412357	2.71146857112545\\
-0.546110917556684	-3.04690084933025\\
-2.44117955589108	0.0970645629162519\\
-3.6679801166787	0.966066302501319\\
0.726194986613941	-3.15829104775988\\
0.592460675824515	1.21904919426776\\
2.4265078810125	3.07721466059271\\
-0.700622339173066	0.995592572145214\\
3.02060837683591	1.06854035526374\\
-2.65265736201176	-1.35043522558274\\
-2.8879238709453	0.775274604596666\\
3.98323195292263	-1.88679570731363\\
3.46671143676661	2.84486543158642\\
-1.39697608044225	-1.04564002313981\\
-0.947742015566644	1.33051924775968\\
0.966971092823961	0.425962671547179\\
1.81952399280926	-2.53786568305721\\
2.50067375482808	1.53529932350119\\
2.5139119165385	1.79013724145115\\
3.15070270765735	-0.296090686781672\\
-3.07174065090946	-2.91986617779102\\
-3.27197701838302	2.91441497099483\\
3.46930084190798	-2.78775237416787\\
3.38266550453921	-3.16412675938207\\
-3.0145949741197	-2.87111597480111\\
-1.01380495845331	0.930105139734286\\
-0.629840442358667	4.04689979086558\\
-2.50145341003041	-2.05686841552563\\
-2.96159988756017	-3.1188376330339\\
-0.563282290105047	2.52910020167097\\
0.736396406662108	0.857095926748721\\
2.43774367502503	-0.1767495697956\\
1.17086761802058	3.35553620571972\\
2.60220983282786	-0.572007292347793\\
3.01091927971804	0.00758831737422525\\
-0.271720856746336	-3.04089676893263\\
2.87758953459764	3.13611985766866\\
3.74649146900335	-2.14430602706305\\
0.659222738743465	2.79370818809752\\
-2.93080146211608	0.523815872304313\\
-0.47984819505094	3.31433341878915\\
-0.675011445827822	-0.935600656103724\\
-3.03417880596606	3.10922600563705\\
1.63261171179685	-2.43649584442183\\
-0.817104382402518	3.12575728183613\\
3.31284910494824	1.00711015818997\\
2.08147070519828	1.13564194525025\\
3.32867728891438	-0.978138858548016\\
3.81019115570865	-1.94632834794577\\
2.81207096535669	-0.248910815847589\\
-2.9989919391115	1.24943750659568\\
2.46200584687069	-0.866441185286739\\
2.11556515189763	1.83392874820077\\
0.367030684225776	3.05052366579534\\
-1.40632365785355	1.54334657933186\\
-3.2358032862747	3.55211633505218\\
-3.26575111570451	-3.00786915607139\\
-0.828332554679676	3.33071917768231\\
2.71160611080072	-2.69308864780598\\
1.9850693255885	1.85067137097052\\
-3.00580016854901	-0.751579759629651\\
-3.66897524409378	0.310857420698213\\
-2.52075830729596	3.50966167330703\\
-0.276754577059524	1.14923361595563\\
-1.78203784391132	-4.80792143877672\\
-1.12227505434312	-1.13943797341893\\
-2.80469404256274	3.14401214195624\\
3.15173893393965	2.5355730673294\\
-3.04311709790273	0.45265167916934\\
2.53557230946961	1.55932209344334\\
-1.54895487300288	-1.39404874116208\\
1.13015958327845	0.558650650755797\\
-0.807326870892683	-3.19909534843003\\
-1.7816666890538	1.93457637271994\\
-1.49415136340744	-0.380924730016626\\
-1.92943827697399	1.41552517810282\\
0.977617453930594	3.30193756418032\\
0.731191114635874	-1.10121951642921\\
-0.0111687979046075	1.81595311156386\\
-1.11717060078059	-2.10169751195468\\
-3.01846868876885	1.05497190241588\\
-0.107926417958878	3.29253299074383\\
1.43706500213071	3.25111760005441\\
-2.23542889249694	1.62874834667577\\
-2.89832596985363	-0.722140089407387\\
-1.13515180279668	0.566151826855946\\
2.72916891019526	-0.878442718400659\\
-0.678687772815759	-1.19117493198164\\
1.82014848951629	-0.61554577971863\\
-1.00585298360687	0.998007563403223\\
-0.827766804406563	-0.750730049018777\\
-1.79526808065567	1.01723755180368\\
-1.40718962591705	-1.3817644440492\\
3.18971156716535	-2.65900059913004\\
3.13559728234241	-0.977037057617612\\
-3.2106621851468	-0.88945846968774\\
-2.01200839314255	1.0080249429015\\
-3.28791781776847	0.0789205524572436\\
-3.61937730080072	1.27969041098229\\
3.00442769233893	-3.37849993073635\\
-2.08912344493557	2.49052165774077\\
-1.26939118920499	2.02281353733651\\
-1.15973041969657	-0.639619807568964\\
2.19349006208404	-3.07186172912802\\
-0.885315445701495	2.74881917254678\\
3.26607344086991	-2.938156065041\\
0.386304519462648	1.23528301669973\\
-0.736146655893516	-1.13826201522051\\
2.78449757364668	3.45335337201761\\
-2.45186415172188	-1.63230770058085\\
-1.21741376023896	-3.42262171109875\\
-2.91975314632797	-4.3697753839944\\
1.11639637200154	-3.35664188008588\\
-2.60536694861935	2.94323162968102\\
-1.88823253819623	0.559991919840084\\
1.83346542704261	-1.64967780862456\\
-1.08978779292028	3.21084949833536\\
3.06526011611894	-2.98032966677746\\
3.27115789568127	2.90090300130756\\
2.55827029572128	2.88853548536742\\
-0.898584659670083	0.91500911438145\\
-3.15181572012648	2.21454526419355\\
-3.08361823439137	-0.892043302531873\\
-0.856234817099265	4.05449128458399\\
2.72721974500469	1.54489896112622\\
-2.88348081214301	-1.946753740466\\
1.56970570920373	3.26133289050977\\
-0.878569153484287	0.900612237024761\\
3.20916761267753	-0.198730729583896\\
-2.91480784121	2.84532309966264\\
-2.89908703271964	-1.18014865929568\\
2.80118426183869	3.09542206710324\\
2.95144840297515	-2.83773233611831\\
0.88771457571778	0.314756864737245\\
-2.59462959988466	-4.17652426782866\\
2.45761988613083	-1.97161983502374\\
-0.960119720320916	3.52181075765119\\
-1.80586146189893	1.34833635150934\\
-3.21595229440898	2.93912835474326\\
-1.27459830177465	-2.96990076615951\\
-0.229425409990701	1.75711597632103\\
0.104151898603996	2.93438335113414\\
2.84223122798209	3.2415005447318\\
-1.21281444135692	-0.993627076997715\\
0.978982440097549	-3.35515496307045\\
-1.16891427489868	0.573521871883922\\
-1.01781129690729	2.72512603494961\\
-2.25675496634005	1.06231301151986\\
-2.59925819825693	-1.90377538164065\\
3.27562493761472	-2.66254561788968\\
-1.95947082477718	-4.66524511400069\\
-1.77937690189069	0.418855845939515\\
0.597421792304998	2.87774268164555\\
-3.50899533238217	-0.283926744267693\\
-1.17841749860433	3.10369513485965\\
-1.07377866392006	-0.418958531170616\\
1.06140616545113	-1.63909841057625\\
1.10456656277067	0.784645547264578\\
-3.00297286500104	-2.21304569864568\\
-2.59406619894756	3.04442275850919\\
-3.18433207377187	-0.559054269910498\\
1.19802410564876	-1.30941032232028\\
0.711691538578208	3.23922983581968\\
-0.873767607716809	0.148969235751989\\
3.21585787232705	-3.04557471356916\\
-3.78942502963375	1.91066075614616\\
-1.37421532732501	1.35007026213253\\
-3.27240236966631	1.0215768052916\\
1.92542618462271	1.85924433777027\\
-2.88390824376034	1.08953023581422\\
-1.37245574173557	-1.18941443626375\\
-2.69003294343014	-3.32905398219561\\
-2.36256066442192	-4.51946604423688\\
-2.99544008509614	1.13890633726834\\
-3.66492425574118	-1.64043016130431\\
-2.71504346127706	-2.73910915429679\\
-0.851718704210831	-2.88155781101036\\
4.26829704352654	-0.0901980916070346\\
-1.31826826860301	0.583009492222564\\
-1.57014297708391	-0.580299561841991\\
-2.83102820766704	-1.61195521884601\\
-2.99451616566895	0.75744808247233\\
-2.52366239061384	-2.1428680606354\\
-2.70049301188166	-1.92255400068195\\
-3.40794319189165	-2.86411485021711\\
-1.30114980808345	3.1647564586797\\
-1.25972464975518	-1.41525483829012\\
-3.21009460159133	-1.26264609136199\\
-3.00915230669257	-1.25128890354406\\
3.29479547039856	3.32794608654643\\
-3.20337129198766	0.380458299107826\\
-3.41235434403417	-2.23552116099575\\
-2.95426682012539	3.24098920776718\\
-2.35225680723681	-0.864754044380803\\
0.187498053125163	0.0924278572644303\\
-2.22085721056747	1.94137542214822\\
-3.25548660296061	-0.715806852646703\\
-3.25414545749553	0.633787536754052\\
-0.210380341922897	-2.34543217159661\\
1.1635465758747	-2.76441188030314\\
1.43758379987577	3.19839185864425\\
-1.08255109429877	-2.68854776217328\\
-3.4672674173553	-2.28497841354869\\
3.16918689702017	0.915954810335727\\
-3.75032652702748	1.62951123351121\\
-0.68755371127591	-2.87604470052748\\
3.45314283719226	-2.77796464185626\\
0.19526458648801	0.677550284048525\\
-1.67113196145594	2.11062124883092\\
2.75691245390796	-3.55159929331583\\
-3.89555880123779	-0.618012391195997\\
-4.08691571967979	0.0595349697246558\\
-0.606158821988253	-0.714909571813629\\
3.0674780784837	-3.17955942636778\\
0.870553677564375	-2.99999689904313\\
2.91436781393679	-2.94867710317849\\
0.706060804538687	-3.77400970959932\\
0.879416122320716	0.907134630834558\\
2.05750104279359	2.94446105125345\\
-2.73897667125641	-3.07226507303298\\
1.27573641816965	0.528622176952719\\
-3.06763844687838	-2.6268636420427\\
-1.17921512364098	2.99544378583216\\
-3.39856035853307	2.57347368370868\\
0.812143822076403	1.29322434046737\\
-1.81631740475413	2.20411170219885\\
0.790225094269338	3.30607824148295\\
-3.01634367815188	-1.33991443040324\\
3.40514913844394	-0.0731754765635109\\
-2.47699710944087	-1.84590665466711\\
-1.01618168499532	-2.83276738172636\\
-1.97827392586993	-4.20354074373629\\
-1.1145057751437	3.28553284857584\\
-3.42034036779239	-1.48855128174983\\
1.50906130467879	2.01288242544508\\
1.71299332332543	2.98294916683789\\
2.75262673185721	1.1835881129086\\
2.98386961425194	3.07233927785297\\
-3.22893207510597	-3.04413803110307\\
-3.17927699187378	-2.91377210270502\\
-2.65912102925913	-0.46498304379735\\
0.39993680703729	-1.49583914102605\\
3.24352429751444	-0.726060332341312\\
-1.08847294014669	-1.36816812689057\\
-3.04273560030846	0.974445116183797\\
3.42735288895923	-0.564387684138756\\
1.40621900123006	4.40623700164498\\
-3.26517419715976	1.65534798863715\\
-0.973359280878752	-2.60847277189108\\
-0.739236464933085	-0.851438992310481\\
-5.13064056394899	3.19608207141683\\
-1.68054242261918	1.20103098102634\\
3.29333329413742	2.99430086464445\\
2.40779627690144	1.10360028935547\\
3.15647151958682	2.83331273522984\\
-2.08690933561739	-3.66143045838727\\
-1.64565517480817	-0.68405678132276\\
2.49120735544896	-1.12751196875288\\
0.887325398468293	-0.870328555370507\\
2.56080183502057	1.18677973343572\\
-0.587209601363211	-3.58066266676557\\
-4.04152583428778	-4.1616634148673\\
-5.12541793997303	2.18971208743845\\
1.17855804793543	3.07430367064731\\
0.77518198604486	-1.10670625448389\\
-2.08212439041734	-1.11032258523758\\
2.69203013732034	3.05464576721824\\
-2.02445160998038	1.28147961263703\\
-1.22182593343404	2.88138640956674\\
2.59735441486273	-2.46707959648847\\
-1.00798248818181	3.23307051735418\\
1.40417038565462	-0.564337640601449\\
0.823506247824691	3.15420272580434\\
2.09024630523552	1.6897164828924\\
-3.19136061174719	2.94405995088082\\
-0.965830581843059	-3.09682845963094\\
-1.13228552395568	-0.407193307684144\\
-0.628254962560755	3.62276840946462\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Hx_64_8_B_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-25,
xmax=25,
ymin=-25,
ymax=25,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr]{%
-15.0746390307627	15.0746390307627\\
-4.50460155598549	-13.5138046679568\\
-13.1094021161815	-13.1094021161815\\
-16.2223558177765	5.40745193925884\\
16.7939245166762	-5.59797483889206\\
-6.13544311510896	18.4063293453265\\
-13.9220264943287	13.9220264943287\\
13.6308405930326	4.54361353101089\\
13.2539733007524	-13.2539733007524\\
-4.61936351643073	-13.8580905492922\\
5.82188685219168	17.465660556575\\
-18.2898136000276	6.09660453334253\\
-16.8522969501686	16.8522969501686\\
-15.338561382547	15.338561382547\\
-15.8719985487588	5.2906661829196\\
-12.8427316736205	12.8427316736205\\
15.3797619064609	5.12658730215363\\
4.75677991128787	4.75677991128786\\
-14.3664066976018	-4.78880223253394\\
-5.52477266852251	16.5743180055675\\
15.8401954659845	5.28006515532818\\
-5.15994028623893	5.15994028623893\\
-16.2539522263704	5.41798407545686\\
-15.2708664650826	-5.09028882168797\\
5.05260329762227	-15.1578098928668\\
5.48194851193821	-16.4458455358147\\
-3.99536894261879	-11.9861068278417\\
4.47602440988924	4.47602440988926\\
20.0470312175922	6.68234373919742\\
-5.21040022187572	-5.21040022187573\\
17.0730206925082	5.69100689750278\\
-17.5544077214271	17.5544077214271\\
-4.79569950210245	14.3870985063073\\
18.0924843972908	-18.0924843972908\\
4.49650358998016	-4.49650358998017\\
15.8024346779154	-15.8024346779154\\
13.9969728625439	13.9969728625439\\
4.8635832154208	-4.8635832154208\\
-5.34605679547676	5.34605679547667\\
-18.58931814377	-6.19643938125668\\
-14.247618630837	-4.74920621027904\\
-12.8971206260359	-12.8971206260359\\
7.54618576165503	7.546185761655\\
15.292609476797	-5.09753649226256\\
18.4443758169455	-18.4443758169454\\
4.69580160589499	-14.087404817685\\
-4.93291223682982	4.93291223682981\\
18.4516155795109	-6.15053852650364\\
5.47423767596026	16.4227130278808\\
16.2309301847437	5.41031006158113\\
-18.4394910258373	18.4394910258373\\
-17.6264127808306	5.87547092694344\\
4.37514246180733	4.37514246180736\\
-18.5551214743966	18.5551214743965\\
5.57924718327631	16.7377415498289\\
16.1721994417041	16.1721994417042\\
-15.3862821347612	-5.12876071158707\\
-13.883496410981	-4.62783213699363\\
6.5498558137943	-6.5498558137943\\
4.71272376368053	-4.7127237636806\\
16.1178122586796	16.1178122586796\\
15.2406889193287	15.2406889193287\\
5.32619695553421	-15.9785908666026\\
5.7237171966685	5.72371719666846\\
15.7911348663419	-15.7911348663419\\
5.78495122904953	-5.78495122904953\\
6.26358385687902	-6.26358385687898\\
-21.3790401335181	21.3790401335181\\
5.50761158612326	16.52283475837\\
-15.3227174960804	5.10757249869348\\
3.74763349384044	11.2429004815214\\
-5.42569994551695	-5.42569994551695\\
16.3925476918219	-16.3925476918219\\
5.72711400013014	17.1813420003905\\
-14.1039708538306	-4.70132361794359\\
-14.2842409969515	4.76141366565044\\
-6.7097679122482	-20.1293037367446\\
-4.34226376822686	-13.0267913046798\\
15.5127505862306	5.17091686207688\\
5.6362127093439	16.9086381280317\\
-4.91154016896976	4.91154016896976\\
-5.23412946968111	5.23412946968108\\
4.51533847219102	13.5460154165731\\
15.1386903955879	-5.04623013186263\\
17.9208001244121	-5.97360004147069\\
16.8879033543161	-5.62930111810536\\
-15.1901779641953	15.1901779641953\\
14.3059030190861	14.3059030190861\\
7.39532159428996	7.39532159428995\\
5.47583616434957	-16.4275084930487\\
15.9469107312739	5.31563691042464\\
16.6575955163491	16.6575955163491\\
6.4042693392357	6.40426933923572\\
5.87565877547137	5.87565877547139\\
-5.2386703974327	-5.23867039743275\\
-5.35938513547332	16.07815540642\\
4.24446934664929	12.7334080399479\\
-6.10251435974967	-18.3075430792489\\
5.72642427216063	5.72642427216063\\
-5.71289251938424	17.1386775581527\\
14.0554075731807	4.6851358577269\\
-15.6329987211114	15.6329987211114\\
14.5626572569916	-4.85421908566389\\
-4.91523302396307	4.91523302396307\\
13.517244341412	13.517244341412\\
-5.08889104077051	15.2666731223115\\
5.25561005522173	5.2556100552218\\
-17.5904737588684	-17.5904737588684\\
15.6915764120413	5.23052547068045\\
14.081269464961	4.69375648832038\\
15.8199218911458	-5.27330729704861\\
-18.8572674626683	-6.28575582088941\\
5.81474238046883	-17.4442271414065\\
4.65741328878118	-4.6574132887821\\
6.47256256977091	6.47256256977089\\
-16.3390252589254	-16.3390252589254\\
-12.3745273437433	4.12484244791695\\
-4.57885341525946	-4.57885341525984\\
-4.59105447064893	13.7731634119468\\
-13.71587750996	13.71587750996\\
17.6812233820246	-5.89374112734151\\
15.471997249794	15.471997249794\\
-16.6506083240762	-5.55020277469209\\
17.2916313290334	17.2916313290334\\
15.3745033236381	15.3745033236382\\
5.49246903963605	16.4774071189082\\
14.3731539179405	-14.3731539179405\\
-15.5808451602966	15.5808451602966\\
5.60286341134043	5.60286341134043\\
6.43012890733352	6.43012890733352\\
-19.7170841730565	-6.57236139101883\\
-18.1986915452822	-6.06623051509407\\
-4.85979691584138	14.5793907475331\\
-14.7906804326817	-4.93022681088785\\
5.61081417244689	-16.8324425173406\\
15.6502585392244	5.21675284640813\\
19.2964802649399	6.43216008831331\\
4.85964692680201	-4.859646926802\\
6.24679283499257	6.2467928349924\\
-14.3919792694306	-14.3919792694306\\
5.73552917927032	-5.73552917927029\\
-5.90211967491645	17.7063590247495\\
5.76441525817971	17.2932457745391\\
16.1413816459467	-16.1413816459467\\
-13.8216879302907	-13.8216879302907\\
-16.3698977317378	5.45663257724929\\
-15.6673967168664	-5.22246557228877\\
-5.86313737619178	-17.5894121285753\\
5.55222075848269	5.55222075848268\\
5.19937833223051	5.19937833223043\\
5.53599797011955	-5.53599797011958\\
15.4862281490762	15.4862281490763\\
4.79884901910362	-14.396547057311\\
-5.39314329413005	16.1794298823903\\
-16.8574558851615	5.61915196172054\\
-17.6387287408045	-5.87957624693482\\
-6.68095191173793	20.0428557352138\\
15.6651499588674	-5.22171665295581\\
17.2951446081121	-17.295144608112\\
-5.40359082304492	-16.210772469115\\
13.3137450913863	-13.3137450913863\\
5.49510794008705	-5.49510794008704\\
4.83639068701853	14.5091720610556\\
4.5873528488935	13.7620585466805\\
-16.4657593151615	-5.48858643838716\\
5.40978389716974	5.40978389716974\\
-15.3362907505461	-5.11209691684874\\
-4.81949553345075	-15.6953553965766\\
15.264032149447	5.08801071648223\\
-4.24082396023643	12.7224718807093\\
-17.3592546203492	5.78641820678308\\
4.88833448009741	-4.88833448009741\\
19.6915328945088	-19.6915328945088\\
-5.33095006100228	-5.33095006100229\\
-5.85513565548817	17.5654069664646\\
19.8939624522836	-6.63132081742787\\
16.6763599409492	16.6763599409492\\
-15.084837456186	15.084837456186\\
-5.50354851967306	-5.50354851967305\\
6.93449818820293	-20.8034945646088\\
4.55662800546787	-13.6698840164036\\
-5.01572248706208	-5.01572248706208\\
15.9140297724554	-15.9140297724554\\
-13.5525426675534	13.5525426675534\\
17.5697793077498	5.85659310258325\\
5.10680622607619	-15.3204186782286\\
16.5643513577699	16.5643513577698\\
-4.93740094158607	-4.93740094158607\\
-5.03814306408936	-5.03814306408934\\
5.02525261072115	5.02525261072115\\
5.26179359951687	5.26179359951693\\
13.5859092029979	-13.5859092029978\\
-14.9977645011886	4.99925483373258\\
5.81771805727439	5.81771805727436\\
4.33985714140964	-13.0195714242209\\
14.9518145386744	14.9518145386745\\
5.66308442493055	-5.66308442493052\\
-15.3421176576986	5.11403921923288\\
5.57768087963772	-16.7330426389131\\
17.4410109025387	5.81367030084627\\
16.4376802040029	-16.4376802040029\\
4.83618618482621	-4.83618618482623\\
17.25736125491	5.75245375163667\\
-14.8089850587106	-14.8089850587106\\
5.48472731874529	16.4541819562359\\
-16.8351637947672	-5.61172126491547\\
-17.1443226938979	-5.71477423129927\\
16.871419648464	-16.871419648464\\
-19.8390295740528	-6.61300985801758\\
14.6213861483372	-4.87379538277902\\
-14.2321432239434	4.74404774131736\\
17.2314754671419	5.74382515571397\\
-6.38120387548931	-6.38120387548932\\
18.0544698413128	6.01815661377091\\
-11.4759773126478	3.82532577088263\\
4.88347707198177	-14.6504312159453\\
-5.66206434121816	16.9861930236544\\
-5.68760413736618	17.0628124120988\\
4.78455089318282	-14.3536526795397\\
-5.1332564197736	15.3997692593303\\
-16.541330994082	5.51377699802736\\
17.0411720107297	-17.0411720107296\\
-5.0661825407189	-15.1985476221381\\
16.0156514802144	-16.0156514802145\\
4.95806843801636	14.8742053140491\\
-5.2734957748554	5.27349577485549\\
17.8397355144159	-5.94657850480527\\
-4.97045348072452	-14.9113604421734\\
13.5570629235304	13.5570629235304\\
15.0817709693447	15.0817709693447\\
4.68995706454883	4.68995706454882\\
13.8143473946772	4.6047824648924\\
4.84061022410014	-14.5218306722915\\
15.2962477774813	5.09874925916042\\
-4.96187701431505	-4.96187701431502\\
-5.96313970031786	-5.96313970031786\\
5.15560032303398	15.4668009691017\\
-6.42537163689436	-19.2761149106833\\
16.2617822762609	5.42059409208698\\
-5.48704533204657	5.48704533204657\\
15.7247909653493	-5.24159698844657\\
6.24115541140078	18.7234662342024\\
16.2305000449417	5.41016668164719\\
-14.7610522258029	4.92035074193423\\
-16.0226467861231	-5.34088226204103\\
6.64510507656744	6.64510507656745\\
-13.2600431000786	13.2600431000786\\
4.64904309321325	-4.6490430932132\\
5.26578780130906	15.7973634039272\\
5.02462508574597	15.0738752572378\\
15.8446519431608	5.28155064772026\\
4.88428485394608	14.6528545618382\\
5.45927350027652	5.4592735002765\\
15.9133262148506	-15.9133262148506\\
13.9761439767778	13.9761439767778\\
15.2885061195556	-5.09616870651852\\
6.61097862485317	6.61097862485318\\
-14.724132956103	-4.908044318701\\
13.3606687030368	-13.3606687030368\\
-16.5373060168749	5.51243533895838\\
-15.9931864959574	-5.33106216531916\\
-4.76904423481101	14.3071327044418\\
-5.08855636122494	15.2656690836842\\
5.05677809348773	-15.1703342804633\\
6.27039694301976	6.27039694301974\\
15.7278947408934	-15.7278947408934\\
4.7401354345223	4.74013543452232\\
-5.90109774140474	17.7032932242142\\
-15.8264204489539	15.8264204489539\\
14.9009531820255	-14.9009531820255\\
-4.93108083617864	-14.7932425085359\\
14.1565150140947	4.71883833803157\\
-15.4034855753309	-15.4034855753309\\
15.0525740092523	-5.0175246697477\\
-4.45620099422386	13.3686029826708\\
16.4858417741566	-16.4858417741565\\
19.5535262281124	-6.51784207603743\\
-5.21974822419235	-15.659244672577\\
-12.4234253957707	-12.4234253957707\\
-5.27172889255815	15.8151866776745\\
-16.162456990446	16.162456990446\\
6.01054639025385	18.0316391707616\\
5.89143787482611	-5.89143787482611\\
13.6387929583674	13.6387929583674\\
-16.4133755179194	-16.4133755179195\\
16.4454948841455	-5.48183162804513\\
14.298650807655	14.298650807655\\
15.8878849566342	-15.8878849566341\\
5.11988575244148	-5.11988575244152\\
-16.3264030539779	-5.44213435132597\\
15.9079254753692	-5.30264182512294\\
5.08336148529655	-5.08336148529657\\
-5.17659534694857	15.5297860408457\\
5.01560898922271	15.0468269676681\\
-14.9358882783669	-4.97862942612231\\
-6.29834599636821	-6.29834599636828\\
-16.4834345630006	16.4834345630006\\
-15.3526765167777	5.11755883892592\\
-4.99420497461214	-4.99420497461215\\
-12.6478311932569	4.21594373108562\\
-20.6820186960075	6.89400623200249\\
16.8614885999819	5.62049619999398\\
-4.59000864001784	13.770025920062\\
-13.8802442799281	13.8802442799281\\
16.5856339281994	-5.52854464273314\\
-13.684656868755	-4.56155228958497\\
-5.20935343008553	-5.20935343008553\\
5.80526026819336	5.80526026819335\\
-17.8446811109174	5.94822703697246\\
5.85408842632466	17.562265278974\\
-15.8203810912313	-5.27346036374382\\
14.9441795655732	4.9813931885244\\
-5.06994433653792	5.06994433653794\\
-18.2083328805265	-18.2083328805265\\
-18.3243299557516	-6.10810998525049\\
5.39819665933782	-16.1945899780135\\
16.5657234016265	-5.52190780054217\\
-12.622108528823	-12.622108528823\\
-14.1601166860679	-14.1601166860679\\
-5.09353915767459	-15.2806174730238\\
14.9939634321135	4.9979878107045\\
-15.1926380084261	5.06421266947537\\
-15.2065372574066	15.2065372574066\\
6.70449563912902	6.70449563912901\\
5.1151333691861	5.11513336918605\\
-5.19626461937405	15.5887938581221\\
-15.1796001247723	-15.1796001247723\\
5.40681960077824	16.2204588023348\\
13.7127919239394	-13.7127919239394\\
-21.1560309105049	-21.1560309105049\\
6.68717015355886	6.68717015355885\\
14.1879630069622	-14.1879630069622\\
14.9837455648715	-14.9837455648715\\
5.3334029384697	-16.0002088154089\\
-14.3286164931415	-14.3286164931415\\
-14.6144177019192	-14.6144177019192\\
-6.69072812637156	-6.69072812637155\\
-6.04680495234101	-6.04680495234096\\
5.99949792323535	-5.99949792323535\\
-5.72201377559408	17.1660413267822\\
5.97177067320532	-5.97177067320532\\
4.14882018585382	-12.4464605575614\\
5.42769620990686	5.42769620990697\\
16.9899929753191	-16.9899929753192\\
3.74627820125477	-11.2388346037644\\
-15.7297908097519	-5.24326360325062\\
-5.50601963348138	5.50601963348141\\
-5.12311988163672	-15.3693596449102\\
-16.145758572661	-5.38191952422036\\
15.8527031922274	-5.28423439740918\\
4.48035715894348	-13.4410714768304\\
-4.60648587565051	13.8194576269516\\
-16.0906961526721	-16.0906961526721\\
5.25430050350119	-15.7629015105037\\
-15.5809797649102	-5.19365992163687\\
19.3345230679885	6.44484102266276\\
14.7686839562428	4.92289465208096\\
6.00244054933819	6.0024405493382\\
16.2628173151207	-16.2628173151207\\
14.7774655603742	4.92582185345807\\
-5.26336702837567	5.26336702837567\\
15.0674668777863	5.0224889592621\\
-5.55463652058277	5.55463652058263\\
13.4054600187447	-4.4684866729149\\
-4.92212134501507	-14.7663640350454\\
-15.37825776943	-5.1260859231436\\
-15.4728086433648	-5.15760288112163\\
6.18122243431264	-6.18122243431262\\
-5.75873332815068	-17.276199984452\\
-5.74206011373058	5.74206011373059\\
13.3204915495008	13.3204915495008\\
-4.74523740352712	14.2357122105901\\
-6.41717604212244	19.2515281263673\\
-8.36544375050704	-8.36544375050707\\
4.72384254646014	-4.7238425464601\\
-14.6391004666488	-4.8797001555496\\
14.6555779784744	-14.6555779784744\\
-17.4918394384268	5.83061314614229\\
5.87456446945114	-17.6236934083535\\
-6.26545052734306	6.26545052734306\\
-16.7186442089912	-16.7186442089912\\
-17.3036289492757	5.76787631642525\\
5.37868167664722	5.37868167664722\\
-4.49624297281224	13.488728918445\\
-6.7753531690896	-6.77535316908959\\
-17.3810633326409	5.79368777754696\\
-4.77670460994476	14.3301138298343\\
6.26365712806517	-6.26365712806518\\
5.35791502959933	16.073745088798\\
-5.01065640518792	15.0319692155638\\
5.74324507760157	-5.74324507760159\\
5.98413874940981	-5.9841387494098\\
6.70807839095961	-6.70807839095964\\
12.5444329247076	-12.5444329247074\\
14.8010661934576	-14.8010661934576\\
15.7433733118498	15.7433733118498\\
14.4741365688479	14.4741365688479\\
13.7759766398109	-13.7759766398109\\
-16.050491925334	-5.35016397510482\\
-19.7654496385353	6.58848321284509\\
-6.05671281972679	6.05671281972673\\
-5.16406943932246	5.16406943932241\\
-12.3437590137914	-12.3437590137915\\
14.0744631735638	-14.0744631735638\\
15.5730090307173	5.19100301023909\\
-5.38764385407496	5.38764385407498\\
13.5397072265787	-13.5397072265788\\
5.22390331112655	5.22390331112653\\
4.91588917942746	4.91588917942746\\
-17.4354235843633	17.4354235843633\\
6.97526928678098	-20.9258078603428\\
4.8077902316268	14.4233706948804\\
4.84831761934463	14.5449528580339\\
5.10827053929854	15.3248116178956\\
-5.10044148468026	15.3013244540409\\
-17.2552388004856	5.75174626682846\\
5.92782932374578	17.7834879712374\\
-16.7667934364472	5.5889311454824\\
-15.4953548792536	5.16511829308454\\
16.2911030401158	5.43036768003858\\
-16.4451346469172	-5.48171154897241\\
-4.51916451355155	13.5574935406547\\
6.58468663875963	-19.754059916279\\
17.4497206715485	-5.81657355718277\\
5.62300822193856	-16.8690246658157\\
5.52508376172287	5.52508376172287\\
6.74442086765372	-6.74442086765383\\
-15.0415214616192	5.01384048720634\\
-5.42277257957901	-16.268317738737\\
-5.63799919641053	-16.9139975892316\\
-12.5607678046781	-12.5607678046781\\
-14.3851045323379	-14.385104532338\\
13.3437741458449	-4.44792471527893\\
-5.3308322599285	-15.9924967797659\\
-5.00900196125981	15.0270058837796\\
-5.6536801443355	-5.6536801443355\\
-5.66798099112338	-5.66798099112338\\
-16.433631869368	5.47787728978935\\
-14.5188519307746	-14.5188519307745\\
-6.19860708231546	-6.19860708231547\\
-15.0174690707422	5.00582302358384\\
-5.75128130149761	5.7512813014976\\
5.64715518909286	-5.64715518909287\\
5.44377326191489	-16.3313197857445\\
-5.72720505757208	5.72720505757221\\
-4.93305125783763	14.7991537735129\\
13.9739239117105	13.9739239117105\\
-16.1503086331471	-16.1503086331471\\
-15.6900056927933	-15.6900056927933\\
5.37616432323099	16.128492969693\\
14.109861386942	14.109861386942\\
5.13040625786086	15.3912187735826\\
-14.8190342865987	-14.8190342865987\\
-16.9344526058412	5.6448175352804\\
7.58863323520012	7.58863323520014\\
15.1075993013201	15.1075993013201\\
-14.2538295218487	-4.75127650728289\\
-16.2318954254779	-16.231895425478\\
-5.10062714887587	15.3018814466277\\
14.5372208090478	-4.84574026967963\\
13.7868683760663	13.7868683760663\\
-17.1430279017318	-17.1430279017318\\
4.68720122105419	-14.0616036631626\\
5.43515401194837	-5.43515401194837\\
14.9005018916747	14.9005018916747\\
-7.54200903697119	-7.54200903697119\\
15.9277284269592	-15.9277284269592\\
4.97609328411451	14.9282798523435\\
-13.0031966928234	-4.33439889760784\\
17.208831102364	-5.7362770341214\\
5.25582338238378	-15.7674701471516\\
-4.81664146336982	-14.4499243901095\\
-5.79448552941809	-17.3834565882542\\
13.81337888605	4.60445962868331\\
4.90170648605646	-14.7051194581698\\
5.12453867140643	15.3736160142194\\
-6.59389093063122	6.59389093063121\\
-14.5282503371637	-4.84275011238791\\
-7.00763059722553	-7.00763059722553\\
15.7261432347192	-5.24204774490639\\
14.5990283463844	-14.5990283463844\\
12.6519194053434	4.21730646844779\\
14.3681840915388	-4.78939469717958\\
-13.8143608020552	4.60478693402121\\
-15.1519533565348	-5.0506511188449\\
14.7838129845124	-14.7838129845123\\
6.07356255270594	18.220687658118\\
6.69831469169063	20.0949440750719\\
-15.8027182532743	-5.26757275109143\\
-16.7439182124511	16.743918212451\\
4.27959369559045	12.8387810867714\\
4.73710034868352	14.2113010460506\\
15.853108802056	15.853108802056\\
-13.4035032445413	13.4035032445413\\
-15.6712992153492	-5.22376640511639\\
-13.0378622958051	13.0378622958051\\
-5.8423740254934	5.84237402549338\\
4.71827944722631	14.1548383416789\\
5.68236425310383	-17.0470927593114\\
6.34059775044493	-6.34059775044489\\
13.9204061621404	4.64013538738014\\
14.5881255011597	-14.5881255011597\\
5.28340251541517	-15.8502075462454\\
5.51800617634043	16.5540185290212\\
4.98300868979286	4.98300868979295\\
-14.4215127641152	14.4215127641152\\
-5.47306742714713	5.47306742714713\\
-5.97134331995741	17.9140299598722\\
4.70405537630517	4.70405537630523\\
4.71979259056696	-14.1593777717009\\
-4.8853082281813	4.8853082281813\\
-5.8029455902509	-17.4088367707527\\
-5.67107060869977	-17.0132118260993\\
5.85524646685737	5.85524646685739\\
-5.03401308721491	-15.1020392616262\\
-17.1335608865838	5.71118696219459\\
6.14327898947033	-18.4298369684111\\
-4.93953821461317	14.8186146438394\\
15.6509445898552	-5.21698152994857\\
5.94266005179308	-5.94266005179309\\
-5.98701461704754	-5.98701461704727\\
14.3099523979579	-14.3099523979579\\
-5.6375924027356	5.63759240273541\\
15.1848724014128	15.1848724014127\\
-17.772442192897	5.92414739763235\\
5.22056754681467	5.22056754681467\\
-13.0845305822585	13.0845305822586\\
5.71053164897779	5.71053164897779\\
-14.9450405052612	14.9450405052612\\
-15.026841758736	-5.00894725291203\\
15.0537231026275	15.0537231026275\\
-6.4294556597336	-6.4294556597336\\
-15.3695595679435	-15.3695595679435\\
5.22674988791632	15.680249663749\\
5.47178500966653	16.4153550289996\\
17.3998862098068	-5.79996206993562\\
-14.9378654331764	-14.9378654331764\\
5.15325730864076	-5.15325730864076\\
-5.71030270187368	17.1309081056315\\
6.98324170271038	-6.98324170271038\\
-15.2675138301118	-15.2675138301118\\
17.3072601979945	5.76908673266484\\
-4.41608838448641	-13.2482651534592\\
-4.92780226293952	14.7834067888186\\
6.28802414155618	-6.28802414155616\\
15.8102017557182	5.2700672519061\\
-4.25838797570393	12.7751639271118\\
4.43616251131991	13.3084875339597\\
-5.49914270118607	-5.49914270118607\\
5.14308808084032	-5.14308808084031\\
14.1698773533998	4.72329245113328\\
-4.1300303193637	12.3900909580911\\
-5.00680881565908	-15.0204264469773\\
-16.3101639951751	-5.43672133172502\\
5.36843283979797	5.36843283979796\\
-12.6382610865944	12.6382610865944\\
-13.6180813208856	13.6180813208856\\
-4.35786776012536	-13.0736032803762\\
-13.4366963891122	-13.4366963891122\\
-13.9190856831107	4.63969522770357\\
18.1508281195604	6.05027603985349\\
4.61296996702057	4.61296996702057\\
-17.0981812168047	-5.69939373893489\\
-13.956980173154	13.956980173154\\
-5.04448697998531	15.133460939956\\
-15.2949935209519	15.2949935209519\\
15.8685287652411	15.8685287652411\\
-15.2211605579721	5.0737201859907\\
-4.610024002353	13.8300720070591\\
-13.6568577455215	-13.6568577455214\\
16.044195611671	5.34806520389032\\
-5.23755573681066	-15.712667210432\\
5.33609846117182	-16.0082953835156\\
7.10973731320186	21.3292119396055\\
-6.80368283794038	20.4110485138212\\
17.9643373727439	-5.98811245758129\\
5.09103298547481	-15.2730989564244\\
14.2060301734618	-4.73534339115394\\
-17.4510686302697	-17.4510686302697\\
6.935356825644	-20.806070476932\\
6.22733739113554	18.6820121734066\\
-6.24729505715033	6.24729505715034\\
-6.05428040077025	-18.1628412023108\\
-19.5458642685399	-6.5152880895133\\
-6.81070102957955	-20.4321030887387\\
14.5894802388285	-4.86316007960951\\
-13.5596054502183	13.5596054502183\\
14.9416405426252	-14.9416405426252\\
5.27131147441746	-15.8139344232523\\
17.6188335244952	-5.87294450816507\\
16.2907923023651	16.2907923023651\\
-4.83308671251773	-4.83308671251778\\
6.23914717100955	6.23914717100956\\
5.56987414553737	16.7096224366121\\
5.44929332512217	-16.3478799753666\\
15.8032020269091	-15.8032020269091\\
15.2675628854404	-5.08918762848012\\
-15.1810749512768	-5.06035831709227\\
16.9256467516623	16.9256467516624\\
-4.8140856980991	4.8140856980991\\
-13.3822685767096	-13.3822685767096\\
-16.1820460277512	5.39401534258373\\
-12.6592544809054	12.6592544809054\\
-13.9020317303296	-13.9020317303296\\
-13.3975368209082	4.46584560696942\\
-6.15528724424127	-6.15528724424125\\
15.39967422035	5.13322474011675\\
5.57732191837443	5.57732191837443\\
14.2802426926757	14.2802426926753\\
-12.8689520550069	-12.8689520550069\\
-15.6000780013404	5.20002600044998\\
-7.42165513411292	7.42165513411292\\
5.73921291563102	-5.73921291563103\\
-5.82275094106187	-5.82275094106184\\
-4.53438631856459	-4.53438631856465\\
-14.8025314410316	14.8025314410315\\
-14.254361975736	-4.75145399190619\\
6.03149227325158	-18.0944768197543\\
-18.0273010763198	18.0273010763198\\
15.2723985090692	-5.09079950302305\\
-15.6381150663468	15.6381150663468\\
-16.5715843732799	16.5715843732798\\
17.2735345606326	17.2735345606326\\
5.49124571889589	16.4737371566876\\
5.69660641286347	-17.08981923858\\
-14.4350991233871	14.4350991233871\\
5.2651970330331	15.7955910990993\\
-4.65018214911203	13.9505464473361\\
13.6575052246217	13.6575052246218\\
14.6666635430881	4.888887847696\\
-15.1267743864338	15.1267743864338\\
14.8112258063912	-4.93707526879709\\
-6.16639758863236	6.16639758863239\\
-4.80577793435082	4.80577793435084\\
5.75360460692013	-5.75360460692013\\
5.47131098673492	5.4713109867349\\
4.7544533719279	4.75445337192792\\
-14.4238189091098	14.4238189091099\\
15.0386209431734	-5.01287364772137\\
-13.1251602031513	13.1251602031513\\
5.43786923413344	16.3136077024005\\
16.0178727616195	-16.0178727616195\\
14.5585466777929	14.5585466777929\\
-4.54902124298114	-13.6470637289434\\
5.47384240499825	-16.4215272149948\\
-14.131519613019	14.131519613019\\
-4.90511686111209	14.7153505833367\\
-6.26463477084768	-18.7939043125428\\
-5.50072447027615	16.5021734108284\\
-17.4363370862682	-5.81211236208232\\
-5.06587314143464	-15.1976194242853\\
-5.33647749005094	-16.0094324701528\\
5.76148175661126	5.76148175661126\\
-7.62571071796317	-22.8771321538893\\
13.9826622368	-13.9826622368001\\
-16.3959256221474	5.46530854071913\\
16.0775231817855	5.35917439392849\\
14.9752281314509	-14.9752281314508\\
4.52353562283927	-13.5706068685178\\
-6.11590405003034	-6.11590405003044\\
-4.77964866841801	-14.3389460052363\\
-14.3069297406961	4.76897658023488\\
-4.31288154181895	4.31288154181893\\
17.1030531111031	5.70101770370106\\
4.74661126633099	-14.239833798993\\
6.71180403898363	6.71180403898359\\
6.85953849239594	20.5786154771878\\
4.87429336439723	14.6228800931917\\
-14.1461257244298	14.1461257244298\\
-15.8900862766797	-15.8900862766797\\
4.52707200741757	-13.5812160222527\\
5.08703412360704	-15.2611023708118\\
5.96306592350515	5.96306592350516\\
16.3225050105162	-5.44083500350549\\
4.4641439448654	13.3924318345962\\
-5.24181109217015	-15.7254332765104\\
-14.4479622990174	-14.4479622990175\\
16.3070439156314	-16.3070439156314\\
-4.44569445382101	-4.44569445382097\\
-5.05940808136369	5.05940808136368\\
-4.02964893388631	12.0889468016589\\
-5.45438660325624	5.45438660325624\\
5.27293372833623	5.27293372833624\\
5.13278759064794	5.13278759064794\\
-6.64286021232421	6.64286021232421\\
4.5780693866985	-4.57806938669841\\
16.8342410944283	5.6114136981428\\
-18.2039834546734	-6.06799448489113\\
4.53662314128469	4.53662314128472\\
-5.46837915296616	16.4051374588984\\
-5.60498127504097	5.60498127504097\\
12.9894566941023	12.9894566941023\\
-8.04779979300674	8.04779979300687\\
5.43278644204223	-5.43278644204224\\
-12.4842005890878	-4.16140019636259\\
6.17529085449081	6.17529085449079\\
-13.7547308143864	-4.58491027146215\\
16.1433288178833	16.1433288178832\\
-4.74034948226591	14.2210484467978\\
-4.80010569963046	14.4003170988916\\
4.42478592722151	13.2743577816645\\
13.3498995977057	13.3498995977057\\
-5.59102814464024	16.7730844339207\\
-6.06536431516666	-6.06536431516668\\
16.2238638019658	-16.2238638019658\\
15.8241401957719	-15.8241401957719\\
13.9496359876269	-13.9496359876269\\
5.57723790589275	-5.57723790589242\\
6.14761933165517	6.14761933165518\\
-16.4751844395394	5.49172814651651\\
-13.8313489407424	13.8313489407424\\
15.3491828214244	15.3491828214244\\
-14.8866800943037	-4.9622266981012\\
4.6716873041072	14.0150619123216\\
-4.90598813827351	4.90598813827354\\
-6.03675792274892	6.03675792274893\\
-6.48114172415784	-6.48114172415784\\
-17.8873808997412	17.8873808997412\\
13.8052734764515	13.8052734764515\\
5.11173427157353	5.1117342715735\\
14.0060708921165	-14.0060708921164\\
12.6500574853904	12.6500574853903\\
-13.7349042839755	13.7349042839754\\
5.16767211646108	5.16767211646112\\
5.36940384018113	-16.1082115205434\\
-6.94387064722385	-20.8316119416715\\
6.1766259536788	18.5298778610364\\
15.1399325235687	-5.04664417452291\\
-16.1057279844154	5.36857599480514\\
-4.77500085729044	4.77500085729045\\
16.4721907634488	16.4721907634488\\
5.43556616515524	-16.3066984954656\\
14.1423202949003	-14.1423202949003\\
6.55594159091279	6.55594159091284\\
-15.8967645010665	15.8967645010665\\
-5.45545554830692	-16.3663666449208\\
5.4278231509383	-16.283469452815\\
-5.90924648778341	-5.90924648778331\\
14.6402179627561	-14.6402179627561\\
15.2144694947226	-5.07148983157112\\
14.6621124290548	-14.6621124290548\\
5.27504584576493	-15.8251375372948\\
-16.4568380348511	5.48561267828705\\
-13.4646432973461	-13.4646432973461\\
13.647712899885	-13.647712899885\\
5.25436794521007	15.7631038356302\\
11.787935819743	11.787935819743\\
-6.09453049424215	-18.2835914827264\\
-5.30098654396934	5.30098654396932\\
-16.9246928258887	5.64156427529623\\
4.48878080518121	-13.4663424155436\\
4.68250571795027	4.68250571795035\\
15.8864873719612	15.8864873719612\\
-4.93357783062597	4.93357783062599\\
15.3381830731599	5.11272769105333\\
-18.008640551987	-6.00288018398832\\
-14.7513174492838	4.91710581642793\\
14.6245934300271	-14.6245934300271\\
13.6976905458632	13.6976905458633\\
-5.63922031810423	-5.63922031810422\\
-4.79964428586609	4.79964428586608\\
5.57640982079492	-5.57640982079489\\
5.59006491717161	-16.7701947515148\\
16.53382265456	5.51127421818666\\
18.4799267138885	6.15997557129623\\
18.1645209191647	-6.05484030638824\\
-15.4823716787622	-15.4823716787622\\
-15.7672261025853	15.7672261025854\\
14.8685927813047	-14.8685927813048\\
15.1638242266761	-15.1638242266761\\
-14.8090099456244	-14.8090099456244\\
-5.06695010500705	5.06695010500709\\
5.39107543349336	16.1732263004801\\
-19.3900689978006	-6.46335633260022\\
-13.6131240640914	-13.6131240640914\\
5.28785863298754	15.8635758989626\\
7.1401441480284	-7.14014414802841\\
16.7135996540735	-5.57119988469118\\
4.96245588862073	14.8873676658622\\
15.7287405868893	-5.24291352896311\\
16.1461453742747	-5.38204845809156\\
-4.97522449677511	-14.9256734903253\\
13.1112979558726	13.1112979558726\\
13.6306186005827	-13.6306186005826\\
4.9900815742631	14.9702447227891\\
-15.1325974339126	5.04419914463754\\
5.29806520409585	15.8941956122876\\
-5.86094274262636	-5.86094274262633\\
-14.7364349904211	14.7364349904211\\
5.82801113607274	-17.4840334082181\\
-5.40027041309614	16.2008112392885\\
17.830305010275	-5.94343500342502\\
14.3202680524713	4.77342268415711\\
14.0314564834475	-4.67715216114918\\
14.5564289390031	-14.5564289390031\\
17.7505844717004	-5.91686149056681\\
-16.1171276151814	5.37237587172713\\
14.3960891432302	-4.79869638107674\\
16.1072123393451	5.36907077978175\\
5.25872040254955	15.7761612076486\\
-4.94655280784927	4.94655280784927\\
-15.7441822792929	15.7441822792929\\
-14.0988569158636	-14.0988569158636\\
5.31627922418492	15.9488376725547\\
14.7556630404344	-14.7556630404344\\
16.2360877040216	5.41202923467386\\
-13.8231191065817	-4.60770636885491\\
-17.2356320556281	5.74521068520935\\
-4.60534484887607	13.816034546628\\
5.45745770353533	5.45745770353534\\
-16.9263334416945	-16.9263334416945\\
-4.24342356604368	-4.24342356604368\\
-12.9111412040101	12.9111412040101\\
12.3849144287692	12.3849144287693\\
-13.695494927	4.56516497566942\\
16.5335199686962	-5.51117332289875\\
-5.91660693860186	-5.91660693860184\\
5.20836650549899	-5.20836650549899\\
-4.42889326741101	-13.286679802233\\
-7.05404081085851	7.05404081085852\\
-5.78121630683829	-5.78121630683831\\
-6.12267354390047	6.12267354390042\\
5.18804462674282	15.5641338802285\\
4.92241120403518	-4.92241120403525\\
4.91197069963444	4.91197069963444\\
-5.8101641946193	-5.81016419461935\\
-14.1323002343756	4.71076674479186\\
5.12640715767977	15.3792214730393\\
4.66681162724199	14.000434881726\\
-6.05380672355185	18.1614201706555\\
-15.7142005272689	-5.23806684241655\\
-5.38223914633256	5.38223914633257\\
16.7081678993059	-5.56938929976523\\
-5.95382424473161	-5.9538242447316\\
5.66979464479774	-5.66979464479762\\
-6.27770126845872	6.27770126845855\\
-5.00455168897196	-5.00455168897196\\
-6.75571598121754	6.75571598121753\\
-6.1959728319738	-6.19597283197371\\
16.0894716499985	-16.0894716499983\\
13.377832473439	-4.45927749114636\\
-16.8469799967442	5.61565999891474\\
-6.18176473675441	6.1817647367544\\
-6.06297471656962	6.06297471656963\\
-14.4383733797635	4.81279112658781\\
14.9185658838942	-14.9185658838942\\
-5.84955533936523	17.5486660180957\\
-6.4070458567849	6.40704585678491\\
-6.04712325686396	-6.0471232568639\\
5.5986624230372	-16.7959872691013\\
-4.50923621640127	13.5277086492038\\
15.8832124265647	-15.8832124265647\\
6.28595347419731	6.28595347419731\\
-4.8796452245689	-4.87964522456892\\
14.4176618128907	14.4176618128906\\
-17.1519797059885	-5.71732656866287\\
-5.15443283440525	-15.463298503216\\
-18.2741618872118	-18.2741618872118\\
5.0539584308744	-15.1618752926231\\
-15.8569922494792	15.8569922494793\\
-5.96006765246351	5.96006765246349\\
5.27940412926497	-5.27940412926497\\
-4.82003579422586	14.4601073826777\\
14.1985494357544	-14.1985494357543\\
17.3437144536146	17.3437144536146\\
15.5111361772675	15.5111361772675\\
-5.09541680629252	5.09541680629252\\
-16.8164199359303	16.8164199359303\\
-13.8318536967873	-4.61061789892344\\
6.0044334963165	18.0133004889494\\
15.309456617832	5.103152205944\\
-16.1592572346512	-5.38641907821046\\
19.0834455668378	19.0834455668377\\
-5.61732423626154	5.61732423626154\\
17.8049403763578	-5.93498012545259\\
-15.021283750885	15.021283750885\\
-15.4891617643651	-5.16305392145499\\
15.332490971531	15.332490971531\\
14.8970343134604	-14.8970343134604\\
5.16554205555013	5.16554205555012\\
-18.0994757386154	-18.0994757386154\\
6.42170547318593	-19.2651164195579\\
-4.52727768976248	13.5818330692958\\
-6.0911423227578	6.09114232275778\\
-15.9456386137972	15.9456386137972\\
-4.37301836800419	-13.1190551040126\\
5.4692176219294	5.46921762192936\\
5.2774096265136	15.8322288795408\\
12.9495804222512	12.9495804222512\\
-7.69158725649825	-7.69158725649824\\
4.20079362642257	-12.6023808792677\\
-5.23306237372074	5.23306237372076\\
-5.29558841133511	15.8867652340053\\
-5.16655681791812	5.16655681791815\\
-14.500981503679	-4.83366050122624\\
13.9672233321219	-13.9672233321219\\
-16.9328367829458	-16.9328367829457\\
-17.2097961272138	5.73659870907469\\
3.86263370225436	11.5879011067631\\
-6.51516845637982	6.51516845637993\\
-5.42381559891838	16.2714467967651\\
-6.01845033823049	-6.0184503382305\\
6.81613883175518	-6.81613883175518\\
5.67567093129772	5.67567093129777\\
-17.3236863399727	-5.77456211332421\\
-14.2747744751837	14.2747744751836\\
-16.6164287478372	5.53880958261238\\
5.40845295551038	-5.4084529555104\\
5.00687088347346	15.0206126504204\\
-6.77108930464481	-6.77108930464479\\
10.683611435468	-10.6836114354681\\
-5.40812261577249	16.2243678473178\\
-5.13389157019766	5.13389157019764\\
-16.1104154147627	5.37013847158758\\
19.2458906593148	6.41529688643826\\
-14.9087950101905	4.96959833673018\\
-5.30487174466645	-5.30487174466645\\
-12.8472805641257	-12.8472805641256\\
-15.2210636378271	-15.2210636378271\\
-15.4127019545292	5.13756731817643\\
-18.3649427315123	-6.12164757717078\\
-16.9355071187017	-16.9355071187018\\
-5.63885038086297	-16.9165511425884\\
19.5418995822174	-6.5139665274058\\
-5.600208756536	5.600208756536\\
-5.41805343620716	-5.41805343620714\\
-17.7014837276301	-5.9004945758767\\
-16.0576682542485	5.35255608474949\\
-15.2600743497838	-5.08669144992792\\
-17.5120045588734	-5.83733485295764\\
-11.9784634790172	-11.9784634790172\\
6.37006370910777	19.1101911273233\\
-6.71043112455857	-6.71043112455856\\
-15.5086642613586	-5.16955475378622\\
-16.1964096783487	-5.39880322611624\\
16.2368919334169	16.2368919334169\\
-15.8131848422024	5.27106161406739\\
-20.1196797830714	-6.70655992769049\\
-13.5215358669803	13.5215358669803\\
-14.1646622338394	-4.72155407794648\\
5.34948033973066	-5.34948033973068\\
-4.95231644164916	14.8569493249469\\
-15.5628001662281	-5.18760005540947\\
-13.8104814905418	4.60349383018059\\
-5.52865257266715	-16.5859577180014\\
5.74584977387127	-17.2375493216138\\
5.3122857614708	15.9368572844124\\
-5.60124517228314	-16.8037355168289\\
-16.7471469385097	-5.58238231282975\\
13.5939680266171	4.53132267553905\\
-16.4611878930999	16.4611878930999\\
-7.05191304254664	-21.15573912764\\
15.4014601815204	-15.4014601815204\\
4.70135122768419	4.7013512276842\\
-4.81998930229333	14.4599679068888\\
13.5224529006654	-13.5224529006654\\
-17.7019987930785	5.90066626436311\\
-18.4466408451008	6.14888028170027\\
-4.91696309538043	-4.91696309538042\\
14.7500101990759	-14.7500101990759\\
5.93254050982633	-17.7976215294789\\
14.3075188449947	-14.3075188449947\\
-5.37141826068374	-16.1142547820512\\
5.05709415299521	5.05709415299521\\
12.7506740624573	12.7506740624573\\
-12.9193355504177	-12.9193355504177\\
6.48408431497672	-6.48408431497655\\
-12.3741957464605	-12.3741957464604\\
-4.90298676084751	14.7089602825427\\
-15.3264517161131	15.3264517161131\\
5.80597266931465	5.80597266931466\\
-5.02380850174775	15.0714255052432\\
4.97924254025096	14.9377276207525\\
-15.2408351429579	-5.08027838098595\\
15.4722537655059	-5.1574179218353\\
-18.3454974498655	-6.11516581662184\\
-5.34503322907102	-16.0350996872132\\
-17.5296385427281	-17.5296385427281\\
-4.97979190754461	14.9393757226339\\
-17.2618564780342	-5.75395215934475\\
5.22402832876795	5.22402832876794\\
16.6625815583523	5.55419385278415\\
15.8640136865695	5.28800456218983\\
14.0331612076993	14.0331612076993\\
-13.3889832651894	-13.3889832651893\\
-12.8040399752845	-12.8040399752846\\
-17.0932988812457	-5.69776629374859\\
6.24393628099327	-6.24393628098894\\
15.9001678248866	-5.30005594162888\\
-6.26997022959581	-6.26997022959581\\
-15.3946797741889	5.13155992472967\\
16.0093569717242	-5.33645232390809\\
15.55395131527	15.55395131527\\
-14.8986246986398	14.8986246986398\\
-4.36783875298377	-13.1035162589513\\
-5.03267872770152	-5.03267872770152\\
-16.7209790389611	16.7209790389611\\
-5.3755578128005	5.37555781280049\\
13.6657369545158	13.6657369545159\\
15.1647195669875	5.05490652232915\\
14.4005474096476	14.4005474096476\\
-4.63674774371659	-13.9102432311498\\
-5.19979901079952	-5.1997990107996\\
13.7030775050599	-4.56769250168387\\
5.02868672781562	-5.02868672781563\\
16.2385690041542	5.4128563347181\\
-5.07465343474032	-15.223960304221\\
-16.2967829563338	-16.2967829563338\\
-18.0819978523001	18.0819978523\\
5.39128496573277	16.1738548971982\\
4.47806152792137	-4.47806152792137\\
-4.8301951122878	-4.83019511228779\\
13.5401060261986	13.5401060261987\\
-4.67501885796456	4.67501885796457\\
-4.83122196754327	14.4936659026387\\
6.29992883816952	-18.8997865145084\\
-5.43939477604446	16.3181843281333\\
5.17359471516589	-5.17359471516588\\
4.66581557539097	13.997446726173\\
19.021828932777	6.34060964425895\\
-6.11628395935275	18.3488518780583\\
-4.34523352087415	-13.0357005626207\\
-6.35870976996327	-6.358709769963\\
5.2848597777154	15.8545793331462\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Hx_64_8_B_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=20,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr]{%
-13.1094021161815	13.1094021161815\\
-4.36980070539384	-13.1094021161815\\
-13.1094021161815	-13.1094021161815\\
-13.1094021161815	4.36980070539384\\
13.6308405930326	-4.54361353100809\\
-4.54361353101088	13.6308405930326\\
-13.6308405930326	13.6308405930326\\
13.6308405930326	4.54361353101087\\
13.2539733007524	-13.2539733007524\\
-4.41799110025081	-13.2539733007524\\
4.41799110025081	13.2539733007524\\
-13.2539733007525	4.41799110025081\\
-12.8427316736205	12.8427316736205\\
-12.8427316736205	12.8427316736205\\
-12.8427316736205	4.28091055787351\\
-12.8427316736205	12.8427316736205\\
14.2703397338636	4.75677991128787\\
4.75677991128788	4.75677991128783\\
-14.2703397338636	-4.75677991128787\\
-4.75677991128788	14.2703397338636\\
15.2708664650826	5.09028882169421\\
-5.09028882169421	5.09028882169421\\
-15.2708664650826	5.09028882169732\\
-15.2708664650826	-5.09028882168797\\
3.99536894261389	-11.9861068278417\\
3.99536894261388	-11.9861068278417\\
-3.99536894261878	-11.9861068278417\\
3.99536894261388	3.99536894261388\\
15.6312006656272	5.21040022187574\\
-5.2104002218756	-5.21040022187575\\
15.6312006656272	5.21040022187522\\
-15.6312006656272	15.6312006656272\\
-4.49650358998016	13.4895107699405\\
13.4895107699405	-13.4895107699405\\
4.49650358998016	-4.49650358998018\\
13.4895107699405	-13.4895107699405\\
13.9969728625439	13.9969728625439\\
4.66565762084796	-4.66565762084796\\
-4.66565762084796	4.66565762084796\\
-13.9969728625439	-4.66565762084796\\
-12.8971206260359	-4.29904020867865\\
-12.8971206260359	-12.8971206260358\\
4.29904020867865	4.29904020867865\\
12.8971206260359	-4.29904020867865\\
14.087404817685	-14.087404817685\\
4.69580160589499	-14.087404817685\\
-4.69580160589499	4.69580160589498\\
14.087404817685	-4.69580160589498\\
5.41031006158113	16.2309301847434\\
16.2309301847435	5.41031006158115\\
-16.2309301847434	16.2309301847434\\
-16.2309301847434	5.41031006158114\\
4.37514246180736	4.37514246180735\\
-13.1254273854221	13.1254273854221\\
4.37514246180736	13.1254273854221\\
13.1254273854221	13.1254273854222\\
-13.883496410981	-4.62783213699367\\
-13.883496410981	-4.62783213699367\\
4.62783213699367	-4.62783213699366\\
4.62783213699366	-4.62783213699367\\
15.2406889193287	15.2406889193287\\
15.2406889193287	15.2406889193287\\
5.08022963977623	-15.2406889193287\\
5.08022963977624	5.08022963977625\\
15.7911348663419	-15.7911348663419\\
5.26371162211398	-5.26371162211398\\
5.26371162211396	-5.26371162211398\\
-15.7911348663419	15.7911348663419\\
3.74763349384047	11.2429004815214\\
-11.2429004815214	3.74763349384047\\
3.74763349384048	11.2429004815214\\
-3.74763349384047	-3.74763349384047\\
14.1039708538306	-14.1039708538306\\
4.70132361794354	14.1039708538306\\
-14.1039708538306	-4.70132361794356\\
-14.1039708538306	4.7013236179435\\
-4.34226376822663	-13.0267913046799\\
-4.34226376822656	-13.0267913046799\\
13.0267913046799	4.34226376822663\\
4.34226376822663	13.0267913046799\\
-4.51533847219102	4.51533847219102\\
-4.51533847219102	4.51533847219102\\
4.51533847219102	13.5460154165731\\
13.5460154165731	-4.51533847219102\\
14.3059030190861	-4.76863433969536\\
14.3059030190861	-4.76863433969535\\
-14.3059030190861	14.3059030190861\\
14.3059030190861	14.3059030190861\\
5.31563691042464	5.31563691042464\\
5.31563691042465	-15.9469107312739\\
15.9469107312739	5.31563691042464\\
15.9469107312739	15.9469107312739\\
5.23867039743277	5.23867039743277\\
5.23867039743276	5.23867039743276\\
-5.23867039743111	-5.23867039743277\\
-5.23867039743276	15.7160111922983\\
4.24446934664929	12.7334080399479\\
-4.24446934664929	-12.7334080399479\\
4.24446934664929	4.24446934664929\\
-4.24446934664932	12.7334080399478\\
14.0554075731807	4.68513585772689\\
-14.0554075731807	14.0554075731807\\
14.0554075731807	-4.68513585772694\\
-4.68513585772691	4.68513585772695\\
13.517244341412	13.517244341412\\
-4.505748113804	13.517244341412\\
4.50574811380399	4.50574811380395\\
-13.517244341412	-13.517244341412\\
14.081269464961	4.69375648832033\\
14.081269464961	4.69375648832033\\
14.081269464961	-4.69375648832033\\
-14.081269464961	-4.69375648832032\\
4.6574132887812	-13.9722398663436\\
4.65741328878119	-4.65741328878119\\
4.6574132887812	4.6574132887812\\
-13.9722398663436	-13.9722398663436\\
-12.3745273437433	4.12484244791696\\
-4.12484244791443	-4.12484244791443\\
-4.12484244791442	12.3745273437433\\
-12.3745273437433	12.3745273437433\\
15.471997249794	-5.157332416598\\
15.471997249794	15.471997249794\\
-15.471997249794	-5.157332416598\\
15.471997249794	15.471997249794\\
14.3731539179405	14.3731539179405\\
4.79105130598016	14.3731539179405\\
14.3731539179405	-14.3731539179405\\
-14.3731539179405	14.3731539179405\\
5.60286341134045	5.60286341134045\\
5.60286341134045	5.60286341134046\\
-16.8085902340214	-5.60286341134046\\
-16.8085902340214	-5.60286341134044\\
-4.85979691584143	14.5793907475331\\
-14.5793907475331	-4.85979691583841\\
4.85979691584734	-14.5793907475331\\
14.5793907475331	4.85979691584436\\
14.3919792694306	4.79732642314352\\
4.79732642314352	-4.79732642314352\\
4.79732642314352	4.79732642314351\\
-14.3919792694306	-14.3919792694306\\
5.3804605486489	-5.3804605486489\\
-5.3804605486489	16.1413816459467\\
5.3804605486489	16.1413816459467\\
16.1413816459467	-16.1413816459467\\
-13.8216879302907	-13.8216879302907\\
-13.8216879302907	4.6072293100969\\
-13.8216879302907	-4.6072293100969\\
-4.6072293100969	-13.8216879302907\\
5.16207604969208	5.16207604969209\\
5.16207604969208	5.16207604969208\\
5.16207604969208	-5.16207604969208\\
15.4862281490761	15.4862281490763\\
4.79884901910367	-14.396547057311\\
-4.79884901910366	14.396547057311\\
-14.3965470573109	4.79884901910366\\
-14.396547057311	-4.79884901910368\\
-5.22171665295581	15.6651499588674\\
15.6651499588674	-5.22171665295581\\
15.6651499588674	-15.6651499588674\\
-5.2217166529622	-15.6651499588674\\
13.3137450913861	-13.3137450913863\\
4.43791503046209	-4.4379150304621\\
4.43791503046211	13.3137450913864\\
4.4379150304621	13.3137450913863\\
-14.4584866003523	-4.81949553345076\\
4.81949553345076	4.81949553345076\\
-14.4584866003523	-4.81949553345076\\
-4.81949553345078	-15.6953553965767\\
12.7224718807093	4.24082396023642\\
-4.24082396023651	12.7224718807093\\
-12.7224718807093	4.24082396023642\\
4.24082396023642	-4.2408239602364\\
15.9928501830069	-15.9928501830068\\
-5.33095006100224	-5.33095006100231\\
-5.33095006100229	15.9928501830068\\
15.9928501830069	-5.33095006100229\\
15.084837456186	15.084837456186\\
-15.084837456186	15.084837456186\\
-5.02827915206198	-5.02827915206199\\
5.02827915206197	-15.084837456186\\
4.5175142225178	-13.5525426675534\\
-4.51751422251781	-4.51751422251779\\
13.5525426675534	-13.5525426675534\\
-13.5525426675534	13.5525426675534\\
14.8122028247582	4.93740094158607\\
4.93740094158607	-14.8122028247582\\
14.8122028247582	14.8122028247582\\
-4.93740094158607	-4.93740094158607\\
-4.52863640099928	-4.52863640099929\\
4.52863640099928	4.52863640099928\\
4.52863640099928	4.52863640099928\\
13.5859092029978	-13.5859092029978\\
-13.0195714242209	4.33985714140698\\
4.33985714140698	4.33985714140698\\
4.33985714140964	-13.0195714242209\\
13.0195714242209	13.019571424221\\
5.11403921923288	-5.11403921923288\\
-15.3421176576986	5.11403921923284\\
5.11403921923288	-15.3421176576986\\
15.3421176576987	5.11403921923289\\
14.5085585544787	-14.5085585544787\\
4.83618618482622	-4.83618618482623\\
14.5085585544787	4.83618618482623\\
-14.5085585544787	-14.5085585544787\\
5.48472731874529	16.4541819562359\\
-16.4541819562359	-5.4847273187453\\
-16.4541819562359	-5.4847273187453\\
16.4541819562359	-16.4541819562359\\
-14.2321432239433	-4.74404774131444\\
14.2321432239433	-4.74404774131445\\
-14.2321432239433	4.74404774131735\\
14.2321432239433	4.74404774131446\\
-3.82532577088262	-3.82532577088262\\
11.4759773126479	3.82532577088262\\
-11.4759773126479	3.82532577088266\\
3.82532577088262	-11.4759773126479\\
-4.7845508931799	14.3536526795397\\
-4.78455089317696	14.3536526795397\\
4.78455089318281	-14.3536526795397\\
-4.7845508931799	14.3536526795397\\
-15.1985476221381	5.0661825407127\\
15.1985476221381	-15.1985476221381\\
-5.0661825407189	-15.1985476221381\\
15.1985476221381	-15.1985476221381\\
4.95806843801636	14.8742053140491\\
-4.95806843801637	4.95806843801636\\
14.8742053140491	-4.95806843801636\\
-4.95806843801637	-14.8742053140491\\
13.5570629235304	13.5570629235304\\
13.5570629235304	13.5570629235304\\
4.51902097451013	4.51902097451013\\
13.5570629235304	4.51902097451015\\
4.84061022410014	-14.5218306722915\\
14.5218306722915	4.84061022409717\\
-4.84061022409717	-4.84061022409717\\
-4.84061022409717	-4.84061022409718\\
5.15560032303398	15.4668009691019\\
-5.15560032303397	-15.4668009691019\\
15.4668009691019	5.15560032303399\\
-5.15560032303397	5.15560032303381\\
14.7610522258029	-4.92035074193429\\
4.92035074193428	14.7610522258029\\
14.7610522258029	4.92035074193428\\
-14.7610522258029	4.92035074193426\\
-13.2600431000786	-4.42001436668745\\
4.42001436669286	4.42001436669286\\
-13.2600431000786	13.2600431000786\\
4.42001436669286	-4.42001436669286\\
4.88428485394606	14.6528545618382\\
4.88428485394607	14.6528545618382\\
14.6528545618382	4.88428485394607\\
4.88428485394607	14.6528545618382\\
4.65871465892594	4.65871465892594\\
13.9761439767778	-13.9761439767778\\
13.9761439767778	13.9761439767778\\
13.9761439767778	-4.65871465892593\\
4.4535562343456	4.4535562343456\\
-13.3606687030368	-4.45355623434015\\
13.3606687030368	-13.3606687030369\\
-13.3606687030368	4.4535562343456\\
-14.3071327044418	-4.76904423481393\\
-4.76904423481118	14.3071327044418\\
-4.76904423481377	14.3071327044418\\
4.76904423481395	-14.3071327044418\\
4.74013543452233	4.74013543452233\\
14.220406303567	-14.220406303567\\
4.74013543452231	4.7401354345223\\
-4.74013543452233	14.220406303567\\
-14.1565150140947	14.1565150140947\\
14.1565150140947	-14.1565150140947\\
-4.71883833803157	-14.1565150140947\\
14.1565150140948	4.71883833803157\\
-13.3686029826709	-13.3686029826709\\
13.3686029826709	-4.45620099422089\\
-4.45620099422363	13.3686029826709\\
13.3686029826709	-13.3686029826709\\
12.4234253957707	-4.14114179859023\\
-4.14114179859023	-12.4234253957707\\
-12.4234253957707	-12.4234253957708\\
-4.14114179859023	12.4234253957707\\
-13.6387929583674	13.6387929583674\\
4.54626431945578	13.6387929583674\\
4.54626431945587	-4.54626431945581\\
13.6387929583674	13.6387929583674\\
-14.298650807655	-14.298650807655\\
14.298650807655	-4.76621693588501\\
14.298650807655	14.298650807655\\
14.298650807655	-14.298650807655\\
5.08336148529657	-5.08336148529657\\
-15.2500844558897	-5.08336148529657\\
15.2500844558897	-5.08336148529657\\
5.08336148529657	-5.08336148529745\\
-4.97862942612231	14.9358882783669\\
4.9786294261223	14.9358882783669\\
-14.9358882783669	-4.97862942612233\\
-4.97862942612231	-4.97862942612231\\
-12.6478311932569	12.6478311932569\\
-12.6478311932569	4.21594373108562\\
-4.21594373108563	-4.21594373108562\\
-12.6478311932569	4.21594373108563\\
-13.7700259200619	4.59000864002064\\
13.7700259200619	4.59000864002065\\
-4.59000864001783	13.7700259200619\\
-13.7700259200619	13.7700259200619\\
13.684656868755	-4.56155228958499\\
-13.684656868755	-4.561552289585\\
-4.56155228958499	-4.56155228958499\\
4.56155228958499	4.56155228958499\\
-14.9441795655732	4.9813931885244\\
4.9813931885244	14.9441795655732\\
-14.9441795655732	-4.9813931885244\\
14.9441795655732	4.98139318852439\\
-5.06994433653792	5.0699443365379\\
-15.2098330096138	-15.2098330096138\\
-15.2098330096138	-5.06994433653795\\
5.06994433653792	-15.2098330096135\\
12.622108528823	-4.20736950960767\\
-12.622108528823	-12.622108528823\\
-12.622108528823	-12.622108528823\\
-4.20736950960767	-12.622108528823\\
14.9939634321135	4.9979878107045\\
-14.9939634321135	4.9979878107045\\
-14.9939634321135	14.9939634321135\\
4.99798781070451	4.99798781070448\\
5.05986670825743	5.05986670825743\\
-5.05986670825742	15.1796001247723\\
-15.1796001247723	-15.1796001247723\\
5.05986670825743	15.1796001247723\\
13.7127919239394	-13.7127919239394\\
-13.7127919239394	-13.7127919239394\\
4.57093064131315	4.57093064131314\\
13.7127919239394	-13.7127919239394\\
14.3286164931415	-14.3286164931415\\
4.77620549771381	-14.3286164931415\\
-14.3286164931415	-14.3286164931415\\
-14.3286164931415	-14.3286164931415\\
-5.72201377559408	-5.72201377559408\\
-5.72201377559408	-5.72201377559408\\
5.72201377559408	-5.72201377559408\\
-5.72201377559413	17.1660413267822\\
4.14882018585384	-4.14882018585383\\
4.14882018585383	-12.4464605575615\\
4.14882018585383	4.14882018585382\\
12.4464605575615	-12.4464605575615\\
3.74627820125482	-11.2388346037644\\
-11.2388346037644	-3.74627820125478\\
-3.74627820125478	3.74627820125478\\
-3.74627820125481	-11.2388346037644\\
-13.4410714768304	-4.48035715894347\\
13.4410714768304	-4.48035715894347\\
4.48035715894351	-13.4410714768304\\
-4.48035715894347	13.4410714768304\\
-15.5809797649102	-15.5809797649102\\
5.19365992163674	-15.5809797649102\\
-15.5809797649102	-5.19365992163676\\
15.5809797649102	5.19365992163674\\
14.7686839562429	4.92289465208096\\
4.92289465208095	4.92289465208095\\
14.7686839562429	-14.7686839562429\\
14.7686839562429	4.92289465208095\\
-4.46848667291491	4.46848667291491\\
13.4054600187447	4.46848667291491\\
-4.46848667291491	4.46848667291491\\
13.4054600187447	-4.4684866729149\\
-4.92212134501515	-14.7663640350454\\
-14.7663640350454	-4.92212134501514\\
-14.7663640350454	-4.92212134501514\\
4.92212134501517	-4.92212134501514\\
-4.4401638498336	-13.3204915495008\\
-4.4401638498336	4.4401638498336\\
13.3204915495008	13.3204915495008\\
-4.44016384983088	13.3204915495008\\
-4.72384254646012	14.1715276393804\\
-4.72384254646012	-4.72384254646011\\
4.72384254646012	-4.7238425464601\\
-14.1715276393804	-4.72384254646011\\
14.6555779784744	-14.6555779784744\\
-14.6555779784744	4.88519265949145\\
4.88519265949145	-14.6555779784744\\
-4.88519265949145	4.88519265949145\\
-13.488728918445	-13.488728918445\\
-13.488728918445	4.496242972815\\
4.496242972815	4.496242972815\\
-4.49624297281226	13.488728918445\\
-4.77670460994477	-4.77670460994477\\
-14.3301138298343	4.77670460994477\\
-4.77670460994477	14.3301138298343\\
4.77670460994477	-4.77670460994477\\
5.01065640518792	15.0319692155637\\
-5.01065640518791	15.0319692155637\\
5.01065640518792	-5.01065640518792\\
5.01065640518789	-5.01065640518792\\
4.18147764156918	-4.18147764156917\\
12.5444329247075	-12.5444329247075\\
12.5444329247075	-12.5444329247075\\
12.5444329247075	12.5444329247075\\
13.775976639811	13.775976639811\\
13.775976639811	-13.7759766398109\\
-13.7759766398109	-4.59199221327032\\
-13.7759766398109	4.59199221327032\\
-4.11458633793047	4.11458633793047\\
-4.11458633793047	4.11458633793047\\
-12.3437590137914	-12.3437590137914\\
12.3437590137914	-12.3437590137914\\
13.5397072265788	4.51323574219292\\
-4.51323574219293	4.51323574219293\\
13.5397072265788	-13.5397072265788\\
4.51323574219291	4.51323574219293\\
4.80779023162681	4.80779023162681\\
-14.4233706948804	14.4233706948804\\
4.80779023162681	-14.4233706948804\\
4.80779023162679	14.4233706948804\\
4.84831761934463	14.5449528580339\\
4.84831761934463	14.5449528580339\\
-4.84831761934166	14.5449528580339\\
-14.5449528580339	4.8483176193476\\
5.16511829308454	15.4953548792536\\
-15.4953548792536	5.16511829308453\\
-15.4953548792536	5.16511829308453\\
15.4953548792536	5.16511829308453\\
-13.5574935406546	-4.51916451355154\\
-4.51916451355149	13.5574935406546\\
4.51916451355154	-13.5574935406546\\
13.5574935406546	-4.51916451355154\\
5.0138404872064	-15.0415214616192\\
5.0138404872064	5.0138404872064\\
5.01384048720639	-5.01384048720639\\
-15.0415214616192	5.01384048720639\\
-4.18692260155937	-12.5607678046781\\
-4.18692260155936	-12.5607678046781\\
-12.5607678046781	-12.5607678046781\\
-12.5607678046781	-12.5607678046781\\
13.343774145845	-4.44792471527892\\
-4.4479247152871	-13.3437741458449\\
-4.44792471528166	13.343774145845\\
-4.44792471528168	-4.4479247152817\\
-4.8396173102582	-4.83961731025819\\
-14.5188519307746	4.8396173102582\\
-14.5188519307746	-14.5188519307745\\
-4.83961731025819	-4.8396173102582\\
-15.0174690707423	5.00582302358383\\
-5.00582302358077	5.00582302358077\\
5.00582302358077	-5.00582302358076\\
5.00582302358075	-15.0174690707423\\
-4.65797463723684	4.65797463723684\\
-4.65797463723685	13.9739239117105\\
13.9739239117105	13.9739239117105\\
-13.9739239117105	-13.9739239117105\\
-14.109861386942	-14.109861386942\\
4.70328712898067	14.109861386942\\
14.1098613869421	14.109861386942\\
4.70328712898067	14.109861386942\\
-14.8190342865987	-14.8190342865987\\
-14.8190342865987	4.93967809553593\\
4.9396780955329	4.9396780955329\\
14.8190342865987	14.8190342865987\\
-14.2538295218487	-4.75127650728283\\
-14.2538295218487	-14.2538295218487\\
-4.75127650728291	14.2538295218487\\
14.2538295218488	-4.75127650728289\\
13.7868683760663	13.7868683760663\\
-13.7868683760663	-13.7868683760663\\
4.5956227920249	-13.7868683760663\\
4.59562279202209	-4.59562279202209\\
14.9005018916747	14.9005018916747\\
-4.96683396389158	-4.96683396389158\\
14.9005018916747	-14.9005018916747\\
4.96683396389157	14.9005018916747\\
-13.0031966928234	-4.33439889760776\\
13.0031966928235	-4.33439889760782\\
4.33439889760781	-13.0031966928235\\
-4.33439889760782	-13.0031966928234\\
-4.60445962868331	-13.8133788860499\\
13.8133788860499	4.60445962868332\\
4.60445962868331	-13.8133788860499\\
4.60445962868331	13.8133788860499\\
-4.84275011238793	4.84275011238793\\
-14.5282503371638	-4.84275011238793\\
-4.84275011238792	-4.84275011238793\\
14.5282503371638	-4.84275011238792\\
12.6519194053434	-12.6519194053434\\
12.6519194053434	4.21730646844781\\
12.6519194053434	-4.2173064684478\\
-12.6519194053434	4.21730646845038\\
-14.7838129845123	-4.92793766150411\\
14.7838129845123	-14.7838129845123\\
4.92793766150411	14.7838129845123\\
4.92793766150411	14.7838129845123\\
-12.8387810867713	-4.27959369559045\\
-12.8387810867713	12.8387810867713\\
4.27959369559048	12.8387810867714\\
4.27959369559045	12.8387810867713\\
13.0378622958051	13.0378622958051\\
-13.0378622958051	13.0378622958051\\
-13.0378622958051	-4.3459540986017\\
-13.0378622958051	13.0378622958051\\
-4.71827944722631	4.71827944722631\\
4.71827944722631	14.1548383416789\\
4.71827944722631	-14.1548383416789\\
4.7182794472263	-4.7182794472263\\
13.9204061621404	4.64013538738016\\
13.9204061621404	-13.9204061621404\\
4.64013538738017	-13.9204061621404\\
4.64013538738013	13.9204061621404\\
4.80717092137173	4.80717092137173\\
-14.4215127641152	14.4215127641152\\
-4.80717092137173	4.80717092137173\\
-4.80717092137173	14.4215127641152\\
4.70405537630518	4.70405537630512\\
4.70405537630517	-14.1121661289155\\
-4.70405537630517	4.70405537630517\\
-4.70405537630517	-14.1121661289155\\
-5.03401308720874	-15.1020392616262\\
5.03401308720874	5.03401308720873\\
-5.0340130872149	-15.1020392616262\\
-15.1020392616262	5.03401308720874\\
4.93953821461314	-14.8186146438394\\
-4.93953821461314	14.8186146438394\\
14.8186146438394	-4.93953821461012\\
4.93953821461314	-4.93953821461315\\
-4.76998413265262	-4.76998413265262\\
14.3099523979579	-14.3099523979579\\
-4.76998413265262	4.76998413265262\\
14.3099523979579	14.3099523979579\\
-13.0845305822586	4.3615101940862\\
4.3615101940862	4.36151019408619\\
-13.0845305822583	13.0845305822586\\
4.3615101940862	4.3615101940862\\
-14.9450405052612	14.9450405052612\\
-14.9450405052612	-4.98168016842041\\
14.9450405052612	14.9450405052612\\
-4.98168016842046	-4.98168016842042\\
-15.3695595679435	-15.3695595679435\\
5.12318652264785	15.3695595679435\\
5.12318652264784	15.3695595679435\\
15.3695595679435	-5.12318652264785\\
-14.9378654331764	-14.9378654331765\\
4.97928847772548	-4.97928847772548\\
-4.97928847772547	14.9378654331764\\
4.97928847772548	-4.97928847772548\\
-13.2482651534592	-13.2482651534592\\
13.2482651534592	4.41608838448642\\
-4.41608838448642	-13.2482651534592\\
-4.41608838448641	13.2482651534592\\
4.25838797570392	-4.25838797570392\\
12.7751639271118	4.25838797570392\\
-4.25838797570397	12.7751639271117\\
4.25838797570392	12.7751639271118\\
-4.13003031936371	-4.13003031936371\\
4.1300303193637	-4.13003031936371\\
12.3900909580911	4.13003031936371\\
-4.13003031936374	12.3900909580911\\
-4.21275369553147	-12.6382610865944\\
-12.6382610865944	-4.21275369553146\\
4.21275369553146	4.21275369553147\\
-12.6382610865944	12.6382610865943\\
-13.0736032803761	13.0736032803762\\
-4.35786776012538	-13.0736032803761\\
-13.0736032803762	-13.0736032803761\\
-13.0736032803761	4.35786776012528\\
13.8389099010617	4.61296996702057\\
4.61296996702058	4.6129699670205\\
-13.8389099010617	-4.61296996702057\\
-13.8389099010617	13.8389099010617\\
-5.04448697998532	15.1334609399561\\
-15.1334609399559	15.1334609399559\\
15.133460939956	15.133460939956\\
-15.1334609399559	5.0444869799884\\
-4.55228591517381	13.6568577455214\\
-13.6568577455215	-13.6568577455214\\
13.6568577455214	4.55228591517381\\
-4.55228591517381	-13.6568577455214\\
5.33609846117191	-16.0082953835157\\
5.33609846117188	16.0082953835156\\
-5.33609846117188	16.0082953835156\\
16.0082953835156	-5.33609846117187\\
4.73534339115393	-14.2060301734618\\
14.2060301734618	-4.73534339115397\\
-14.2060301734618	-14.2060301734618\\
4.73534339115394	-14.2060301734618\\
6.05428040077024	18.1628412023107\\
-6.05428040077024	6.05428040077024\\
-6.05428040077024	-18.1628412023107\\
-18.1628412023107	-6.05428040077024\\
-4.5198684834061	-13.5596054502183\\
13.5596054502183	-4.51986848340333\\
-13.5596054502183	13.5596054502183\\
13.5596054502183	-13.5596054502183\\
4.83308671251777	-14.4992601375533\\
14.4992601375533	-4.8330867125178\\
14.4992601375533	14.4992601375533\\
-4.83308671251778	-4.83308671251777\\
5.2677340089697	5.2677340089697\\
5.2677340089697	15.8032020269091\\
5.26773400897293	-15.8032020269091\\
15.8032020269091	-15.8032020269091\\
14.4422570942973	-4.8140856980991\\
-14.4422570942973	-4.8140856980991\\
14.4422570942973	14.4422570942973\\
-4.81408569809905	4.8140856980988\\
-12.6592544809054	-12.6592544809054\\
-12.6592544809054	4.21975149363513\\
-12.6592544809053	12.6592544809054\\
-12.6592544809054	-12.6592544809054\\
-13.3975368209082	4.4658456069694\\
-4.46584560696941	-4.46584560696941\\
13.3975368209082	4.46584560696945\\
4.46584560696941	4.46584560696941\\
12.8689520550069	12.8689520550069\\
-12.8689520550069	-12.8689520550069\\
-12.8689520550069	4.2896506850023\\
-4.2896506850023	4.2896506850023\\
4.53438631856464	-4.53438631856464\\
-4.53438631856464	-4.53438631856464\\
-4.53438631856464	-4.53438631856465\\
-13.6031589556939	13.6031589556939\\
-14.2543619757359	-4.75145399190611\\
4.75145399191197	-14.2543619757359\\
-14.2543619757359	14.2543619757359\\
14.2543619757359	-4.75145399191198\\
-15.6381150663468	15.6381150663468\\
-15.6381150663468	15.6381150663468\\
15.6381150663468	15.6381150663468\\
5.21270502211561	15.6381150663468\\
4.65018214911202	-13.9505464473361\\
-13.9505464473361	13.9505464473361\\
4.65018214911202	13.9505464473361\\
-4.65018214911199	13.950546447336\\
13.6575052246217	13.6575052246217\\
13.6575052246217	4.55250174154065\\
-13.6575052246217	13.6575052246217\\
13.6575052246217	-4.55250174154056\\
-4.80577793435084	4.80577793435084\\
-4.80577793435085	4.80577793435084\\
4.80577793435086	-4.80577793435082\\
4.80577793435084	4.80577793435084\\
4.37505340105043	4.37505340105043\\
-13.1251602031513	13.1251602031513\\
13.1251602031513	-4.37505340104775\\
-13.1251602031513	13.1251602031513\\
4.54902124298114	13.6470637289434\\
13.6470637289434	-13.6470637289434\\
13.6470637289434	13.6470637289434\\
-4.54902124298113	-13.6470637289435\\
4.71050653767302	-14.131519613019\\
-14.1315196130191	14.131519613019\\
-4.71050653767302	14.1315196130191\\
-4.71050653767302	-14.131519613019\\
-5.06587314142844	15.1976194242853\\
-15.1976194242853	-5.06587314142844\\
-5.06587314143464	-15.1976194242852\\
-5.06587314142844	-15.1976194242853\\
4.66088741226667	4.66088741226667\\
-4.66088741226667	-13.9826622368\\
13.9826622368	-13.9826622368\\
-13.9826622368	4.66088741226667\\
13.5706068685177	4.52353562283925\\
13.5706068685178	-13.5706068685178\\
4.52353562283924	-13.5706068685177\\
-4.52353562283925	-4.52353562283925\\
-4.31288154182421	-12.9386446254568\\
-12.9386446254568	4.31288154181892\\
-4.31288154181892	4.31288154181893\\
12.9386446254568	4.31288154181892\\
4.74661126633093	-14.239833798993\\
4.74661126633101	4.74661126633101\\
4.74661126633101	14.2398337989931\\
4.74661126633102	14.2398337989931\\
-13.5812160222527	13.5812160222527\\
-13.5812160222527	-13.5812160222527\\
4.52707200741758	-13.5812160222527\\
4.52707200741758	-13.5812160222527\\
4.46414394486539	4.4641439448654\\
13.3924318345962	-4.4641439448654\\
4.46414394486538	13.3924318345962\\
-4.4641439448654	-13.3924318345962\\
-13.337083361463	-13.337083361463\\
13.337083361463	-13.337083361463\\
-4.44569445382102	-4.44569445382101\\
-4.44569445382101	4.44569445382101\\
-4.0296489338863	12.088946801659\\
-4.0296489338863	4.0296489338863\\
4.0296489338863	4.02964893388631\\
4.0296489338863	4.0296489338863\\
-4.57806938669845	4.57806938669847\\
4.57806938669844	-4.57806938669871\\
13.7342081600954	4.57806938669847\\
-13.7342081600954	-4.57806938669848\\
4.32981889803411	4.32981889803411\\
-4.3298188980341	12.9894566941023\\
-4.32981889803411	4.32981889803411\\
12.9894566941023	12.9894566941023\\
-4.1614001963626	4.1614001963626\\
4.16140019636261	-4.16140019636261\\
-12.4842005890878	-4.16140019636262\\
4.1614001963626	4.1614001963626\\
-13.7547308143864	-4.58491027146215\\
13.7547308143864	13.7547308143864\\
-4.58491027146214	13.7547308143864\\
-4.58491027145933	13.7547308143864\\
4.42478592722156	13.2743577816645\\
13.2743577816645	13.2743577816645\\
-4.42478592722149	13.2743577816645\\
-4.42478592722149	-4.42478592722149\\
13.9496359876269	-13.9496359876269\\
13.9496359876269	-13.9496359876269\\
13.9496359876269	-13.9496359876269\\
4.64987866254231	-4.6498786625423\\
4.61044964691414	4.61044964691414\\
-13.8313489407424	4.61044964691696\\
-13.8313489407424	13.8313489407425\\
13.8313489407424	13.8313489407424\\
-14.0150619123216	-4.67168730410148\\
4.6716873041072	14.0150619123216\\
-4.6716873041072	4.6716873041072\\
-4.6716873041072	4.6716873041072\\
-4.60175782548384	-4.60175782548384\\
-13.8052734764515	13.8052734764515\\
13.8052734764515	13.8052734764515\\
4.60175782548383	4.60175782548383\\
12.6500574853904	-12.6500574853904\\
12.6500574853904	12.6500574853904\\
-12.6500574853904	12.6500574853904\\
4.21668582846346	4.21668582846346\\
5.04664417452289	-15.1399325235687\\
-5.0466441745229	-15.1399325235687\\
5.0466441745229	15.1399325235687\\
15.1399325235687	-5.04664417452288\\
-14.3250025718713	4.77500085729045\\
-4.77500085729045	4.77500085729045\\
14.3250025718713	14.3250025718713\\
4.77500085729337	-14.3250025718713\\
14.1423202949003	-14.1423202949003\\
4.71410676496676	4.71410676496676\\
-14.1423202949003	14.1423202949003\\
-4.71410676496674	-14.1423202949003\\
4.88007265425202	-14.6402179627561\\
-4.88007265425202	-4.88007265425203\\
14.6402179627561	-14.6402179627561\\
14.6402179627561	-4.88007265424903\\
13.4646432973461	-13.4646432973461\\
4.48821443244869	-13.4646432973461\\
-13.4646432973461	4.48821443245144\\
-13.464643297346	-13.4646432973461\\
11.787935819743	-11.787935819743\\
3.92931193991434	11.787935819743\\
11.7879358197431	11.787935819743\\
-3.92931193991434	-11.787935819743\\
-4.4887808051812	4.4887808051812\\
-13.4663424155436	4.48878080518395\\
4.48878080518119	-13.4663424155436\\
4.4887808051812	4.4887808051812\\
14.8007334918779	14.8007334918779\\
-4.93357783062598	4.93357783062599\\
14.8007334918779	4.93357783062599\\
-14.8007334918779	-4.93357783061994\\
-13.6976905458632	4.56589684862108\\
13.6976905458633	-13.6976905458632\\
13.6976905458632	13.6976905458632\\
-4.56589684862108	-4.56589684862109\\
-4.79964428586609	4.799644285866\\
4.79964428586609	-4.79964428586609\\
4.7996442858661	-14.3989328575983\\
14.3989328575983	4.79964428586613\\
15.4823716787622	5.16079055958741\\
15.4823716787622	-5.16079055958741\\
-15.4823716787622	-15.4823716787622\\
-15.4823716787622	15.4823716787622\\
14.8090099456243	-14.8090099456243\\
14.8090099456243	-14.8090099456243\\
-14.8090099456243	-14.8090099456243\\
-4.93633664854143	4.93633664854143\\
4.53770802136378	13.6131240640913\\
-13.6131240640913	-4.53770802136378\\
-13.6131240640913	-13.6131240640913\\
4.53770802136378	13.6131240640913\\
4.96245588862073	-4.96245588862073\\
14.8873676658622	-4.96245588862074\\
4.96245588862073	14.8873676658622\\
14.8873676658622	-4.9624558886177\\
13.1112979558726	-4.37043265195753\\
-4.37043265195753	-13.1112979558726\\
13.1112979558726	13.1112979558726\\
13.1112979558726	-13.1112979558726\\
4.99008157426304	14.9702447227891\\
-14.9702447227891	4.99008157426304\\
4.99008157426304	14.9702447227892\\
-4.99008157426304	-4.99008157426308\\
-14.7364349904211	14.736434990421\\
4.91214499680702	-14.7364349904211\\
-4.91214499680701	14.7364349904211\\
14.7364349904211	-4.912144996804\\
14.0314564834475	4.67715216114916\\
14.0314564834475	-4.67715216114916\\
14.0314564834475	-14.0314564834475\\
14.0314564834475	-4.67715216114916\\
-14.3960891432302	4.79869638107674\\
14.3960891432304	-4.79869638107674\\
14.3960891432302	4.79869638107674\\
4.79869638107674	14.3960891432302\\
-4.69961897195455	4.69961897195455\\
-14.0988569158636	14.0988569158637\\
-14.0988569158637	-14.0988569158636\\
4.69961897195455	14.0988569158636\\
13.8231191065817	-13.8231191065817\\
13.8231191065817	4.60770636886056\\
-13.8231191065817	-4.6077063688549\\
-13.8231191065817	4.60770636886056\\
-4.24342356604109	12.7302706981311\\
4.24342356604369	4.24342356604369\\
-12.7302706981311	-12.7302706981311\\
-4.24342356604369	-4.24342356604367\\
-12.3849144287692	12.3849144287692\\
12.3849144287693	12.3849144287692\\
-12.3849144287692	4.12830480958974\\
12.3849144287692	-4.12830480958721\\
-4.42889326741101	-4.42889326741101\\
4.42889326741101	-4.42889326741101\\
-4.42889326741101	-13.286679802233\\
-4.42889326741101	4.42889326741101\\
-4.92241120403517	-4.92241120403517\\
-4.92241120403517	4.92241120403517\\
4.92241120403517	14.7672336121055\\
4.92241120403517	-4.92241120403517\\
4.71076674479186	4.71076674479187\\
-4.71076674479186	-4.71076674479186\\
-14.1323002343756	4.71076674479185\\
4.71076674479186	14.1323002343756\\
4.666811627242	14.0004348817259\\
-4.66681162724199	14.000434881726\\
-14.000434881726	-4.66681162723627\\
-4.66681162724199	4.66681162724199\\
16.7081678993059	-5.5693892997652\\
-5.56938929976862	-5.56938929976861\\
5.56938929976863	-5.56938929976862\\
-5.56938929976859	5.56938929976857\\
-5.00455168897196	-5.00455168897196\\
-5.00455168897196	5.00455168897196\\
-5.00455168897196	-5.00455168897196\\
15.0136550669159	-15.0136550669159\\
13.377832473439	-4.45927749114635\\
-13.377832473439	4.45927749114635\\
-4.45927749114635	4.45927749114634\\
-4.45927749114634	4.45927749114635\\
-14.4383733797634	4.81279112658781\\
14.4383733797634	-14.4383733797634\\
-4.81279112658781	14.4383733797634\\
-4.81279112658781	4.81279112658781\\
-4.50923621640128	-4.50923621640128\\
4.50923621640128	-13.5277086492038\\
-4.5092362164013	13.5277086492038\\
13.5277086492038	-13.5277086492038\\
4.80588727096355	4.80588727096355\\
-4.80588727096355	-4.80588727096355\\
14.4176618128907	14.4176618128907\\
-14.4176618128907	-4.80588727096355\\
-5.05395843087437	-15.1618752926231\\
-15.1618752926231	-15.1618752926231\\
5.05395843087436	-15.1618752926231\\
-15.1618752926231	15.1618752926231\\
-4.73284981191811	4.73284981191811\\
4.73284981191811	-4.73284981191811\\
-4.73284981191811	14.1985494357543\\
14.1985494357543	-14.1985494357543\\
15.2862504188775	15.2862504188776\\
15.2862504188775	15.2862504188775\\
-5.0954168062925	5.09541680629255\\
-15.2862504188775	15.2862504188775\\
-13.8318536967872	-4.61061789892344\\
4.61061789892909	13.8318536967872\\
13.8318536967873	4.61061789892911\\
-13.8318536967873	-4.61061789892908\\
15.021283750885	15.021283750885\\
-5.00709458362833	5.00709458362834\\
15.021283750885	-5.00709458362833\\
-15.021283750885	15.021283750885\\
-14.8970343134603	-4.96567810448679\\
14.8970343134603	14.8970343134603\\
14.8970343134603	-14.8970343134603\\
4.96567810448678	4.96567810448678\\
-13.5818330692958	-13.5818330692958\\
4.52727768976525	-13.5818330692958\\
-4.52727768976249	13.5818330692957\\
-4.52727768976525	4.52727768976525\\
-13.1190551040126	13.1190551040126\\
-4.3730183680042	-13.1190551040126\\
4.37301836800419	4.37301836800419\\
4.3730183680042	13.1190551040126\\
12.6023808792677	12.6023808792677\\
-4.20079362642256	-4.20079362642257\\
4.20079362642257	-12.6023808792677\\
-4.20079362642257	4.20079362642257\\
-4.65574111070731	13.9672233321219\\
-4.6557411107073	4.6557411107073\\
-13.9672233321219	-4.6557411107073\\
13.9672233321219	-13.9672233321219\\
-11.5879011067631	-11.5879011067631\\
-11.5879011067631	3.86263370225435\\
3.86263370225435	11.5879011067631\\
-3.86263370225435	3.86263370225435\\
-5.42381559891839	16.2714467967651\\
-5.4238155989217	-5.4238155989217\\
5.42381559892169	-5.42381559892171\\
5.4238155989217	5.4238155989217\\
-14.2747744751837	-4.75825815838873\\
-14.2747744751836	14.2747744751837\\
-14.2747744751837	4.75825815839456\\
4.75825815839454	-4.75825815839456\\
3.56120381182268	10.6836114354681\\
-3.56120381182268	-3.56120381182269\\
10.683611435468	-10.683611435468\\
-3.56120381182268	10.6836114354681\\
-4.96959833673018	4.96959833673017\\
-14.9087950101905	4.96959833673018\\
14.9087950101905	4.96959833673018\\
-14.9087950101905	4.96959833673018\\
-4.28242685470855	-4.28242685470853\\
-12.8472805641256	-12.8472805641256\\
-12.8472805641257	-12.8472805641257\\
-12.8472805641256	4.28242685470855\\
-16.9165511425884	-5.63885038086281\\
-16.9165511425884	-16.9165511425884\\
-5.63885038086282	-16.9165511425884\\
16.9165511425884	-5.6388503808628\\
-5.3525560847494	5.3525560847494\\
-5.3525560847494	-5.3525560847494\\
-16.0576682542482	-5.35255608474941\\
-16.0576682542482	5.35255608474937\\
-11.9784634790172	-3.9928211596724\\
-11.9784634790172	-3.9928211596724\\
-11.9784634790172	-11.9784634790172\\
3.99282115967241	11.9784634790172\\
-5.16955475378621	-5.16955475378621\\
-15.5086642613586	-5.16955475378619\\
-15.5086642613586	-5.16955475377987\\
15.5086642613586	15.5086642613586\\
-13.5215358669802	4.50717862232951\\
-13.5215358669802	-4.50717862232675\\
-13.5215358669803	13.5215358669802\\
-13.5215358669802	-4.50717862232675\\
4.60349383018059	-4.60349383018059\\
-4.60349383018059	13.8104814905418\\
-13.8104814905418	-4.60349383018059\\
-13.8104814905418	4.60349383018059\\
-5.31228576147731	-15.9368572844124\\
5.3122857614708	-15.9368572844124\\
5.31228576147081	15.9368572844124\\
-5.31228576147731	-15.9368572844124\\
-13.5939680266171	-4.53132267553348\\
13.5939680266171	4.531322675539\\
-13.5939680266171	13.5939680266171\\
-4.53132267553903	-13.5939680266171\\
13.5224529006654	-13.5224529006654\\
4.50748430022179	4.5074843002218\\
-4.50748430021904	13.5224529006654\\
13.5224529006653	-13.5224529006654\\
-14.7500101990759	4.91667006636164\\
-14.7500101990759	4.91667006635864\\
-4.91667006635864	-4.91667006635863\\
14.7500101990759	-14.750010199076\\
4.76917294833157	-14.3075188449947\\
14.3075188449947	-14.3075188449947\\
-4.76917294833156	-14.3075188449947\\
4.76917294833156	4.76917294833157\\
12.3741957464605	12.3741957464605\\
-12.3741957464605	-12.3741957464605\\
4.12473191548684	-4.12473191548684\\
-12.3741957464605	-12.3741957464605\\
-4.90298676084757	14.7089602825427\\
-14.7089602825427	14.7089602825427\\
4.90298676084758	4.90298676084758\\
-4.90298676084757	14.7089602825427\\
4.97924254025082	14.9377276207525\\
-14.9377276207525	-4.97924254025084\\
14.9377276207525	-4.97924254025084\\
-14.9377276207525	-4.97924254024473\\
-4.97979190754462	-14.9393757226338\\
-14.9393757226338	-14.9393757226338\\
-4.97979190754458	14.9393757226339\\
-14.9393757226338	-4.97979190754462\\
4.67772040256643	4.67772040256643\\
14.0331612076993	4.67772040256643\\
14.0331612076993	4.67772040256643\\
14.0331612076992	14.0331612076993\\
-12.8040399752846	-12.8040399752846\\
-12.8040399752846	-12.8040399752846\\
-12.8040399752846	-4.26801332508963\\
4.26801332509485	-4.26801332509486\\
15.3946797741889	-5.13155992472962\\
-5.13155992472962	-5.13155992472961\\
-15.3946797741889	5.13155992472962\\
15.3946797741888	-5.13155992472962\\
13.1035162589513	13.1035162589513\\
-13.1035162589513	13.1035162589513\\
-4.36783875298377	-13.1035162589513\\
-4.36783875298377	-4.36783875298377\\
-13.6657369545158	13.6657369545158\\
-4.55524565150527	4.55524565150527\\
13.6657369545158	13.6657369545158\\
13.6657369545158	4.55524565150527\\
13.70307750506	13.70307750506\\
-4.56769250169225	-13.70307750506\\
-4.56769250168666	-4.56769250168666\\
13.70307750506	-4.56769250168387\\
5.02868672781563	-5.02868672781571\\
15.0860601834468	5.02868672781562\\
-5.02868672781562	-15.0860601834468\\
-15.0860601834468	-15.0860601834469\\
-13.4341845837641	13.4341845837641\\
4.47806152792137	13.4341845837641\\
4.47806152792138	-4.47806152792137\\
-4.47806152792137	-4.47806152792137\\
13.5401060261986	13.5401060261986\\
-4.51336867539955	4.51336867539954\\
-4.51336867539678	13.5401060261986\\
4.51336867539953	-13.5401060261986\\
-4.66581557539098	13.9974467261729\\
4.66581557539098	-4.66581557539098\\
4.66581557539093	13.9974467261729\\
13.9974467261729	4.66581557539098\\
-4.34523352087358	13.0357005626207\\
-4.34523352087358	-13.0357005626208\\
-4.34523352087358	-4.34523352087358\\
4.34523352087358	13.0357005626207\\
};
\end{axis}
\end{tikzpicture}%

==> system.tex <==
\tikzstyle{int}=[draw, minimum width=1cm, minimum height=1cm,  very thick]
\tikzstyle{init} = [pin edge={<-,thick,black}]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, very thick] % Adder

\begin{tikzpicture}[node distance=1cm,auto,>=latex']
    \node [int] (a) {$\mathcal{P}\left(\bullet\right)$};
    \node (b) [left of=a,node distance=1.5cm, coordinate] {a};
    \node [int] (c) [right=1cm of a] {$\Q_{\text{CE}}\left(\bullet\right)$};
    \node [int] (e) [right=1cm of c] {$\matt{H}$};
    \node [sum,  pin={[init]below:$\boldsymbol{\eta}$}] (g) [right=1cm of e] {$\matt{+}$};
   
    \node [int] (i) [right=1cm of g] {$\matt{G}$};
     \node [int] (d) [right=1cm of i] {$\mathcal{D}\left(\bullet\right)$};
    \node [coordinate] (end) [right=1cm of d, node distance=1cm]{};
    
   
    
    \path[->,thick] (b) edge node[above] {$\vect{s}$} 
                       node[below] {$\mathbb{S}^{M}$} (a);
    \path[->,thick] (a) edge node[above] {$\vect{x}$}
                       node[below] {$\mathbb{X}^{N}$} (c);
    \path[->,thick] (c) edge node[above] {$\vect{t}$} 
                       node[below] {$\mathbb{T}^{N}$} (e);
    \path[->,thick] (e) edge node[above] {$\vect{y}$} 
                       node[below] {$\mathbb{C}^{M}$} (g);
    \path[->,thick] (g) edge node[above] {$\vect{r}$} 
                       node[below] {$\mathbb{C}^{M}$} (i); 
    \path[->,thick] (i) edge node[above] {$\vect{u}$} node[below] {$\mathbb{C}^{M}$}(d);                       
    \path[->,thick] (d) edge node[above] {$\hat{\vect{s}}$} 
                      node[below] {$\mathbb{S}^{M}$} (end) ;
\end{tikzpicture}
